Dynamical Temperley-Lieb algebras from Quiver CFTs

The one-loop dilatation operator of a superconformal planar gauge theory can be written as a sum of local generators. The algebra these generators satisfy is a powerful organising principle for the spectrum. For SU(2)-like bosonic subsectors we show that this algebra can be read off directly from Feynman diagrams, which we identify as a natural graphical language for it. For N=4 super Yang-Mills this simply reproduces the Temperley-Lieb (TL) algebra of the XXX spin chain. After orbifolding and marginally deforming to N=2 superconformal quiver theories, the same recipe yields dynamical generalisations of the TL algebra. In these theories, the faces of the diagrams are coloured according to the quiver nodes, and separated by domain walls corresponding to bifundamental fields. There are two inequivalent SU(2)-like subsectors, which lead to two different TL algebras. One sector is built from the two bifundamental scalars and (in the simplest case) gives a dynamical TL algebra with a colour-dependent loop fugacity in its quadratic relation. The other sector is built from one bifundamental and one adjoint scalar, and (always) gives a novel algebra, in which the cubic TL relation becomes dynamical. In this latter case, we show that each generator of this new algebra is related to a standard XXZ TL generator by a colour-dependent twist. This twist is local and not an algebra homomorphism, and can be written as a dynamical Drinfeld twist. In both sectors, the TL structure provides a natural graphical approach to the spectral problem, as well as clarifying the structure of the irreducible representations of these chains. Finally, we give a preliminary description of the loop models associated to these algebras.

==> (inline-0) <==
\begin{tikzpicture}[baseline=0.4cm,scale=0.8]
\draw[-,dashed,thick] (-0.25,0)--(0.75,0);\draw[-,dashed,thick] (4.25,0)--(5.25,0);
\draw[-,dashed,thick] (-0.25,1.25)--(.75,1.25);;\draw[-,dashed,thick] (4.25,1.25)--(5.25,1.25);
\draw[-,thick] (0.75,0)--(4.25,0);
\draw[-,thick] (0.75,1.25)--(4.25,1.25);
\draw[thick,\lcyantwo] (3,1.25) arc (0:-180:0.5);
\draw[thick,\lcyantwo] (3,0) arc (0:180:0.5);
\draw[-,thick,\lcyantwo] (1,0)--(1,1.25);
\draw[-,thick,\lcyantwo] (4,0)--(4,1.25);
 \filldraw[red,thick] (1,1.25) circle (1pt); \filldraw[red,thick] (2,1.25) circle (1pt); \filldraw[red,thick] (3,1.25) circle (1pt);\filldraw[red,thick] (4,1.25) circle (1pt);
 \filldraw[teal,thick] (1,0) circle (1pt); \filldraw[teal,thick] (2,0) circle (1pt); \filldraw[teal,thick] (3,0) circle (1pt);\filldraw[teal,thick] (4,0) circle (1pt);
\node[scale=0.6] at (1,-0.3) {$i-1$};\node[scale=0.6] at (2,-0.3) {$i$};\node[scale=0.6] at (3,-0.3) {$i+1$};\node[scale=0.6] at (4,-0.3) {$i+2$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=0.95cm,scale=0.8]
\draw[-,thick] (-0.25,0)--(1.25,0);
\draw[-,thick] (-0.25,1.25)--(1.25,1.25);
\draw[-,thick] (-0.25,2.5)--(1.25,2.5);
\draw[thick,\lcyantwo] (1,1.25) arc (0:-180:0.5);
\draw[thick,\lcyantwo] (1,0) arc (0:180:0.5);
\draw[thick,\lcyantwo] (1,2.5) arc (0:-180:0.5);
\draw[thick,\lcyantwo] (1,1.25) arc (0:180:0.5);
\filldraw[red,thick] (0,2.5) circle (1pt); \filldraw[red,thick] (1,2.5) circle (1pt);
\filldraw[black] (0,1.25) circle (1pt); \filldraw[black] (1,1.25) circle (1pt);
\filldraw[teal,thick] (0,0) circle (1pt); \filldraw[teal,thick] (1,0) circle (1pt);
\end{tikzpicture}=
\;\;\begin{tikzpicture}[baseline=0.95cm,scale=0.8]
\draw[-,thick] (-0.25,0)--(1.25,0);
\draw[-,thick] (-0.25,2.5)--(1.25,2.5);
\draw[thick,\lcyantwo] (1,1.25) arc (0:-180:0.5);
\draw[thick,\lcyantwo] (1,0) arc (0:180:0.5);
\draw[thick,\lcyantwo] (1,2.5) arc (0:-180:0.5);
\draw[thick,\lcyantwo] (1,1.25) arc (0:180:0.5);
\filldraw[red,thick] (0,2.5) circle (1pt); \filldraw[red,thick] (1,2.5) circle (1pt);
\filldraw[teal,thick] (0,0) circle (1pt); \filldraw[teal,thick] (1,0) circle (1pt);
\end{tikzpicture}=
\beta~\;\begin{tikzpicture}[baseline=0.4cm,scale=1]
\draw[-,thick] (-0.25,0)--(1.25,0);
\draw[-,thick] (-0.25,1.25)--(1.25,1.25);
\draw[thick,\lcyantwo] (1,1.25) arc (0:-180:0.5);
\draw[thick,\lcyantwo] (1,0) arc (0:180:0.5);
\filldraw[red,thick] (0,1.25) circle (1pt); \filldraw[red,thick] (1,1.25) circle (1pt);
\filldraw[teal,thick] (0,0) circle (1pt); \filldraw[teal,thick] (1,0) circle (1pt);
\end{tikzpicture}
\begin{tikzpicture}[baseline=1.3cm,scale=0.8]
\draw[-,thick] (-0.25,0)--(2.25,0);
\draw[-,thick] (-0.25,1.25)--(2.25,1.25);
\draw[-,thick] (-0.25,2.5)--(2.25,2.5);
\draw[-,thick] (-0.25,3.75)--(2.25,3.75);
\draw[-,thick,\lcyantwo] (2,0)--(2,1.25);
\draw[thick,\lcyantwo] (1,1.25) arc (0:-180:0.5);
\draw[thick,\lcyantwo] (1,0) arc (0:180:0.5);
\draw[thick,\lcyantwo] (2,2.55) arc (0:-180:0.5);
\draw[thick,\lcyantwo] (2,1.25) arc (0:180:0.5);
\draw[-,thick,\lcyantwo] (0,1.25)--(0,2.55);
\draw[thick,\lcyantwo] (1,3.8) arc (0:-180:0.5);
\draw[thick,\lcyantwo] (1,2.55) arc (0:180:0.5);
\draw[-,thick,\lcyantwo] (2,2.55)--(2,3.8);
\filldraw[red,thick] (0,3.75) circle (1pt); \filldraw[red,thick] (1,3.75) circle (1pt);\filldraw[red,thick] (2,3.75) circle (1pt);
\filldraw[black] (0,2.5) circle (1pt); \filldraw[black] (1,2.5) circle (1pt);\filldraw[black] (2,2.5) circle (1pt);
\filldraw[black] (0,1.25) circle (1pt); \filldraw[black] (1,1.25) circle (1pt);\filldraw[black] (2,1.25) circle (1pt);
\filldraw[teal,thick] (0,0) circle (1pt); \filldraw[teal,thick] (1,0) circle (1pt);\filldraw[teal,thick] (2,0) circle (1pt);
\end{tikzpicture}=
\begin{tikzpicture}[baseline=1.3cm,scale=0.8]
  \draw[-,thick] (-0.25,0)--(2.25,0);
\draw[-,thick] (-0.25,3.75)--(2.25,3.75);
  \draw[-,thick,\lcyantwo] (2,0)--(2,1.25);
\draw[thick,\lcyantwo] (1,1.25) arc (0:-180:0.5);
\draw[thick,\lcyantwo] (1,0) arc (0:180:0.5);
\draw[thick,\lcyantwo] (2,2.55) arc (0:-180:0.5);
\draw[thick,\lcyantwo] (2,1.25) arc (0:180:0.5);
\draw[-,thick,\lcyantwo] (0,1.25)--(0,2.55);
\draw[thick,\lcyantwo] (1,3.8) arc (0:-180:0.5);
\draw[thick,\lcyantwo] (1,2.55) arc (0:180:0.5);
\draw[-,thick,\lcyantwo] (2,2.55)--(2,3.8);
\filldraw[red,thick] (0,3.75) circle (1pt); \filldraw[red,thick] (1,3.75) circle (1pt);\filldraw[red,thick] (2,3.75) circle (1pt);
\filldraw[teal,thick] (0,0) circle (1pt); \filldraw[teal,thick] (1,0) circle (1pt);\filldraw[teal,thick] (2,0) circle (1pt);
\end{tikzpicture}=
\begin{tikzpicture}[baseline=0.4cm,scale=0.8]
  \draw[-,thick] (-0.25,0)--(2.25,0);
  \draw[-,thick] (-0.25,1.25)--(2.25,1.25);
\draw[-,thick,\lcyantwo] (2,0)--(2,1.25);
\draw[thick,\lcyantwo] (1,1.25) arc (0:-180:0.5);
\draw[thick,\lcyantwo] (1,0) arc (0:180:0.5);
\filldraw[red,thick] (0,1.25) circle (1pt); \filldraw[red,thick] (1,1.25) circle (1pt);\filldraw[red,thick] (2,1.25) circle (1pt);
\filldraw[teal,thick] (0,0) circle (1pt); \filldraw[teal,thick] (1,0) circle (1pt);\filldraw[teal,thick] (2,0) circle (1pt);
\end{tikzpicture}
\begin{tikzpicture}[baseline=0.4cm,scale=1]
\draw[-,dashed,thick] (-0.25,0)--(0.75,0);\draw[-,dashed,thick] (4.25,0)--(5.25,0);
\draw[-,dashed,thick] (-0.25,1.25)--(.75,1.25);;\draw[-,dashed,thick] (4.25,1.25)--(5.25,1.25);
\draw[-,thick] (0.75,0)--(4.25,0);
\draw[-,thick] (0.75,1.25)--(4.25,1.25);
\draw[-,thick,\lcyantwo] (1,0)--(1,1.25);
\draw[-,thick,\lcyantwo] (2,0)--(2,1.25);\draw[-,thick,\lcyantwo] (3,0)--(3,1.25);
\draw[-,thick,\lcyantwo] (4,0)--(4,1.25);
 \filldraw[red,thick] (1,1.25) circle (1pt); \filldraw[red,thick] (2,1.25) circle (1pt); \filldraw[red,thick] (3,1.25) circle (1pt);\filldraw[red,thick] (4,1.25) circle (1pt);
 \filldraw[teal,thick] (1,0) circle (1pt); \filldraw[teal,thick] (2,0) circle (1pt); \filldraw[teal,thick] (3,0) circle (1pt);\filldraw[teal,thick] (4,0) circle (1pt);
\node[scale=0.6] at (1,-0.3) {$i-1$};\node[scale=0.6] at (2,-0.3) {$i$};\node[scale=0.6] at (3,-0.3) {$i+1$};\node[scale=0.6] at (4,-0.3) {$i+2$};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[baseline=-0.7cm]
\draw[-,thick,dashed] (-1.5,0)--(-0.5,0);  \draw[-,thick] (-0.25,0)--(7.25,0); \draw[-,thick,dashed] (7.5,0)--(8.5,0); 
  \draw[-,thick,\lcyantwo] (0,0) arc (-180:0:1.5cm and 1cm);
  \draw[-,thick,\lcyantwo] (1,0) arc (-180:0:0.5);
  \draw[-,thick,\lcyantwo] (4,0)--(4,-1.25);
   \draw[-,thick,\lcyantwo] (5,0)--(5,-1.25);
  \draw[-,thick,\lcyantwo] (6,0) arc (-180:0:0.5);
  \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
  \filldraw[red,thick] (2,0) circle (1pt); \filldraw[red,thick] (3,0) circle (1pt);
  \filldraw[red,thick] (4,0) circle (1pt); \filldraw[red,thick] (5,0) circle (1pt);
    \filldraw[red,thick] (6,0) circle (1pt); \filldraw[red,thick] (7,0) circle (1pt);\;,
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)}]
  \draw[-,thick] (-0.25,0)--(1.25,0);
  \draw[thick,\lcyantwo] (0,0) arc (-180:0:0.5);
 \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt); 
\end{tikzpicture}=\ket{\uparrow\downarrow}-q^{-1} \ket{\downarrow\uparrow}\;\;,\;\;
\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)}]
  \draw[-,thick] (-0.25,0)--(1.25,0);
 \draw[-,thick,\lcyantwo] (0,0)--(0,-0.75);\draw[-,thick,\lcyantwo] (1,0)--(1,-0.75);
 \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt); 
\end{tikzpicture}=\left\{\begin{array}{c}\ket{\downarrow\downarrow}\\\ket{\uparrow\downarrow} +q \ket{\downarrow\uparrow}\\
\ket{\uparrow\uparrow}\end{array}
\begin{tikzpicture}[baseline=-0.7cm]
 \draw[-,thick] (-0.25,0)--(3.25,0); 
  \draw[-,thick,\lcyantwo] (1,0) arc (-180:0:0.5);
  \draw[-,thick,\lcyantwo] (0,0)--(0,-0.75);
   \draw[-,thick,\lcyantwo] (3,0)--(3,-0.75);
  \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
  \filldraw[red,thick] (2,0) circle (1pt); \filldraw[red,thick] (3,0) circle (1pt); 
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)},scale=0.9]
 \draw[-,thick] (-0.25,0)--(3.25,0); 
 \draw[-,thick,\lcyantwo] (0,0) arc (-180:0:0.5);
  \draw[-,thick,\lcyantwo] (2,0)--(2,-0.75); \draw[-,thick,\lcyantwo] (3,0)--(3,-0.75);
  \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
  \filldraw[red,thick] (2,0) circle (1pt); \filldraw[red,thick] (3,0) circle (1pt); 
\end{tikzpicture}=\;\left\{\begin{array}{c}(\ket{\uparrow\downarrow}-q^{-1}\ket{\downarrow\uparrow})\otimes\ket{\downarrow\downarrow}\\
(\ket{\uparrow\downarrow}-q^{-1}\ket{\downarrow\uparrow})\otimes(\ket{\uparrow\downarrow}+q\ket{\downarrow\uparrow})\\
(\ket{\uparrow\downarrow}-q^{-1}\ket{\downarrow\uparrow})\otimes\ket{\uparrow\uparrow}\end{array}\right.\\
v_3&=\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)},scale=0.9]
 \draw[-,thick] (-0.25,0)--(3.25,0); 
 \draw[-,thick,\lcyantwo] (1,0) arc (-180:0:0.5);
  \draw[-,thick,\lcyantwo] (0,0)--(0,-0.75); \draw[-,thick,\lcyantwo] (3,0)--(3,-0.75);
  \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
  \filldraw[red,thick] (2,0) circle (1pt); \filldraw[red,thick] (3,0) circle (1pt); 
\end{tikzpicture}=\;\left\{\begin{array}{c}\ket{\downarrow}\otimes(\ket{\uparrow\downarrow}-q^{-1}\ket{\downarrow\uparrow})\otimes\ket{\downarrow}\\
\ket{\uparrow}\otimes(\ket{\uparrow\downarrow}-q^{-1}\ket{\downarrow\uparrow})\otimes\ket{\downarrow}+q\ket{\downarrow}\otimes(\ket{\uparrow\downarrow}-q^{-1}\ket{\downarrow\uparrow})\otimes\ket{\uparrow}\\
\;\;\ket{\uparrow}\otimes(\ket{\uparrow\downarrow}-q^{-1}\ket{\downarrow\uparrow})\otimes\ket{\uparrow}\end{array}\right.\\
v_4&=\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)},scale=0.9]
 \draw[-,thick] (-0.25,0)--(3.25,0); 
 \draw[-,thick,\lcyantwo] (2,0) arc (-180:0:0.5);
  \draw[-,thick,\lcyantwo] (0,0)--(0,-0.75); \draw[-,thick,\lcyantwo] (1,0)--(1,-0.75);
  \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
  \filldraw[red,thick] (2,0) circle (1pt); \filldraw[red,thick] (3,0) circle (1pt); 
\end{tikzpicture}=\;\left\{\begin{array}{c}\ket{\downarrow\downarrow}\otimes(\ket{\uparrow\downarrow}-q^{-1}\ket{\downarrow\uparrow})\\
(\ket{\uparrow\downarrow}+q\ket{\downarrow\uparrow})\otimes(\ket{\uparrow\downarrow}-q^{-1}\ket{\downarrow\uparrow})\\
\ket{\uparrow\uparrow}\otimes(\ket{\uparrow\downarrow}-q^{-1}\ket{\downarrow\uparrow})\end{array}
\begin{pmatrix}
		q+q^{-1} & -1 & 0 \\
		-1 & q+q^{-1} & -1 \\
		0 & -1 & q+q^{-1}
	\end{pmatrix}
\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)},scale=0.9]
 \draw[-,thick] (-0.25,0)--(3.25,0); 
 \draw[-,thick,\lcyantwo] (0,0) arc (-180:0:0.5);
  \draw[-,thick,\lcyantwo] (2,0)--(2,-0.75); \draw[-,thick,\lcyantwo] (3,0)--(3,-0.75);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}\right)&=
\begin{tikzpicture}[baseline=0.15cm,scale=0.9]
 \draw[-,thick] (-0.25,0)--(3.25,0); 
 \draw[-,thick,\lcyantwo] (0,0) arc (-180:0:0.5);
  \draw[-,thick,\lcyantwo] (2,0)--(2,-0.75); \draw[-,thick,\lcyantwo] (3,0)--(3,-0.75);
 \draw[-,thick] (-0.25,0.25)--(3.25,0.25);
 \draw[-,thick] (-0.25,1.5)--(3.25,1.5);
 \draw[-,thick,\lcyantwo] (1,1.5) arc (0:-180:0.5);
 \draw[-,thick,\lcyantwo] (1,0.25) arc (0:180:0.5);
 \draw[-,thick,\lcyantwo] (2,0.25)--(2,1.5); \draw[-,thick,\lcyantwo] (3,0.25)--(3,1.5);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,1.5) circle (1pt);
  \foreach \x in {0,...,3} \filldraw[teal,thick] (\x,0.25) circle (1pt);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}=\begin{tikzpicture}[baseline=0.15cm,scale=0.9]
 \draw[-,thick] (-0.25,1.25)--(3.25,1.25); 
 \draw[-,thick,\lcyantwo] (1,1.25) arc (0:-180:0.5);
 \draw[-,thick,\lcyantwo] (0.5,0) circle (0.5);
 \draw[-,thick,\lcyantwo] (2,1.25)--(2,-0.75); \draw[-,thick,\lcyantwo] (3,1.25)--(3,-0.75);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,1.25) circle (1pt);
\end{tikzpicture}\nonumber\\
&=
-(q+q^{-1})~\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)},scale=0.9]
 \draw[-,thick] (-0.25,0)--(3.25,0); 
 \draw[-,thick,\lcyantwo] (0,0) arc (-180:0:0.5);
  \draw[-,thick,\lcyantwo] (2,0)--(2,-0.75); \draw[-,thick,\lcyantwo] (3,0)--(3,-0.75);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)},scale=0.9]
 \draw[-,thick] (-0.25,0)--(3.25,0); 
 \draw[-,thick,\lcyantwo] (0,0) arc (-180:0:0.5);
  \draw[-,thick,\lcyantwo] (2,0)--(2,-0.75); \draw[-,thick,\lcyantwo] (3,0)--(3,-0.75);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}\right)&=
\begin{tikzpicture}[baseline=0.15cm,scale=0.9]
 \draw[-,thick] (-0.25,0)--(3.25,0); 
 \draw[-,thick,\lcyantwo] (0,0) arc (-180:0:0.5);
  \draw[-,thick,\lcyantwo] (2,0)--(2,-0.75); \draw[-,thick,\lcyantwo] (3,0)--(3,-0.75);
 \draw[-,thick] (-0.25,0.25)--(3.25,0.25);
 \draw[-,thick] (-0.25,1.5)--(3.25,1.5);
 \draw[-,thick,\lcyantwo] (2,1.5) arc (0:-180:0.5);
 \draw[-,thick,\lcyantwo] (2,0.25) arc (0:180:0.5);
 \draw[-,thick,\lcyantwo] (0,0.25)--(0,1.5); \draw[-,thick,\lcyantwo] (3,0.25)--(3,1.5);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,1.5) circle (1pt);
  \foreach \x in {0,...,3} \filldraw[teal,thick] (\x,0.25) circle (1pt);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}=\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)},scale=0.9]
 \draw[-,thick] (-0.25,0)--(3.25,0); 
 \draw[-,thick,\lcyantwo] (2,0) arc (0:-180:0.5);
 \draw[-,thick,\lcyantwo] (0,0)--(0,-1.25);
 \draw[-,thick,\lcyantwo] (2,-1.25) arc (0:180:0.5);
 \draw[-,thick,\lcyantwo] (1,-1.25) arc (0:-180:0.5);
 \draw[-,thick,\lcyantwo] (2,-1.25)--(2,-1.75);
 \draw[-,thick,\lcyantwo] (3,0)--(3,-1.75);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}\nonumber\\
&=
\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)},scale=0.9]
 \draw[-,thick] (-0.25,0)--(3.25,0); 
 \draw[-,thick,\lcyantwo] (1,0) arc (-180:0:0.5);
  \draw[-,thick,\lcyantwo] (0,0)--(0,-0.75); \draw[-,thick,\lcyantwo] (3,0)--(3,-0.75);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)}]
 \draw[-,thick] (-0.25,0)--(3.25,0); 
 \draw[-,thick,\lcyantwo] (0,0) arc (-180:0:0.5);
  \draw[-,thick,\lcyantwo] (2,0) arc (-180:0:0.5);
  \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
  \filldraw[red,thick] (2,0) circle (1pt); \filldraw[red,thick] (3,0) circle (1pt); 
  \end{tikzpicture}=(\ket{\uparrow\downarrow}-q^{-1}\ket{\downarrow\uparrow})\otimes(\ket{\uparrow\downarrow}-q^{-1}\ket{\downarrow\uparrow})\;,\\
v_6&=\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)}]
  \draw[-,thick] (-0.25,0)--(3.25,0); 
  \draw[-,thick,\lcyantwo] (0,0) arc (-180:0:1.5cm and 1cm);
  \draw[-,thick,\lcyantwo] (1,0) arc (-180:0:0.5);
  \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
  \filldraw[red,thick] (2,0) circle (1pt); \filldraw[red,thick] (3,0) circle (1pt);
\end{tikzpicture}
\begin{pmatrix} 2(q+q^{-1}) & -1 \\ -2 & q+q^{-1}
\end{pmatrix}
\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)},scale=0.9]
 \draw[-,thick] (-0.25,0)--(3.25,0); 
 \draw[-,thick,\lcyantwo] (0,0) arc (-180:0:0.5);
 \draw[-,thick,\lcyantwo] (2,0) arc (-180:0:0.5);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}\right)&=
\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)},scale=0.9]
 \draw[-,thick] (-0.25,0)--(3.25,0); 
 \draw[-,thick,\lcyantwo] (0,0) arc (-180:0:0.5);
 \draw[-,thick,\lcyantwo] (2,0) arc (-180:0:0.5);
 \draw[-,thick] (-0.25,0.25)--(3.25,0.25);
 \draw[-,thick] (-0.25,1.5)--(3.25,1.5);
 \draw[-,thick,\lcyantwo] (1,1.5) arc (0:-180:0.5);
 \draw[-,thick,\lcyantwo] (1,0.25) arc (0:180:0.5);
 \draw[-,thick,\lcyantwo] (2,0.25)--(2,1.5); \draw[-,thick,\lcyantwo] (3,0.25)--(3,1.5);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,1.5) circle (1pt);
  \foreach \x in {0,...,3} \filldraw[teal,thick] (\x,0.25) circle (1pt);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}=\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)},scale=0.9]
 \draw[-,thick] (-0.25,0)--(3.25,0); 
 \draw[-,thick,\lcyantwo] (0,0) arc (-180:0:0.5);
 \draw[-,thick,\lcyantwo] (0.5,-1.25) circle (0.5);
 \draw[-,thick,\lcyantwo] (2,0)--(2,-1.25); \draw[-,thick,\lcyantwo] (3,0)--(3,-1.25);
 \draw[-,thick,\lcyantwo] (3,-1.25) arc (0:-180:0.5);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}\nonumber\\
&=
-(q+q^{-1})~\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)},scale=0.9]
 \draw[-,thick] (-0.25,0)--(3.25,0); 
 \draw[-,thick,\lcyantwo] (0,0) arc (-180:0:0.5);
 \draw[-,thick,\lcyantwo] (2,0) arc (-180:0:0.5);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)},scale=0.9]
 \draw[-,thick] (-0.25,0)--(3.25,0); 
 \draw[-,thick,\lcyantwo] (0,0) arc (-180:0:0.5);
 \draw[-,thick,\lcyantwo] (2,0) arc (-180:0:0.5);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}\right)&=
\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)},scale=0.9]
 \draw[-,thick] (-0.25,0)--(3.25,0); 
 \draw[-,thick,\lcyantwo] (0,0) arc (-180:0:0.5);
 \draw[-,thick,\lcyantwo] (2,0) arc (-180:0:0.5);
 \draw[-,thick] (-0.25,0.25)--(3.25,0.25);
 \draw[-,thick] (-0.25,1.5)--(3.25,1.5);
 \draw[-,thick,\lcyantwo] (2,1.5) arc (0:-180:0.5);
 \draw[-,thick,\lcyantwo] (2,0.25) arc (0:180:0.5);
 \draw[-,thick,\lcyantwo] (0,0.25)--(0,1.5); \draw[-,thick,\lcyantwo] (3,0.25)--(3,1.5);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,1.5) circle (1pt);
  \foreach \x in {0,...,3} \filldraw[teal,thick] (\x,0.25) circle (1pt);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}=\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)},scale=0.9]
 \draw[-,thick] (-0.25,0)--(3.25,0); 
 \draw[-,thick,\lcyantwo] (2,0) arc (0:-180:0.5);
 \draw[-,thick,\lcyantwo] (0,0)--(0,-1.25);
 \draw[-,thick,\lcyantwo] (3,0)--(3,-1.25);
 \draw[-,thick,\lcyantwo] (2,-1.25) arc (0:180:0.5);
 \draw[-,thick,\lcyantwo] (1,-1.25) arc (0:-180:0.5);
 \draw[-,thick,\lcyantwo] (3,-1.25) arc (0:-180:0.5);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}\nonumber\\
&=
\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)},scale=0.9]
 \draw[-,thick] (-0.25,0)--(3.25,0); 
 \draw[-,thick,\lcyantwo] (0,0) arc (-180:0:1.5cm and 1cm);
 \draw[-,thick,\lcyantwo] (1,0) arc (-180:0:0.5);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}
\begin{tabular}{c|c}
    Energy & Multiplicity \\
    \hline
   $ 0 $   &  $5$ \\
    $q+q^{-1}+\sqrt{2}$ & 3 \\
   $ q+q^{-1} $ & 3 \\
    $q+q^{-1}-\sqrt{2}$ & 3 \\
    $\half(3(q+q^{-1})+\sqrt{8+(q+q^{-1})^2})$ & 1 \\
 $\half(3(q+q^{-1})-\sqrt{8+(q+q^{-1})^2})$ & 1 
\end{tabular}
\begin{tikzpicture}
      \node at(0,0){\includegraphics[width=8cm]{GraphL4XXZ.pdf}};
\node at (4.3,-2.2){$q$};\node at (-4.3,2.4){$E$};\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[scale=1,baseline=0.1cm]
	\draw[-,violet,thick] (-0.25,0.1)--(0.4,0.1);
	\draw[-,violet,thick] (1.6,0.1)--(4,0.1);
	\draw[-,violet,thick] (-0.25,0.1)--(-0.25,0.3)--(0,0.3)--(0,0.4);
	\draw[-,violet,thick] (0.2,0.4)--(0.2,0.3)--(0.4,0.3);
	\draw[-,violet,thick,dashed] (0.5,0.1)--(1.5,0.1);
	\draw[-,violet,thick,dashed] (0.5,0.3)--(1.5,0.3);
	\draw[-,violet,thick] (1.6,0.3)--(1.8,0.3)--(1.8,0.4);
	\draw[-,violet,thick] (2,0.4)--(2,0.3)--(3.6,0.3)--(3.6,0.4);
	\draw[-,violet,thick] (3.8,0.4)--(3.8,0.3)--(4,0.3);
	\draw[-,violet,thick,dashed] (4.1,0.3)--(5.1,0.3);
	\draw[-,violet,thick,dashed] (4.1,0.1)--(5.1,0.1);
	\draw[-,violet,thick] (5.2,0.1)--(5.8,0.1)--(5.8,0.3)--(5.6,0.3)--(5.6,0.4);
	\draw[-,violet,thick] (5.4,0.4)--(5.4,0.3)--(5.2,0.3);
	\node at (0.1,-0.3){$X$};
	\node at (1.9,-0.3){$Z$};
	\node at (3.7,-0.3){$X$};
	\node at (5.5,-0.3){$Z$};
    \node at (0,1) {\mbox{}};\node at (0,-1) {\mbox{}};
\end{tikzpicture}
\begin{tikzpicture}[scale=1,baseline=1.1cm]
  \draw[violet,thick](0.2,0)--(1.8,0);\draw[violet,thick](0,0)--(-1.5,0);\draw[violet,thick] (3.7,0)--(2,0);\draw[violet,thick] (3.9,0)--(4.1,0);
\draw[violet,thick](-1.7,0)--(-1.9,0)--(-1.9,-0.2)--(4.1,-0.2);
  \draw[violet,thick](1.8,0) arc (0:180:0.8);
  \draw[violet,thick](2,0) arc (0:85:1);
  \draw[violet,thick](0,0) arc (180:95:1);
  \draw[violet,thick](0.91,0.99)--(0.9,2);
  \draw[violet,thick](1.09,0.99)--(1.09,2);
  \draw[violet,thick](1.8,3) arc (0:-180:0.8);
  \draw[violet,thick](2,3) arc (0:-85:1);
  \draw[violet,thick](0,3) arc (-180:-95:1);
  \draw[violet,thick](0.2,3)--(1.8,3);\draw[violet,thick](0,3)--(-1.5,3);\draw[violet,thick](3.7,3)--(2,3);\draw[violet,thick](3.9,3)--(4.1,3);
  \draw[violet,thick] (-1.7,3)--(-1.9,3)--(-1.9,3.2)--(4.1,3.2);
  \draw[violet,thick] (-1.5,0)--(-1.5,3);  \draw[violet,thick] (-1.7,0)--(-1.7,3);
  \draw[violet,thick] (3.7,0)--(3.7,3);  \draw[violet,thick] (3.9,0)--(3.9,3);
  \draw[violet,thick] (5.8,0)--(6,0)--(6,3)--(5.8,3);  \draw[violet,thick] (5.8,-0.2)--(6.4,-0.2)--(6.4,0)--(6.2,0)--(6.2,3)--(6.4,3)--(6.4,3.2)--(5.8,3.2);
  \draw[violet,thick,dashed] (4.1,-0.2)--(5.6,-0.2);  \draw[violet,thick,dashed] (4.1,0)--(5.6,0);  \draw[violet,thick,dashed] (4.1,3)--(5.6,3);  \draw[violet,thick,dashed] (4.1,3.2)--(5.6,3.2);
\node at (-1.6,-0.6) {$X$};  \node at (0.2,-0.6) {$X$};\node at (2,-0.6) {$Z$};\node at (3.8,-0.6) {$Z$};
\node at (-1.6,3.6) {$\bar{X}$};  \node at (0.2,3.6) {$\bar{Z}$};\node at (2,3.6) {$\bar{X}$};\node at (3.8,3.6) {$\bar{Z}$};
  \node at (1.3,1.2) {$\bar{Y}$};\node at (1.3,1.8) {$Y$};

\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[baseline=0.6cm]
\fill[\lcyan] (-0.25,0) rectangle (1.25,1.5);
 \draw[-,thick] (-0.25,0)--(1.25,0);
\draw[-,thick] (-0.25,1.5)--(1.25,1.5);
\draw[-,black,dashed,thick] (1,1.5) arc (0:-180:0.5);
\draw[-,black,dashed,thick] (1,0) arc (0:180:0.5);
\draw[-,gray,dashed,thick] (0.5,0.5)--(0.5,1);
  \filldraw[red,thick] (0,1.5) circle (1pt); \filldraw[red,thick] (1,1.5) circle (1pt);
\filldraw[teal,thick] (0,0) circle (1pt); \filldraw[teal,thick] (1,0) circle (1pt);
\end{tikzpicture}=
 \begin{tikzpicture}[scale=0.5,baseline=0.7cm]
\draw[violet,thick](1.8,0) arc (0:180:0.8);
  \draw[violet,thick](2,0) arc (0:85:1); \draw[violet,thick](0,0) arc
  (180:95:1); \draw[violet,thick](0.91,0.99)--(0.9,2);
  \draw[violet,thick](1.09,0.99)--(1.09,2); \draw[violet,thick](1.8,3) arc
  (0:-180:0.8); \draw[violet,thick](2,3) arc (0:-85:1);
  \draw[violet,thick](0,3) arc (-180:-95:1);
 \node at (0.1,-0.4)[scale=0.7] {$X$};\node at (1.9,-0.4)[scale=0.7] {$Z$}; \node at
  (0.1,3.3)[scale=0.7] {$X$};\node at (1.9,3.3)[scale=0.7] {$Z$};
 \end{tikzpicture}+
 \begin{tikzpicture}[scale=0.5,baseline=0.7cm]
\draw[violet,thick](1.8,0) arc (0:180:0.8);
  \draw[violet,thick](2,0) arc (0:85:1); \draw[violet,thick](0,0) arc
  (180:95:1); \draw[violet,thick](0.91,0.99)--(0.9,2);
  \draw[violet,thick](1.09,0.99)--(1.09,2); \draw[violet,thick](1.8,3) arc
  (0:-180:0.8); \draw[violet,thick](2,3) arc (0:-85:1);
  \draw[violet,thick](0,3) arc (-180:-95:1);
 \node at (0.1,-0.4)[scale=0.7] {$X$};\node at (1.9,-0.4)[scale=0.7] {$Z$}; \node at
  (0.1,3.3)[scale=0.7] {$Z$};\node at (1.9,3.3)[scale=0.7] {$X$};
 \end{tikzpicture}+
  \begin{tikzpicture}[scale=0.5,baseline=0.7cm]
\draw[violet,thick](1.8,0) arc (0:180:0.8);
  \draw[violet,thick](2,0) arc (0:85:1); \draw[violet,thick](0,0) arc
  (180:95:1); \draw[violet,thick](0.91,0.99)--(0.9,2);
  \draw[violet,thick](1.09,0.99)--(1.09,2); \draw[violet,thick](1.8,3) arc
  (0:-180:0.8); \draw[violet,thick](2,3) arc (0:-85:1);
  \draw[violet,thick](0,3) arc (-180:-95:1);
 \node at (0.1,-0.4)[scale=0.7] {$Z$};\node at (1.9,-0.4)[scale=0.7] {$X$}; \node at
  (0.1,3.3)[scale=0.7] {$X$};\node at (1.9,3.3)[scale=0.7] {$Z$};
 \end{tikzpicture}+
 \begin{tikzpicture}[scale=0.5,baseline=0.7cm]
\draw[violet,thick](1.8,0) arc (0:180:0.8);
  \draw[violet,thick](2,0) arc (0:85:1); \draw[violet,thick](0,0) arc
  (180:95:1); \draw[violet,thick](0.91,0.99)--(0.9,2);
  \draw[violet,thick](1.09,0.99)--(1.09,2); \draw[violet,thick](1.8,3) arc
  (0:-180:0.8); \draw[violet,thick](2,3) arc (0:-85:1);
  \draw[violet,thick](0,3) arc (-180:-95:1);
 \node at (0.1,-0.4)[scale=0.7] {$Z$};\node at (1.9,-0.4)[scale=0.7] {$X$}; \node at
  (0.1,3.3)[scale=0.7] {$Z$};\node at (1.9,3.3)[scale=0.7] {$X$};
 \end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[baseline=0.8cm]\node at (0,0) {
\begin{tikzpicture}[baseline=0.6cm]
\fill[\lcyan] (-0.25,0) rectangle (1.25,1.5);
 \draw[-,thick] (-0.25,0)--(1.25,0);
\draw[-,thick] (-0.25,1.5)--(1.25,1.5);
\draw[-,black,dashed,thick] (1,1.5) arc (0:-180:0.5);
\draw[-,black,dashed,thick] (1,0) arc (0:180:0.5);
\draw[-,gray,dashed,thick] (0.5,0.5)--(0.5,1);
  \filldraw[red,thick] (0,1.5) circle (1pt); \filldraw[red,thick] (1,1.5) circle (1pt);
\filldraw[teal,thick] (0,0) circle (1pt); \filldraw[teal,thick] (1,0) circle (1pt);
  \end{tikzpicture}};
  \node at (0,1.7) {
\begin{tikzpicture}[baseline=0.6cm]
\fill[\lcyan] (-0.25,0) rectangle (1.25,1.5);
 \draw[-,thick] (-0.25,0)--(1.25,0);
\draw[-,thick] (-0.25,1.5)--(1.25,1.5);
\draw[-,black,dashed,thick] (1,1.5) arc (0:-180:0.5);
\draw[-,black,dashed,thick] (1,0) arc (0:180:0.5);
\draw[-,gray,dashed,thick] (0.5,0.5)--(0.5,1);
  \filldraw[red,thick] (0,1.5) circle (1pt); \filldraw[red,thick] (1,1.5) circle (1pt);
\filldraw[teal,thick] (0,0) circle (1pt); \filldraw[teal,thick] (1,0) circle (1pt);
  \end{tikzpicture}};
\end{tikzpicture}=
\begin{tikzpicture}[baseline=0.65cm]\node at (0,0) {
\begin{tikzpicture}[baseline=0.6cm]
\fill[\lcyan] (-0.25,0) rectangle (1.25,1.5);
 \draw[-,thick] (-0.25,0)--(1.25,0);
\draw[-,thick] (-0.25,1.5)--(1.25,1.5);
\draw[-,black,dashed,thick] (1,1.5) arc (0:-180:0.5);
\draw[-,black,dashed,thick] (1,0) arc (0:180:0.5);
\draw[-,gray,dashed,thick] (0.5,0.5)--(0.5,1);
\filldraw[teal,thick] (0,0) circle (1pt); \filldraw[teal,thick] (1,0) circle (1pt);
  \end{tikzpicture}};
  \node at (0,1.5) {
\begin{tikzpicture}[baseline=0.6cm]
\fill[\lcyan] (-0.25,0) rectangle (1.25,1.5);
 \draw[-,thick] (-0.25,0)--(1.25,0);
\draw[-,thick] (-0.25,1.5)--(1.25,1.5);
\draw[-,black,dashed,thick] (1,1.5) arc (0:-180:0.5);
\draw[-,black,dashed,thick] (1,0) arc (0:180:0.5);
\draw[-,gray,dashed,thick] (0.5,0.5)--(0.5,1);
 \filldraw[red,thick] (0,1.5) circle (1pt); \filldraw[red,thick] (1,1.5) circle (1pt);
  \end{tikzpicture}};
\end{tikzpicture}
=
\begin{tikzpicture}[baseline=0.65cm]\node at (0,0) {
\begin{tikzpicture}[baseline=0.6cm]
\fill[\lcyan] (-0.25,0) rectangle (1.25,1.5);
 \draw[-,thick] (-0.25,0)--(1.25,0);
\draw[-,black,dashed,thick] (1,1.5) arc (0:-180:0.5);
\draw[-,black,dashed,thick] (1,0) arc (0:180:0.5);
\draw[-,gray,dashed,thick] (0.5,0.5)--(0.5,1);
\filldraw[teal,thick] (0,0) circle (1pt); \filldraw[teal,thick] (1,0) circle (1pt);
  \end{tikzpicture}};
  \node at (0,1.5) {
\begin{tikzpicture}[baseline=0.6cm]
\fill[\lcyan] (-0.25,0) rectangle (1.25,1.5);
\draw[-,thick] (-0.25,1.5)--(1.25,1.5);
\draw[-,black,dashed,thick] (1,1.5) arc (0:-180:0.5);
\draw[-,black,dashed,thick] (1,0) arc (0:180:0.5);
\draw[-,gray,dashed,thick] (0.5,0.5)--(0.5,1);
 \filldraw[red,thick] (0,1.5) circle (1pt); \filldraw[red,thick] (1,1.5) circle (1pt);
  \end{tikzpicture}};
\end{tikzpicture}
\begin{tikzpicture}[baseline=-0.1cm]
\fill[\lcyan] (-0.25,-1) rectangle (1.25,1);
\draw[-,thick,black,dashed] (1,0) arc (0:180:0.5);
\draw[-,gray,dashed,thick] (0.5,0.5)--(0.5,1);
\draw[thick,black,dashed] (0,0) arc (-180:0:0.5);
\draw[gray,dashed,thick] (0.5,-0.5)--(0.5,-1);
\end{tikzpicture}=
 \begin{tikzpicture}[scale=0.5,baseline=-0.1cm]
\draw[violet,thick](1.8,0) arc (0:180:0.8);
\draw[violet,thick](2,0) arc (0:85:1);
\draw[violet,thick](0,0) arc  (180:95:1);
\draw[violet,thick](0.91,0.99)--(0.9,1.8);  \draw[violet,thick](1.09,0.99)--(1.09,1.8);
  \draw[violet,thick](1.8,3-3) arc (0:-180:0.8); \draw[violet,thick](2,3-3) arc (0:-85:1);
  \draw[violet,thick](0,3-3) arc (-180:-95:1);
  \draw[violet,thick](0.91,-1.7)--(0.9,-1);
  \draw[violet,thick](1.09,-1.7)--(1.09,-1);
    \node at  (-0.1,1)[scale=0.7] {$X$};\node at (2.1,1)[scale=0.7] {$Z$};
  \node at  (-0.1,-1)[scale=0.7] {$X$};\node at (2.1,-1)[scale=0.7] {$Z$};
\node at (1,-2.2)[scale=0.7] {$\bar{Y}$};\node at (1,2.2)[scale=0.7] {$\bar{Y}$};
 \end{tikzpicture}+
 \begin{tikzpicture}[scale=0.5,baseline=-0.1cm]
\draw[violet,thick](1.8,0) arc (0:180:0.8);
\draw[violet,thick](2,0) arc (0:85:1);
\draw[violet,thick](0,0) arc  (180:95:1);
\draw[violet,thick](0.91,0.99)--(0.9,1.8);  \draw[violet,thick](1.09,0.99)--(1.09,1.8);
  \draw[violet,thick](1.8,3-3) arc (0:-180:0.8); \draw[violet,thick](2,3-3) arc (0:-85:1);
  \draw[violet,thick](0,3-3) arc (-180:-95:1);
  \draw[violet,thick](0.91,-1.7)--(0.9,-1);
  \draw[violet,thick](1.09,-1.7)--(1.09,-1);
    \node at  (-0.1,1)[scale=0.7] {$Z$};\node at (2.1,1)[scale=0.7] {$X$};
  \node at  (-0.1,-1)[scale=0.7] {$Z$};\node at (2.1,-1)[scale=0.7] {$X$};
\node at (1,-2.2)[scale=0.7] {$\bar{Y}$};\node at (1,2.2)[scale=0.7] {$\bar{Y}$};
 \end{tikzpicture}=\;-2g^2\times \begin{tikzpicture}[scale=0.5,baseline=-0.1cm]
   \draw[violet,thick] (0.9,-1.7)--(0.9,1.7);  \draw[violet,thick] (1.1,-1.7)--(1.1,1.7);
\node at (1,-2.2)[scale=0.7] {$\bar{Y}$};\node at (1,2.2)[scale=0.7] {$\bar{Y}$};
 \end{tikzpicture}=\;
-2g^2\times\;\; \begin{tikzpicture}[baseline=0cm]
  \fill[\lcyan] (-0.25,-0.7) rectangle (1.25,0.7);
  \draw[-,gray,dashed,thick] (0.5,-0.7)--(0.5,0.7);
  \end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[scale=1,baseline=4.5cm]
 \draw[violet,thick](0,0) arc(180:95:1);
 \draw[violet,thick](2,0) arc (0:85:1);
   \draw[violet,thick](1.8,0) arc (0:180:0.8); \draw[violet,thick](0.91,0.99)--(0.9,2);
  \draw[violet,thick](1.09,0.99)--(1.09,2);
  \draw[violet,thick](1.8,3) arc (0:-180:0.8); \draw[violet,thick](2,3) arc (0:-85:1);
  \draw[violet,thick](0,3) arc (-180:-95:1);
 \draw[violet,thick](0+1.8,0+3) arc(180:95:1);
 \draw[violet,thick](2+1.8,0+3) arc (0:85:1);
   \draw[violet,thick](1.8+1.8,0+3) arc (0:180:0.8); \draw[violet,thick](0.91+1.8,0.99+3)--(0.9+1.8,2+3);
  \draw[violet,thick](1.09+1.8,0.99+3)--(1.09+1.8,2+3);
  \draw[violet,thick](1.8+1.8,3+3) arc (0:-180:0.8); \draw[violet,thick](2+1.8,3+3) arc (0:-85:1);
  \draw[violet,thick](0+1.8,3+3) arc (-180:-95:1);
 \draw[violet,thick](0,0+6) arc(180:95:1);
 \draw[violet,thick](2,0+6) arc (0:85:1);
   \draw[violet,thick](1.8,0+6) arc (0:180:0.8); \draw[violet,thick](0.91,0.99+6)--(0.9,2+6);
  \draw[violet,thick](1.09,0.99+6)--(1.09,2+6);
  \draw[violet,thick](1.8,3+6) arc (0:-180:0.8); \draw[violet,thick](2,3+6) arc (0:-85:1);
  \draw[violet,thick](0,3+6) arc (-180:-95:1);
  \draw[violet,thick](3.6,0)--(3.6,3);\draw[violet,thick](3.8,0)--(3.8,3);
  \draw[violet,thick](0,3)--(0,6); \draw[violet,thick](0.2,3)--(0.2,6);
  \draw[violet,thick](3.6,6)--(3.6,9);\draw[violet,thick](3.8,6)--(3.8,9);
  \draw[green,dashed](-0.4,1.5)--(4.2,1.5)--(4.2,7.5)--(-0.4,7.5)--(-0.4,1.5);
  \node at (3.7,-0.4)[scale=0.9] {$X$};
 \node at (0.5,3)[scale=0.9]{$X$}; \node at (1.5,3)[scale=0.9]{$Z$};\node at (2.4,3.3)[scale=0.9]{$Z$};
  \node at (0.5,6)[scale=0.9]{$X$}; \node at (1.5,6)[scale=0.9]{$Z$};\node at (2.4,5.6)[scale=0.9]{$Z$};
  \node at (3.7,9.3)[scale=0.9] {$X$};
\end{tikzpicture}}\quad =\quad g^4
\scalebox{0.7}{\begin{tikzpicture}[scale=1,baseline=1.4cm]
 \draw[violet,thick](0,0) arc(180:95:1);
 \draw[violet,thick](2,0) arc (0:85:1);
   \draw[violet,thick](1.8,0) arc (0:180:0.8); \draw[violet,thick](0.91,0.99)--(0.9,2);
  \draw[violet,thick](1.09,0.99)--(1.09,2);
  \draw[violet,thick](1.8,3) arc (0:-180:0.8); \draw[violet,thick](2,3) arc (0:-85:1);
  \draw[violet,thick](0,3) arc (-180:-95:1);
    \draw[violet,thick](3.6,0)--(3.6,3);\draw[violet,thick](3.8,0)--(3.8,3);
    \node at (3.7,-0.4)[scale=0.9] {$X$};
 \node at (3.7,3.3)[scale=0.9] {$X$};   
\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}[scale=0.8,baseline=1.8cm]
\fill[\lcyan] (-0.25,0) rectangle (2.25,4.5);
\draw[-,thick] (-0.25,0)--(2.25,0);
\draw[-,thick] (-0.25,4.5)--(2.25,4.5);
\draw[-,black,dashed,thick] (1,1.5) arc (0:-180:0.5);
\draw[-,black,dashed,thick] (1,0) arc (0:180:0.5);
\draw[-,gray,dashed,thick] (0.5,0.5)--(0.5,1);
\draw[-,black,dashed,thick] (2,0)--(2,1.5);
\draw[-,black,dashed,thick] (2,3) arc (0:-180:0.5);
\draw[-,black,dashed,thick] (2,1.5) arc (0:180:0.5);
\draw[-,gray,dashed,thick] (1.5,2)--(1.5,2.5);
\draw[-,black,dashed,thick] (0,1.5)--(0,3);
\draw[-,black,dashed,thick] (1,4.5) arc (0:-180:0.5);
\draw[-,black,dashed,thick] (1,3) arc (0:180:0.5);
\draw[-,gray,dashed,thick] (0.5,3.5)--(0.5,4);
\draw[-,black,dashed,thick] (2,3)--(2,4.5);
  \filldraw[teal,thick] (0,0) circle (1pt); \filldraw[teal,thick] (1,0) circle (1pt);
  \filldraw[teal,thick] (2,0) circle (1pt);
  \filldraw[red,thick] (0,4.5) circle (1pt); \filldraw[red,thick] (1,4.5) circle (1pt);
  \filldraw[red,thick] (2,4.5) circle (1pt);
\end{tikzpicture}\quad=\;g^4 \quad
\begin{tikzpicture}[scale=0.8,baseline=0.4cm]
\fill[\lcyan] (-0.25,0) rectangle (2.25,1.5);
\draw[-,thick] (-0.25,0)--(2.25,0);
\draw[-,thick] (-0.25,1.5)--(2.25,1.5);
\draw[-,black,dashed,thick] (1,1.5) arc (0:-180:0.5);
\draw[-,black,dashed,thick] (1,0) arc (0:180:0.5);
\draw[-,gray,dashed,thick] (0.5,0.5)--(0.5,1);
\draw[-,black,dashed,thick] (2,0)--(2,1.5);
  \filldraw[teal,thick] (0,0) circle (1pt); \filldraw[teal,thick] (1,0) circle (1pt);
  \filldraw[teal,thick] (2,0) circle (1pt);
  \filldraw[red,thick] (0,1.5) circle (1pt); \filldraw[red,thick] (1,1.5) circle (1pt);
  \filldraw[red,thick] (2,1.5) circle (1pt);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8,baseline=1.8cm]
\fill[\lcyan] (-0.25,0) rectangle (2.25,4.5);
\draw[-,thick] (-0.25,0)--(2.25,0);
\draw[-,thick] (-0.25,4.5)--(2.25,4.5);
\draw[-,black,dashed,thick] (2,1.5) arc (0:-180:0.5);
\draw[-,black,dashed,thick] (2,0) arc (0:180:0.5);
\draw[-,gray,dashed,thick] (1.5,0.5)--(1.5,1);
\draw[-,black,dashed,thick] (0,0)--(0,1.5);
\draw[-,black,dashed,thick] (1,3) arc (0:-180:0.5);
\draw[-,black,dashed,thick] (1,1.5) arc (0:180:0.5);
\draw[-,gray,dashed,thick] (0.5,2)--(0.5,2.5);
\draw[-,black,dashed,thick] (2,1.5)--(2,3);
\draw[-,black,dashed,thick] (2,4.5) arc (0:-180:0.5);
\draw[-,black,dashed,thick] (2,3) arc (0:180:0.5);
\draw[-,gray,dashed,thick] (1.5,3.5)--(1.5,4);
\draw[-,black,dashed,thick] (0,3)--(0,4.5);
  \filldraw[teal,thick] (0,0) circle (1pt); \filldraw[teal,thick] (1,0) circle (1pt);
  \filldraw[teal,thick] (2,0) circle (1pt);
  \filldraw[red,thick] (0,4.5) circle (1pt); \filldraw[red,thick] (1,4.5) circle (1pt);
  \filldraw[red,thick] (2,4.5) circle (1pt);
\end{tikzpicture}\quad=\;g^4 \quad
\begin{tikzpicture}[scale=0.8,baseline=0.4cm]
\fill[\lcyan] (-0.25,0) rectangle (2.25,1.5);
\draw[-,thick] (-0.25,0)--(2.25,0);
\draw[-,thick] (-0.25,1.5)--(2.25,1.5);
\draw[-,black,dashed,thick] (2,1.5) arc (0:-180:0.5);
\draw[-,black,dashed,thick] (2,0) arc (0:180:0.5);
\draw[-,gray,dashed,thick] (1.5,0.5)--(1.5,1);
\draw[-,black,dashed,thick] (0,0)--(0,1.5);
  \filldraw[teal,thick] (0,0) circle (1pt); \filldraw[teal,thick] (1,0) circle (1pt);
  \filldraw[teal,thick] (2,0) circle (1pt);
  \filldraw[red,thick] (0,1.5) circle (1pt); \filldraw[red,thick] (1,1.5) circle (1pt);
  \filldraw[red,thick] (2,1.5) circle (1pt);
\end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[baseline=-0.4cm,scale=1]
      \fill[\lcyan] (-0.25,-1) rectangle (1.25,0);
         \draw[-,thick] (-0.25,0)--(1.25,0);
        \draw[thick,black,dashed] (0,0) arc (-180:0:0.5);
        \draw[gray,dashed,thick] (0.5,-0.5)--(0.5,-1);
        \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
  \end{tikzpicture}=
\begin{tikzpicture}[scale=0.5,baseline=1.1cm]
   \draw[violet,thick](0.91,1.3)--(0.9,2);
   \draw[violet,thick](1.09,1.3)--(1.09,2);
   \draw[violet,thick](1.8,3) arc (0:-180:0.8);
   \draw[violet,thick](2,3) arc (0:-85:1);
  \draw[violet,thick](0,3) arc (-180:-95:1);
   \node at(0.1,3.4)[scale=0.8]  {$X$};\node at (1.9,3.4)[scale=0.8] {$Z$};
\node at (1,0.7)[scale=0.8]{$\bar{Y}$};
 \end{tikzpicture}+
  \begin{tikzpicture}[scale=0.5,baseline=1.1cm]
   \draw[violet,thick](0.91,1.3)--(0.9,2);
   \draw[violet,thick](1.09,1.3)--(1.09,2);
   \draw[violet,thick](1.8,3) arc (0:-180:0.8);
   \draw[violet,thick](2,3) arc (0:-85:1);
  \draw[violet,thick](0,3) arc (-180:-95:1);
   \node at(0.1,3.4)[scale=0.8] {$Z$};\node at (1.9,3.4)[scale=0.8] {$X$};
\node at (1,0.7)[scale=0.8]{$\bar{Y}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=-0.4cm,scale=1]
      \fill[\lcyan] (-0.25,-1) rectangle (1.25,0);
         \draw[-,thick] (-0.25,0)--(1.25,0);
        \draw[thick,black,dashed] (0,0) arc (-180:0:0.5);
        \draw[gray,dashed,thick] (0.5,-0.5)--(0.5,-1);
        \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
  \end{tikzpicture}
\begin{tikzpicture}[baseline=-0.4cm,scale=1]
      \fill[\lcyan] (-0.25,-1) rectangle (2.25,0);
         \draw[-,thick] (-0.25,0)--(2.25,0);
        \draw[thick,black,dashed] (0,0) arc (-180:0:0.5);
        \draw[gray,dashed,thick] (0.5,-0.5)--(0.5,-1);
        \draw[-,thick,black,dashed] (2,-1)--(2,0);
        \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);\filldraw[red,thick] (2,0) circle (1pt);
\end{tikzpicture}=g\,(XZ-ZX)X \;\;\text{or}\;\; g\,(XZ-ZX)Z\;,\\
&\begin{tikzpicture}[baseline=-0.4cm,scale=1]
      \fill[\lcyan] (-0.25,-1) rectangle (2.25,0);
         \draw[-,thick] (-0.25,0)--(2.25,0);
        \draw[thick,black,dashed] (1,0) arc (-180:0:0.5);
        \draw[gray,dashed,thick] (1.5,-0.5)--(1.5,-1);
        \draw[-,thick,black,dashed] (0,-1)--(0,0);
        \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);\filldraw[red,thick] (2,0) circle (1pt);
\end{tikzpicture}
\begin{tikzpicture}[baseline=-0.4cm]
 \fill[\lcyan] (-0.25,-1) rectangle (3.25,0);
 \draw[-,thick] (-0.25,0)--(3.25,0);
 \draw[-,thick,black,dashed] (0,0) arc (-180:0:0.5);
 \draw[-,thick,black,dashed] (2,0) arc (-180:0:0.5);
  \draw[gray,dashed,thick] (0.5,-0.5)--(0.5,-1); \draw[gray,dashed,thick] (2.5,-0.5)--(2.5,-1);
   \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt); \filldraw[red,thick] (2,0) circle (1pt);
   \filldraw[red,thick] (3,0) circle (1pt);
\end{tikzpicture}=g^2(XZ-ZX)(XZ-ZX)\;,\\
&\begin{tikzpicture}[baseline=-0.7cm]
  \fill[\lcyan] (-0.25,-1.25) rectangle (3.25,0);
  \draw[-,thick] (-0.25,0)--(3.25,0);
  \draw[-,thick,black,dashed] (0,0) arc (-180:0:1.5cm and 1cm);
  \draw[-,thick,black,dashed] (1,0) arc (-180:0:0.5);
  \draw[gray,dashed,thick](1.5,-0.5)--(1.5,-1);
     \draw[gray,dashed,thick](0.5,-0.75)--(0.5,-1.25);  \draw[gray,dashed,thick](2.5,-0.75)--(2.5,-1.25); 
  \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt); \filldraw[red,thick] (2,0) circle (1pt);
   \filldraw[red,thick] (3,0) circle (1pt);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8,baseline=0.1cm]
\fill[\lcyan] (-0.25,-1) rectangle (1.25,1.5);
\draw[-,thick] (-0.25,1.5)--(1.25,1.5);
\draw[-,thick,black,dashed] (1,1.5) arc (0:-180:0.5);
\draw[-,thick,black,dashed] (1,0) arc (0:180:0.5);
\draw[-,gray,dashed,thick] (0.5,0.5)--(0.5,1);
\draw[-,thick] (-0.25,0)--(1.25,0);
\draw[thick,black,dashed] (0,0) arc (-180:0:0.5);
\draw[gray,dashed,thick] (0.5,-0.5)--(0.5,-1);
\filldraw[red,thick] (0,1.5) circle (1pt); \filldraw[red,thick] (1,1.5) circle (1pt);
  \filldraw[black,thick] (0,0) circle (1pt); \filldraw[black,thick] (1,0) circle (1pt);
\end{tikzpicture}=
\begin{tikzpicture}[scale=0.8,baseline=0.1cm]
\fill[\lcyan] (-0.25,-1) rectangle (1.25,1.5);
\draw[-,thick] (-0.25,1.5)--(1.25,1.5);
\draw[-,thick,black,dashed] (1,1.5) arc (0:-180:0.5);
\draw[-,thick,black,dashed] (1,0) arc (0:180:0.5);
\draw[-,gray,dashed,thick] (0.5,0.5)--(0.5,1);
\draw[thick,black,dashed] (0,0) arc (-180:0:0.5);
\draw[gray,dashed,thick] (0.5,-0.5)--(0.5,-1);
\filldraw[red,thick] (0,1.5) circle (1pt); \filldraw[red,thick] (1,1.5) circle (1pt);
\end{tikzpicture}=
 \begin{tikzpicture}[scale=0.4,baseline=0.2cm]
\draw[violet,thick](1.8,0) arc (0:180:0.8);
  \draw[violet,thick](2,0) arc (0:85:1); \draw[violet,thick](0,0) arc
  (180:95:1); \draw[violet,thick](0.91,0.99)--(0.9,2);
  \draw[violet,thick](1.09,0.99)--(1.09,2);
  \draw[violet,thick](1.8,3) arc (0:-180:0.8); \draw[violet,thick](2,3) arc (0:-85:1);
  \draw[violet,thick](0,3) arc (-180:-95:1);
 \node at  (0.1,3.6)[scale=0.7] {$X$};\node at (1.9,3.6)[scale=0.7] {$Z$};
 \node at (1,-2.2)[scale=0.7] {$\bar{Y}$};
  \draw[violet,thick](1.8,3-3) arc (0:-180:0.8); \draw[violet,thick](2,3-3) arc (0:-85:1);
  \draw[violet,thick](0,3-3) arc (-180:-95:1);
  \draw[violet,thick](0.91,-1.7)--(0.9,-1);
  \draw[violet,thick](1.09,-1.7)--(1.09,-1);
 \end{tikzpicture}
+
 \begin{tikzpicture}[scale=0.4,baseline=0.2cm]
\draw[violet,thick](1.8,0) arc (0:180:0.8);
  \draw[violet,thick](2,0) arc (0:85:1); \draw[violet,thick](0,0) arc
  (180:95:1); \draw[violet,thick](0.91,0.99)--(0.9,2);
  \draw[violet,thick](1.09,0.99)--(1.09,2);
  \draw[violet,thick](1.8,3) arc (0:-180:0.8); \draw[violet,thick](2,3) arc (0:-85:1);
  \draw[violet,thick](0,3) arc (-180:-95:1);
 \node at  (0.1,3.6)[scale=0.7] {$Z$};\node at (1.9,3.6)[scale=0.7] {$X$};\node at (1,-2.2)[scale=0.7] {$\bar{Y}$};
  \draw[violet,thick](1.8,3-3) arc (0:-180:0.8); \draw[violet,thick](2,3-3) arc (0:-85:1);
  \draw[violet,thick](0,3-3) arc (-180:-95:1);
  \draw[violet,thick](0.91,-1.7)--(0.9,-1);
  \draw[violet,thick](1.09,-1.7)--(1.09,-1);
 \end{tikzpicture}
=-2g^2\left(\begin{tikzpicture}[scale=0.4,baseline=0.8cm]
   \draw[violet,thick](0.91,0.5)--(0.9,2);
   \draw[violet,thick](1.09,0.5)--(1.09,2);
   \draw[violet,thick](1.8,3) arc (0:-180:0.8);
   \draw[violet,thick](2,3) arc (0:-85:1);
  \draw[violet,thick](0,3) arc (-180:-95:1);
   \node at(0.1,3.7)[scale=0.8]  {$X$};\node at (1.9,3.7)[scale=0.8] {$Z$};
   \node at (1,-0.1)[scale=0.8] {$\bar{Y}$};
 \end{tikzpicture}+
  \begin{tikzpicture}[scale=0.4,baseline=0.8cm]
   \draw[violet,thick](0.91,0.5)--(0.9,2);
   \draw[violet,thick](1.09,0.5)--(1.09,2);
   \draw[violet,thick](1.8,3) arc (0:-180:0.8);
   \draw[violet,thick](2,3) arc (0:-85:1);
  \draw[violet,thick](0,3) arc (-180:-95:1);
   \node at(0.1,3.7)[scale=0.8] {$Z$};\node at (1.9,3.7)[scale=0.8] {$X$};\node at (1,-0.1)[scale=0.8] {$\bar{Y}$};
\end{tikzpicture}\right)
 =-2g^2\begin{tikzpicture}[baseline=-0.5cm,scale=0.8]
      \fill[\lcyan] (-0.25,-1) rectangle (1.25,0);
         \draw[-,thick,gray] (-0.25,0)--(1.25,0);
        \draw[thick,black,dashed] (0,0) arc (-180:0:0.5);
        \draw[gray,dashed,thick] (0.5,-0.5)--(0.5,-1);
        \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
  \end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}[scale=0.7,baseline=1.7cm]
   \draw[\lcyantwo,thick](0.91,1.3)--(0.9,2);
   \draw[\lcyantwo,thick](1.09,1.3)--(1.09,2);
   \draw[\redtwo,thick](1.8,3) arc (0:-180:0.8);
   \draw[\lcyantwo,thick](2,3) arc (0:-85:1);
  \draw[\lcyantwo,thick](0,3) arc (-180:-95:1);
   \node at(0.1,3.3) {$Y_{12}$};\node at (1.9,3.3) {$X_{21}$};
\node at (1,0.9){$\bar{Z}_{1}$};
 \end{tikzpicture}=g_1\;,
\begin{tikzpicture}[scale=0.7,baseline=1.7cm]
   \draw[\lcyantwo,thick](0.91,1.3)--(0.9,2);
   \draw[\lcyantwo,thick](1.09,1.3)--(1.09,2);
   \draw[\redtwo,thick](1.8,3) arc (0:-180:0.8);
   \draw[\lcyantwo,thick](2,3) arc (0:-85:1);
  \draw[\lcyantwo,thick](0,3) arc (-180:-95:1);
   \node at(0.1,3.3) {$X_{12}$};\node at (1.9,3.3) {$Y_{21}$};
\node at (1,0.9){$\bar{Z}_{1}$};
  \end{tikzpicture}=-g_1\;,
\begin{tikzpicture}[scale=0.7,baseline=1.7cm]
   \draw[\redtwo,thick](0.91,1.3)--(0.9,2);
   \draw[\redtwo,thick](1.09,1.3)--(1.09,2);
   \draw[\lcyantwo,thick](1.8,3) arc (0:-180:0.8);
   \draw[\redtwo,thick](2,3) arc (0:-85:1);
  \draw[\redtwo,thick](0,3) arc (-180:-95:1);
   \node at(0.1,3.3) {$Y_{21}$};\node at (1.9,3.3) {$X_{12}$};
\node at (1,0.9){$\bar{Z}_{2}$};
 \end{tikzpicture}=g_2\;,
\begin{tikzpicture}[scale=0.7,baseline=1.7cm]
   \draw[\redtwo,thick](0.91,1.3)--(0.9,2);
   \draw[\redtwo,thick](1.09,1.3)--(1.09,2);
   \draw[\lcyantwo,thick](1.8,3) arc (0:-180:0.8);
   \draw[\redtwo,thick](2,3) arc (0:-85:1);
  \draw[\redtwo,thick](0,3) arc (-180:-95:1);
   \node at(0.1,3.3) {$X_{21}$};\node at (1.9,3.3) {$Y_{12}$};
\node at (1,0.9){$\bar{Z}_{2}$};
  \end{tikzpicture}
\begin{tikzpicture}[scale=0.8,baseline=0.7cm]
   \draw[\redtwo,thick](1.8,0) arc (0:180:0.8);
   \draw[\lcyantwo,thick](2,0) arc (0:85:1);
   \draw[\lcyantwo,thick](0,0) arc (180:95:1);
   \draw[\lcyantwo,thick](0.91,0.99)--(0.9,1.7);
   \draw[\lcyantwo,thick](1.09,0.99)--(1.09,1.7);
   \node at  (0.1,-0.3) {$X_{12}$};\node at (1.9,-0.3) {$Y_{21}$};
    \node at (1,2) {$\bar{Z}_{1}$};
  \end{tikzpicture}=g_1\;,
\begin{tikzpicture}[scale=0.8,baseline=0.7cm]
   \draw[\redtwo,thick](1.8,0) arc (0:180:0.8);
   \draw[\lcyantwo,thick](2,0) arc (0:85:1);
   \draw[\lcyantwo,thick](0,0) arc (180:95:1);
   \draw[\lcyantwo,thick](0.91,0.99)--(0.9,1.7);
   \draw[\lcyantwo,thick](1.09,0.99)--(1.09,1.7);
   \node at  (0.1,-0.3) {$Y_{12}$};\node at (1.9,-0.3) {$X_{21}$};
    \node at (1,2) {$\bar{Z}_{1}$};
\end{tikzpicture}=-g_1\;,\begin{tikzpicture}[scale=0.8,baseline=0.7cm]
   \draw[\lcyantwo,thick](1.8,0) arc (0:180:0.8);
   \draw[\redtwo,thick](2,0) arc (0:85:1);
   \draw[\redtwo,thick](0,0) arc (180:95:1);
   \draw[\redtwo,thick](0.91,0.99)--(0.9,1.7);
   \draw[\redtwo,thick](1.09,0.99)--(1.09,1.7);
   \node at  (0.1,-0.3) {$X_{21}$};\node at (1.9,-0.3) {$Y_{12}$};
    \node at (1,2) {$\bar{Z}_{2}$};
 \end{tikzpicture}=g_2\;,    \begin{tikzpicture}[scale=0.8,baseline=0.7cm]
   \draw[\lcyantwo,thick](1.8,0) arc (0:180:0.8);
   \draw[\redtwo,thick](2,0) arc (0:85:1);
   \draw[\redtwo,thick](0,0) arc (180:95:1);
   \draw[\redtwo,thick](0.91,0.99)--(0.9,1.7);
   \draw[\redtwo,thick](1.09,0.99)--(1.09,1.7);
   \node at  (0.1,-0.3) {$Y_{21}$};\node at (1.9,-0.3) {$X_{12}$};
    \node at (1,2) {$\bar{Z}_{2}$};
 \end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}[baseline=1cm,baseline=0.6cm]
      \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,1.5)--(-0.25,1.5)--(-0.25,0);
 \filldraw[\lcyan] (0.5,0)--(1.25,0)--(1.25,1.5)--(0.5,1.5)--(0.5,0);
\filldraw[pink] (1,1.5) arc (0:-180:0.5);
\filldraw[pink] (1,0) arc (0:180:0.5);
 \draw[-,thick] (-0.25,0)--(1.25,0);
\draw[-,thick] (-0.25,1.5)--(1.25,1.5);
\draw[-,thick] (1,1.5) arc (0:-180:0.5);
\draw[-,thick] (1,0) arc (0:180:0.5);
\draw[-,gray,thick,dashed] (0.5,0.5)--(0.5,1);
  \filldraw[teal,thick] (0,0) circle (1pt); \filldraw[teal,thick] (1,0) circle (1pt);
  \filldraw[red,thick] (0,1.5) circle (1pt); \filldraw[red,thick] (1,1.5) circle (1pt);
\end{tikzpicture} &=
 \begin{tikzpicture}[scale=0.6,baseline=0.8cm]
 \draw[\lcyantwo,thick](0,0) arc(180:95:1);
 \draw[\lcyantwo,thick](2,0) arc (0:85:1);
   \draw[\redtwo,thick](1.8,0) arc (0:180:0.8); \draw[\lcyantwo,thick](0.91,0.99)--(0.9,2);
  \draw[\lcyantwo,thick](1.09,0.99)--(1.09,2);
  \draw[\redtwo,thick](1.8,3) arc (0:-180:0.8); \draw[\lcyantwo,thick](2,3) arc (0:-85:1);
  \draw[\lcyantwo,thick](0,3) arc (-180:-95:1);
 \node at (0.1,-0.4)[scale=0.7] {$X_{12}$};\node at (1.9,-0.4)[scale=0.7] {$Y_{21}$}; \node at
  (0.1,3.3)[scale=0.7] {$X_{12}$};\node at (1.9,3.3)[scale=0.7] {$Y_{21}$};
 \end{tikzpicture}+\begin{tikzpicture}[scale=0.6,baseline=0.6cm]
 \draw[\lcyantwo,thick](0,0) arc(180:95:1);
 \draw[\lcyantwo,thick](2,0) arc (0:85:1);
   \draw[\redtwo,thick](1.8,0) arc (0:180:0.8); \draw[\lcyantwo,thick](0.91,0.99)--(0.9,2);
  \draw[\lcyantwo,thick](1.09,0.99)--(1.09,2);
  \draw[\redtwo,thick](1.8,3) arc (0:-180:0.8); \draw[\lcyantwo,thick](2,3) arc (0:-85:1);
  \draw[\lcyantwo,thick](0,3) arc (-180:-95:1);
 \node at (0.1,-0.4)[scale=0.7] {$X_{12}$};\node at (1.9,-0.4)[scale=0.7] {$Y_{21}$}; \node at
  (0.1,3.3)[scale=0.7] {$Y_{12}$};\node at (1.9,3.3)[scale=0.7] {$X_{21}$};
 \end{tikzpicture}+
 \begin{tikzpicture}[scale=0.6,baseline=0.8cm]
 \draw[\lcyantwo,thick](0,0) arc(180:95:1);
 \draw[\lcyantwo,thick](2,0) arc (0:85:1);
   \draw[\redtwo,thick](1.8,0) arc (0:180:0.8); \draw[\lcyantwo,thick](0.91,0.99)--(0.9,2);
  \draw[\lcyantwo,thick](1.09,0.99)--(1.09,2);
  \draw[\redtwo,thick](1.8,3) arc (0:-180:0.8); \draw[\lcyantwo,thick](2,3) arc (0:-85:1);
  \draw[\lcyantwo,thick](0,3) arc (-180:-95:1);
 \node at (0.1,-0.4)[scale=0.7] {$Y_{12}$};\node at (1.9,-0.4)[scale=0.7] {$X_{21}$}; \node at
  (0.1,3.3)[scale=0.7] {$X_{12}$};\node at (1.9,3.3)[scale=0.7] {$Y_{21}$};
 \end{tikzpicture}+
 \begin{tikzpicture}[scale=0.6,baseline=0.8cm]
 \draw[\lcyantwo,thick](0,0) arc(180:95:1);
 \draw[\lcyantwo,thick](2,0) arc (0:85:1);
   \draw[\redtwo,thick](1.8,0) arc (0:180:0.8); \draw[\lcyantwo,thick](0.91,0.99)--(0.9,2);
  \draw[\lcyantwo,thick](1.09,0.99)--(1.09,2);
  \draw[\redtwo,thick](1.8,3) arc (0:-180:0.8); \draw[\lcyantwo,thick](2,3) arc (0:-85:1);
  \draw[\lcyantwo,thick](0,3) arc (-180:-95:1);
 \node at (0.1,-0.4)[scale=0.7] {$Y_{12}$};\node at (1.9,-0.4)[scale=0.7] {$X_{21}$}; \node at
  (0.1,3.3)[scale=0.7] {$Y_{12}$};\node at (1.9,3.3)[scale=0.7] {$X_{21}$};
 \end{tikzpicture}
\intertext{and} 
e^{(2)} = \begin{tikzpicture}[baseline=1cm,baseline=0.8cm]
      \filldraw[pink] (-0.25,0)--(0.5,0)--(0.5,1.5)--(-0.25,1.5)--(-0.25,0);
 \filldraw[pink] (0.5,0)--(1.25,0)--(1.25,1.5)--(0.5,1.5)--(0.5,0);
\filldraw[\lcyan] (1,1.5) arc (0:-180:0.5);
\filldraw[\lcyan] (1,0) arc (0:180:0.5);
 \draw[-,thick] (-0.25,0)--(1.25,0);
\draw[-,thick] (-0.25,1.5)--(1.25,1.5);
\draw[-,thick] (1,1.5) arc (0:-180:0.5);
\draw[-,thick] (1,0) arc (0:180:0.5);
\draw[-,gray,thick,dashed] (0.5,0.5)--(0.5,1);
  \filldraw[teal,thick] (0,0) circle (1pt); \filldraw[teal,thick] (1,0) circle (1pt);
  \filldraw[red,thick] (0,1.5) circle (1pt); \filldraw[red,thick] (1,1.5) circle (1pt);
\end{tikzpicture} &=
 \begin{tikzpicture}[scale=0.6,baseline=0.8cm]
 \draw[\redtwo,thick](0,0) arc(180:95:1);
 \draw[\redtwo,thick](2,0) arc (0:85:1);
   \draw[\lcyantwo,thick](1.8,0) arc (0:180:0.8); \draw[\redtwo,thick](0.91,0.99)--(0.9,2);
  \draw[\redtwo,thick](1.09,0.99)--(1.09,2);
  \draw[\lcyantwo,thick](1.8,3) arc(0:-180:0.8); \draw[\redtwo,thick](2,3) arc (0:-85:1);
  \draw[\redtwo,thick](0,3) arc (-180:-95:1);
 \node at (0.1,-0.4)[scale=0.7] {$X_{21}$};\node at (1.9,-0.4)[scale=0.7] {$Y_{12}$}; \node at
  (0.1,3.3)[scale=0.7] {$X_{21}$};\node at (1.9,3.3)[scale=0.7] {$Y_{12}$};
 \end{tikzpicture}+
 \begin{tikzpicture}[scale=0.6,baseline=0.8cm]
 \draw[\redtwo,thick](0,0) arc(180:95:1);
 \draw[\redtwo,thick](2,0) arc (0:85:1);
   \draw[\lcyantwo,thick](1.8,0) arc (0:180:0.8); \draw[\redtwo,thick](0.91,0.99)--(0.9,2);
  \draw[\redtwo,thick](1.09,0.99)--(1.09,2);
  \draw[\lcyantwo,thick](1.8,3) arc(0:-180:0.8); \draw[\redtwo,thick](2,3) arc (0:-85:1);
  \draw[\redtwo,thick](0,3) arc (-180:-95:1);
 \node at (0.1,-0.4)[scale=0.7] {$X_{21}$};\node at (1.9,-0.4)[scale=0.7] {$Y_{12}$}; \node at
  (0.1,3.3)[scale=0.7] {$Y_{21}$};\node at (1.9,3.3)[scale=0.7] {$X_{12}$};
 \end{tikzpicture}+
 \begin{tikzpicture}[scale=0.6,baseline=0.8cm]
    \draw[\redtwo,thick](0,0) arc(180:95:1);
 \draw[\redtwo,thick](2,0) arc (0:85:1);
   \draw[\lcyantwo,thick](1.8,0) arc (0:180:0.8); \draw[\redtwo,thick](0.91,0.99)--(0.9,2);
  \draw[\redtwo,thick](1.09,0.99)--(1.09,2);
  \draw[\lcyantwo,thick](1.8,3) arc(0:-180:0.8); \draw[\redtwo,thick](2,3) arc (0:-85:1);
  \draw[\redtwo,thick](0,3) arc (-180:-95:1);
 \node at (0.1,-0.4)[scale=0.7] {$Y_{21}$};\node at (1.9,-0.4)[scale=0.7] {$X_{12}$}; \node at
  (0.1,3.3)[scale=0.7] {$X_{21}$};\node at (1.9,3.3)[scale=0.7] {$Y_{12}$};
 \end{tikzpicture}+
 \begin{tikzpicture}[scale=0.6,baseline=0.8cm]
  \draw[\redtwo,thick](0,0) arc(180:95:1);
 \draw[\redtwo,thick](2,0) arc (0:85:1);
   \draw[\lcyantwo,thick](1.8,0) arc (0:180:0.8); \draw[\redtwo,thick](0.91,0.99)--(0.9,2);
  \draw[\redtwo,thick](1.09,0.99)--(1.09,2);
  \draw[\lcyantwo,thick](1.8,3) arc(0:-180:0.8); \draw[\redtwo,thick](2,3) arc (0:-85:1);
  \draw[\redtwo,thick](0,3) arc (-180:-95:1);
 \node at (0.1,-0.4)[scale=0.7] {$Y_{21}$};\node at (1.9,-0.4)[scale=0.7] {$X_{12}$}; \node at
  (0.1,3.3)[scale=0.7] {$Y_{21}$};\node at (1.9,3.3)[scale=0.7] {$X_{12}$};
 \end{tikzpicture}
\begin{tikzpicture}[scale=0.6,baseline=0cm]
 \draw[\lcyantwo,thick](0,0) arc(180:95:1);
 \draw[\lcyantwo,thick](2,0) arc (0:85:1);
 \draw[\redtwo,thick](1.8,0) arc (0:180:0.8);
 \draw[\lcyantwo,thick](0.91,0.99)--(0.9,1.6);
  \draw[\lcyantwo,thick](1.09,0.99)--(1.09,1.6);
  \draw[\redtwo,thick](1.8,3-3) arc(0:-180:0.8);
  \draw[\lcyantwo,thick](2,3-3) arc (0:-85:1);
  \draw[\lcyantwo,thick](0,3-3) arc (-180:-95:1);
   \draw[\lcyantwo,thick](0.91,-1.6)--(0.9,-1);
  \draw[\lcyantwo,thick](1.09,-1.6)--(1.09,-1);
 \node at (-0.2,1)[scale=0.7] {$X_{12}$};\node at (2.1,1)[scale=0.7] {$Y_{21}$}; \node at
 (0,-1)[scale=0.7] {$X_{12}$};\node at (2.1,-1)[scale=0.7] {$Y_{21}$};
 \node at (1,2.15)[scale=0.7]  {$\bar{Z}_{1}$};\node at (1,-2)[scale=0.7] {$\bar{Z}_{1}$};
 \end{tikzpicture}\;\;+\;\;
 \begin{tikzpicture}[scale=0.6,baseline=0.cm]
    \draw[\lcyantwo,thick](0,0) arc(180:95:1);
 \draw[\lcyantwo,thick](2,0) arc (0:85:1);
 \draw[\redtwo,thick](1.8,0) arc (0:180:0.8);
 \draw[\lcyantwo,thick](0.91,0.99)--(0.9,1.6);
  \draw[\lcyantwo,thick](1.09,0.99)--(1.09,1.6);
  \draw[\redtwo,thick](1.8,3-3) arc(0:-180:0.8);
  \draw[\lcyantwo,thick](2,3-3) arc (0:-85:1);
  \draw[\lcyantwo,thick](0,3-3) arc (-180:-95:1);
   \draw[\lcyantwo,thick](0.91,-1.6)--(0.9,-1);
  \draw[\lcyantwo,thick](1.09,-1.6)--(1.09,-1);
  \node at (-0.2,1)[scale=0.7] {$Y_{12}$};\node at (2.1,1)[scale=0.7] {$X_{21}$}; \node at
 (0,-1)[scale=0.7] {$Y_{12}$};\node at (2.1,-1)[scale=0.7] {$X_{21}$};
 \node at (1,2.15)[scale=0.7]  {$\bar{Z}_{1}$};\node at (1,-2)[scale=0.7] {$\bar{Z}_{1}$};
 \end{tikzpicture}=(g_1(-g_1)+(-g_1)g_1)\times \begin{tikzpicture}[scale=0.5,baseline=0.24cm]
  \draw[\lcyantwo,thick](0.9,-0.2)--(0.9,1.8);
  \draw[\lcyantwo,thick](1.09,-0.2)--(1.09,1.8); \node[scale=0.7] at(1,-0.6) {$\bar{Z}_1$};
  \node[scale=0.7] at(1,2.2) {$\bar{Z}_1$};  \end{tikzpicture}
=-2g_1^2\times \begin{tikzpicture}[scale=0.5,baseline=0.24cm]
  \draw[\lcyantwo,thick](0.9,-0.2)--(0.9,1.8);
  \draw[\lcyantwo,thick](1.09,-0.2)--(1.09,1.8);
  \node[scale=0.7] at(1,-0.6) {$\bar{Z}_1$};
  \node[scale=0.7] at(1,2.2) {$\bar{Z}_1$};
  \end{tikzpicture}
\begin{tikzpicture}[baseline=0cm]
  \fill[\lcyan] (-0.25,-1) rectangle (1.25,1);
  \fill[pink] (0.5,0) circle (0.5);
  \draw[-,thick] (1,0) arc (0:-180:0.5);
  \draw[-,thick] (1,0) arc (0:180:0.5);
  \draw[-,gray,thick,dashed] (0.5,0.5)--(0.5,1);
  \draw[-,gray,thick,dashed] (0.5,-0.5)--(0.5,-1);
\end{tikzpicture}=-2g_1^2 \times
\begin{tikzpicture}[baseline=0cm]
  \fill[\lcyan] (-0.25,-1) rectangle (1.25,1);
  \draw[-,gray,thick,dashed] (0.5,-1)--(0.5,1);
\end{tikzpicture}\,~\,, \qquad \qquad 
\begin{tikzpicture}[baseline=0cm]
  \fill[pink] (-0.25,-1) rectangle (1.25,1);
  \fill[\lcyan] (0.5,0) circle (0.5);
  \draw[-,thick] (1,0) arc (0:-180:0.5);
  \draw[-,thick] (1,0) arc (0:180:0.5);
  \draw[-,gray,thick,dashed] (0.5,0.5)--(0.5,1);
  \draw[-,gray,thick,dashed] (0.5,-0.5)--(0.5,-1);
\end{tikzpicture}=-2g_2^2 \times
\begin{tikzpicture}[baseline=0cm]
  \filldraw[pink] (-0.25,-1)--(0.5,-1)--(0.5,1)--(-0.25,1)--(-0.25,-1);
 \filldraw[pink] (0.5,-1)--(1.25,-1)--(1.25,1)--(0.5,1)--(0.5,-1);
 \draw[-,gray,thick,dashed] (0.5,-1)--(0.5,1);
 \end{tikzpicture}
\begin{tikzpicture}[baseline=1.5cm]
  \fill[\lcyan] (-0.25,0)--(1.25,0)--(1.25,3)--(-0.25,3)--(-0.25,0);
  \fill[pink] (1,0) arc (0:180:0.5);
  \fill[pink] (0.5,1.5) circle (0.5);
  \fill[pink] (1,3) arc (0:-180:0.5);
  \draw[-,thick] (-0.25,0)--(1.25,0);
  \draw[-,thick] (-0.25,3)--(1.25,3);
  \draw[-,thick] (1,0) arc (0:180:0.5);
  \draw[-,thick] (1,1.5) arc (0:-180:0.5);
  \draw[-,thick] (1,1.5) arc (0:180:0.5);
  \draw[-,thick] (1,3) arc (0:-180:0.5);
  \draw[-,gray,thick,dashed] (0.5,0.5)--(0.5,1);
  \draw[-,gray,thick,dashed] (0.5,2)--(0.5,2.5);
  \filldraw[teal,thick] (0,0) circle (1pt); \filldraw[teal,thick] (1,0) circle (1pt);
  \filldraw[red,thick] (0,3) circle (1pt); \filldraw[red,thick] (1,3) circle (1pt);
\end{tikzpicture}\quad= \,-2g_1^2 \quad
\begin{tikzpicture}[baseline=0.6cm]
  \fill[\lcyan] (-0.25,0)--(1.25,0)--(1.25,1.5)--(-0.25,1.5)--(-0.25,0);
  \fill[pink] (1,1.5) arc (0:-180:0.5);
  \fill[pink] (1,0) arc (0:180:0.5);
  \draw[-,thick] (-0.25,0)--(1.25,0);
  \draw[-,thick] (-0.25,1.5)--(1.25,1.5);
  \draw[thick] (1,1.5) arc (0:-180:0.5);
  \draw[thick] (1,0) arc (0:180:0.5);
  \draw[-,gray,thick,dashed] (0.5,0.5)--(0.5,1);
  \filldraw[teal,thick] (0,0) circle (1pt); \filldraw[teal,thick] (1,0) circle (1pt);
  \filldraw[red,thick] (0,1.5) circle (1pt); \filldraw[red,thick] (1,1.5) circle (1pt);
\end{tikzpicture}\, , \qquad  \qquad 
\begin{tikzpicture}[baseline=1.5cm]
  \fill[pink] (-0.25,0)--(1.25,0)--(1.25,3)--(-0.25,3)--(-0.25,0);
  \fill[\lcyan] (1,0) arc (0:180:0.5);
  \fill[\lcyan] (0.5,1.5) circle (0.5);
  \fill[\lcyan] (1,3) arc (0:-180:0.5);
  \draw[-,thick] (-0.25,0)--(1.25,0);
  \draw[-,thick] (-0.25,3)--(1.25,3);
  \draw[-,thick] (1,0) arc (0:180:0.5);
  \draw[-,thick] (1,1.5) arc (0:-180:0.5);
  \draw[-,thick] (1,1.5) arc (0:180:0.5);
  \draw[-,thick] (1,3) arc (0:-180:0.5);
  \draw[-,gray,thick,dashed] (0.5,0.5)--(0.5,1);
  \draw[-,gray,thick,dashed] (0.5,2)--(0.5,2.5);
  \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
  \filldraw[red,thick] (0,3) circle (1pt); \filldraw[red,thick] (1,3) circle (1pt);
\end{tikzpicture}\quad= \,-2g_2^2 \quad
\begin{tikzpicture}[baseline=0.6cm]
  \fill[pink] (-0.25,0)--(1.25,0)--(1.25,1.5)--(-0.25,1.5)--(-0.25,0);
  \fill[\lcyan] (1,1.5) arc (0:-180:0.5);
  \fill[\lcyan] (1,0) arc (0:180:0.5);
  \draw[-,thick] (-0.25,0)--(1.25,0);
  \draw[-,thick] (-0.25,1.5)--(1.25,1.5);
  \draw[thick] (1,1.5) arc (0:-180:0.5);
  \draw[thick] (1,0) arc (0:180:0.5);
  \draw[-,gray,thick,dashed] (0.5,0.5)--(0.5,1);
  \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
  \filldraw[red,thick] (0,1.5) circle (1pt); \filldraw[red,thick] (1,1.5) circle (1pt);
\end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture}[scale=0.7,baseline=2.8cm]
 \draw[\lcyantwo,thick](0,0) arc(180:95:1);
 \draw[\lcyantwo,thick](2,0) arc (0:85:1);
   \draw[\redtwo,thick](1.8,0) arc (0:180:0.8); \draw[\lcyantwo,thick](0.91,0.99)--(0.9,2);
  \draw[\lcyantwo,thick](1.09,0.99)--(1.09,2);
  \draw[\redtwo,thick](1.8,3) arc (0:-180:0.8); \draw[\lcyantwo,thick](2,3) arc (0:-85:1);
  \draw[\lcyantwo,thick](0,3) arc (-180:-95:1);
 \draw[\redtwo,thick](0+1.8,0+3) arc(180:95:1);
 \draw[\redtwo,thick](2+1.8,0+3) arc (0:85:1);
   \draw[\lcyantwo,thick](1.8+1.8,0+3) arc (0:180:0.8); \draw[\redtwo,thick](0.91+1.8,0.99+3)--(0.9+1.8,2+3);
  \draw[\redtwo,thick](1.09+1.8,0.99+3)--(1.09+1.8,2+3);
  \draw[\lcyantwo,thick](1.8+1.8,3+3) arc (0:-180:0.8); \draw[\redtwo,thick](2+1.8,3+3) arc (0:-85:1);
  \draw[\redtwo,thick](0+1.8,3+3) arc (-180:-95:1);
 \draw[\lcyantwo,thick](0,0+6) arc(180:95:1);
 \draw[\lcyantwo,thick](2,0+6) arc (0:85:1);
   \draw[\redtwo,thick](1.8,0+6) arc (0:180:0.8); \draw[\lcyantwo,thick](0.91,0.99+6)--(0.9,2+6);
  \draw[\lcyantwo,thick](1.09,0.99+6)--(1.09,2+6);
  \draw[\redtwo,thick](1.8,3+6) arc (0:-180:0.8); \draw[\lcyantwo,thick](2,3+6) arc (0:-85:1);
  \draw[\lcyantwo,thick](0,3+6) arc (-180:-95:1);
  \draw[\lcyantwo,thick](3.6,0)--(3.6,3);\draw[\redtwo,thick](3.8,0)--(3.8,3);
  \draw[\lcyantwo,thick](0,3)--(0,6); \draw[\redtwo,thick](0.2,3)--(0.2,6);
  \draw[\lcyantwo,thick](3.6,6)--(3.6,9);\draw[\redtwo,thick](3.8,6)--(3.8,9);
  \draw[green,dashed](-0.4,1.5)--(4.2,1.5)--(4.2,7.5)--(-0.4,7.5)--(-0.4,1.5);
  \node at (3.7,-0.4)[scale=0.7] {$X_{12}$};
 \node at (0.6,3)[scale=0.7]{$X_{12}$}; \node at (1.5,3)[scale=0.7]{$Y_{21}$};\node at (2.5,3.3)[scale=0.7]{$Y_{21}$};
  \node at (0.6,6)[scale=0.7]{$X_{12}$}; \node at (1.5,6)[scale=0.7]{$Y_{21}$};\node at (2.5,5.6)[scale=0.7]{$Y_{21}$};
  \node at (3.7,9.3)[scale=0.7] {$X_{12}$};
\end{tikzpicture}\quad =\quad g_1^2g_2^2
\begin{tikzpicture}[scale=0.7,baseline=1cm]
 \draw[\lcyantwo,thick](0,0) arc(180:95:1);
 \draw[\lcyantwo,thick](2,0) arc (0:85:1);
   \draw[\redtwo,thick](1.8,0) arc (0:180:0.8); \draw[\lcyantwo,thick](0.91,0.99)--(0.9,2);
  \draw[\lcyantwo,thick](1.09,0.99)--(1.09,2);
  \draw[\redtwo,thick](1.8,3) arc (0:-180:0.8); \draw[\lcyantwo,thick](2,3) arc (0:-85:1);
  \draw[\lcyantwo,thick](0,3) arc (-180:-95:1);
    \draw[\lcyantwo,thick](3.6,0)--(3.6,3);\draw[\redtwo,thick](3.8,0)--(3.8,3);
    \node at (3.7,-0.4)[scale=0.7] {$X_{12}$};
 \node at (3.7,3.3)[scale=0.7] {$X_{12}$};   
\end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture}[scale=0.8,baseline=1.8cm]
      \fill[\lcyan] (-0.25,0)--(0.5,0)--(0.5,1.5)--(-0.25,1.5)--(-0.25,0);
      \fill[\lcyan] (0.5,0)--(2,0)--(2,1.5)--(0.5,1.5)--(0.5,0);
      \fill[pink] (2,0)--(2.25,0)--(2.25,1.5)--(2,1.5)--(2,0);
\fill[pink] (1,1.5) arc (0:-180:0.5);
\fill[pink] (1,0) arc (0:180:0.5);
      \fill[\lcyan] (-0.25,1.5)--(0,1.5)--(0,3)--(-0.25,3)--(-0.25,1.5);
      \fill[pink] (0,1.5)--(2.25,1.5)--(2.25,3)--(0,3)--(0,1.5);
\fill[\lcyan] (2,3) arc (0:-180:0.5);
\fill[\lcyan] (2,1.5) arc (0:180:0.5);
      \fill[\lcyan] (-0.25,3)--(0.5,3)--(0.5,4.5)--(-0.25,4.5)--(-0.25,3);
      \fill[\lcyan] (0.5,3)--(2,3)--(2,4.5)--(0.5,4.5)--(0.5,3);
      \fill[pink] (2,3)--(2.25,3)--(2.25,4.5)--(2,4.5)--(2,3);
\fill[pink] (1,4.5) arc (0:-180:0.5);
\fill[pink] (1,3) arc (0:180:0.5);
  \fill[\lcyan] (-0.25,1.47) rectangle (0,1.53);
  \fill[pink] (0,1.47) rectangle (1,1.53);
  \fill[\lcyan] (1,1.47) rectangle (2,1.53);
  \fill[pink] (2,1.47) rectangle (2.25,1.53);
  \fill[\lcyan] (-0.25,2.97) rectangle (0,3.03);
  \fill[pink] (0,2.97) rectangle (1,3.03);
  \fill[\lcyan] (1,2.97) rectangle (2,3.03);
  \fill[pink] (2,2.97) rectangle (2.25,3.03);
 \draw[-,thick] (-0.25,0)--(2.25,0);
\draw[-,thick] (1,1.5) arc (0:-180:0.5);
\draw[-,thick] (1,0) arc (0:180:0.5);
\draw[-,gray,thick,dashed] (0.5,0.5)--(0.5,1);
\draw[-,thick] (2,0)--(2,1.5);
\draw[-,thick] (2,3) arc (0:-180:0.5);
\draw[-,thick] (2,1.5) arc (0:180:0.5);
\draw[-,gray,thick,dashed] (1.5,2)--(1.5,2.5);
\draw[-,thick] (0,1.5)--(0,3);
 \draw[-,thick] (-0.25,4.5)--(2.25,4.5);
\draw[-,thick] (1,4.5) arc (0:-180:0.5);
\draw[-,thick] (1,3) arc (0:180:0.5);
\draw[-,gray,thick,dashed] (0.5,3.5)--(0.5,4);
\draw[-,thick] (2,3)--(2,4.5);
  \filldraw[teal,thick] (0,0) circle (1pt); \filldraw[teal,thick] (1,0) circle (1pt);
  \filldraw[teal,thick] (2,0) circle (1pt);
    \filldraw[red,thick] (0,4.5) circle (1pt); \filldraw[red,thick] (1,4.5) circle (1pt);
  \filldraw[red,thick] (2,4.5) circle (1pt);
\end{tikzpicture}\quad=\;g_1^2g_2^2 \quad
\begin{tikzpicture}[scale=0.8,baseline=0.4cm]
      \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,1.5)--(-0.25,1.5)--(-0.25,0);
      \filldraw[\lcyan] (0.5,0)--(2,0)--(2,1.5)--(0.5,1.5)--(0.5,0);
         \filldraw[pink] (2,0)--(2.25,0)--(2.25,1.5)--(2,1.5)--(2,0);
\filldraw[pink] (1,1.5) arc (0:-180:0.5);
\filldraw[pink] (1,0) arc (0:180:0.5);
 \draw[-,thick] (-0.25,0)--(2.25,0);
\draw[-,thick] (-0.25,1.5)--(2.25,1.5);
\draw[-,thick] (1,1.5) arc (0:-180:0.5);
\draw[-,thick] (1,0) arc (0:180:0.5);
\draw[-,gray,thick,dashed] (0.5,0.5)--(0.5,1);
\draw[-,thick] (2,0)--(2,1.5);
  \filldraw[teal,thick] (0,0) circle (1pt); \filldraw[teal,thick] (1,0) circle (1pt);
  \filldraw[teal,thick] (2,0) circle (1pt);
    \filldraw[red,thick] (0,1.5) circle (1pt); \filldraw[red,thick] (1,1.5) circle (1pt);
  \filldraw[red,thick] (2,1.5) circle (1pt);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8,baseline=1.8cm]
      \fill[\lcyan] (-0.25,0)--(0,0)--(0,1.5)--(-0.25,1.5)--(-0.25,0);
      \fill[pink] (0,0)--(2,0)--(2,1.5)--(0,1.5)--(0,0);
      \fill[pink] (2,0)--(2.25,0)--(2.25,1.5)--(2,1.5)--(2,0);
\fill[\lcyan] (2,1.5) arc (0:-180:0.5);
\fill[\lcyan] (2,0) arc (0:180:0.5);
      \fill[\lcyan] (-0.25,1.5)--(2,1.5)--(2,3)--(-0.25,3)--(-0.25,1.5);
      \fill[pink] (2,1.5)--(2.25,1.5)--(2.25,3)--(2,3)--(2,1.5);
\fill[pink] (1,3) arc (0:-180:0.5);
\fill[pink] (1,1.5) arc (0:180:0.5);
      \fill[\lcyan] (-0.25,3)--(0,3)--(0,4.5)--(-0.25,4.5)--(-0.25,3);
      \fill[pink] (0,3)--(2,3)--(2,4.5)--(0,4.5)--(0,3);
      \fill[pink] (2,3)--(2.25,3)--(2.25,4.5)--(2,4.5)--(2,3);
\fill[\lcyan] (2,4.5) arc (0:-180:0.5);
\fill[\lcyan] (2,3) arc (0:180:0.5);
  \fill[\lcyan] (-0.25,1.47) rectangle (0,1.53);
  \fill[pink] (0,1.47) rectangle (1,1.53);
  \fill[\lcyan] (1,1.47) rectangle (2,1.53);
  \fill[pink] (2,1.47) rectangle (2.25,1.53);
  \fill[\lcyan] (-0.25,2.97) rectangle (0,3.03);
  \fill[pink] (0,2.97) rectangle (1,3.03);
  \fill[\lcyan] (1,2.97) rectangle (2,3.03);
  \fill[pink] (2,2.97) rectangle (2.25,3.03);
 \draw[-,thick] (-0.25,0)--(2.25,0);
\draw[-,thick] (2,1.5) arc (0:-180:0.5);
\draw[-,thick] (2,0) arc (0:180:0.5);
\draw[-,gray,thick,dashed] (1.5,0.5)--(1.5,1);
\draw[-,thick] (0,0)--(0,1.5);
\draw[-,thick] (1,3) arc (0:-180:0.5);
\draw[-,thick] (1,1.5) arc (0:180:0.5);
\draw[-,gray,thick,dashed] (0.5,2)--(0.5,2.5);
\draw[-,thick] (2,1.5)--(2,3);
 \draw[-,thick] (-0.25,4.5)--(2.25,4.5);
\draw[-,thick] (2,4.5) arc (0:-180:0.5);
\draw[-,thick] (2,3) arc (0:180:0.5);
\draw[-,gray,thick,dashed] (1.5,3.5)--(1.5,4);
\draw[-,thick] (0,3)--(0,4.5);
  \filldraw[teal,thick] (0,0) circle (1pt); \filldraw[teal,thick] (1,0) circle (1pt);
  \filldraw[teal,thick] (2,0) circle (1pt);
    \filldraw[red,thick] (0,4.5) circle (1pt); \filldraw[red,thick] (1,4.5) circle (1pt);
  \filldraw[red,thick] (2,4.5) circle (1pt);
\end{tikzpicture}\quad=\;g_1^2g_2^2 \quad
\begin{tikzpicture}[scale=0.8,baseline=0.4cm]
      \filldraw[\lcyan] (-0.25,0)--(0,0)--(0,1.5)--(-0.25,1.5)--(-0.25,0);
      \filldraw[pink] (0,0)--(2,0)--(2,1.5)--(0,1.5)--(0,0);
         \filldraw[pink] (2,0)--(2.25,0)--(2.25,1.5)--(2,1.5)--(2,0);
\filldraw[\lcyan] (1+1,1.5) arc (0:-180:0.5);
\filldraw[\lcyan] (1+1,0) arc (0:180:0.5);
 \draw[-,thick] (-0.25,0)--(2.25,0);
\draw[-,thick] (-0.25,1.5)--(2.25,1.5);
\draw[-,thick] (1+1,1.5) arc (0:-180:0.5);
\draw[-,thick] (1+1,0) arc (0:180:0.5);
\draw[-,gray,thick,dashed] (1.5,0.5)--(1.5,1);
\draw[-,thick] (0,0)--(0,1.5);
  \filldraw[teal,thick] (0,0) circle (1pt); \filldraw[teal,thick] (1,0) circle (1pt);
  \filldraw[teal,thick] (2,0) circle (1pt);
    \filldraw[red,thick] (0,1.5) circle (1pt); \filldraw[red,thick] (1,1.5) circle (1pt);
  \filldraw[red,thick] (2,1.5) circle (1pt);
\end{tikzpicture}

==> (inline-13) <==
\begin{tikzpicture}[baseline=-0.6cm,scale=1]
     \fill[\lcyan] (-0.25,-1) rectangle (2,0);
     \fill[pink] (2,-1) rectangle (3,0);
     \fill[\lcyan] (3,-1) rectangle (3.25,0);
     \fill[pink] (0,0) arc (-180:0:0.5);
        \draw[-,thick,gray] (-0.25,0)--(3.25,0);
        \draw[thick,black] (0,0) arc (-180:0:0.5);
        \draw[gray,thick,dashed] (0.5,-0.5)--(0.5,-1);
        \draw[thick] (2,0)--(2,-1);
        \draw[thick] (3,0)--(3,-1);
        \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
 \end{tikzpicture}}\;,\;\label{eq:v1^1-L=4XY}\\
& v_{2}^{(1)}\equiv\scalebox{0.7}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
     \fill[\lcyan] (-0.25,-1) rectangle (0,0);
     \fill[pink] (0,-1) rectangle (3,0);
     \fill[\lcyan] (3,-1) rectangle (3.25,0);
     \fill[\lcyan] (1,0) arc (-180:0:0.5);
        \draw[-,thick,gray] (-0.25,0)--(3.25,0);
        \draw[thick,black] (1,0) arc (-180:0:0.5);
        \draw[gray,thick,dashed] (1.5,-0.5)--(1.5,-1);
        \draw[thick] (0,0)--(0,-1);
        \draw[thick] (3,0)--(3,-1);
        \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}\;,\;\label{eq:v2^1-L=4XY}\\
& v_{3}^{(1)}\equiv \scalebox{0.7}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
     \fill[\lcyan] (-0.25,-1) rectangle (0,0);
     \fill[pink] (0,-1) rectangle (1,0);
     \fill[\lcyan] (1,-1) rectangle (3.25,0);
     \fill[pink] (2,0) arc (-180:0:0.5);
        \draw[-,thick,gray] (-0.25,0)--(3.25,0);
        \draw[thick,black] (2,0) arc (-180:0:0.5);
        \draw[gray,thick,dashed] (2.5,-0.5)--(2.5,-1);
        \draw[thick] (0,0)--(0,-1);
        \draw[thick] (1,0)--(1,-1);
        \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}
\begin{tikzpicture}[baseline=-0.6cm,scale=1]
     \fill[\lcyan] (-0.25,-1) rectangle (2,0);
     \fill[pink] (2,-1) rectangle (3,0);
     \fill[\lcyan] (3,-1) rectangle (3.25,0);
     \fill[pink] (0,0) arc (-180:0:0.5);
        \draw[-,thick,gray] (-0.25,0)--(3.25,0);
        \draw[thick,black] (0,0) arc (-180:0:0.5);
        \draw[gray,thick,dashed] (0.5,-0.5)--(0.5,-1);
        \draw[thick] (2,0)--(2,-1);
        \draw[thick] (3,0)--(3,-1);
        \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
 \end{tikzpicture}}=\;\left\{\begin{array}{c}
 A_1X_{12}X_{21}\\
 A_1(Y_{12}X_{21}+X_{12}Y_{21})\\
 A_1Y_{12}Y_{21}
 \end{array}\right.\;,\label{eq:v1^1-L=4XYa}\\
v_{2}^{(1)}&\equiv\scalebox{0.7}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
     \fill[\lcyan] (-0.25,-1) rectangle (0,0);
     \fill[pink] (0,-1) rectangle (3,0);
     \fill[\lcyan] (3,-1) rectangle (3.25,0);
     \fill[\lcyan] (1,0) arc (-180:0:0.5);
        \draw[-,thick,gray] (-0.25,0)--(3.25,0);
        \draw[thick,black] (1,0) arc (-180:0:0.5);
        \draw[gray,thick,dashed] (1.5,-0.5)--(1.5,-1);
        \draw[thick] (0,0)--(0,-1);
        \draw[thick] (3,0)--(3,-1);
        \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}=\;\left\{\begin{array}{c}
 X_{12}A_2X_{21}\\
 Y_{12}A_2X_{21}+X_{12}A_2Y_{21}\\
 Y_{12}A_2Y_{21}
 \end{array}\right.\;,\label{eq:v2^1-L=4XYa}\\
v_{3}^{(1)}&\equiv\scalebox{0.7}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
     \fill[\lcyan] (-0.25,-1) rectangle (0,0);
     \fill[pink] (0,-1) rectangle (1,0);
     \fill[\lcyan] (1,-1) rectangle (3.25,0);
     \fill[pink] (2,0) arc (-180:0:0.5);
        \draw[-,thick,gray] (-0.25,0)--(3.25,0);
        \draw[thick,black] (2,0) arc (-180:0:0.5);
        \draw[gray,thick,dashed] (2.5,-0.5)--(2.5,-1);
        \draw[thick] (0,0)--(0,-1);
        \draw[thick] (1,0)--(1,-1);
        \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}=\;\left\{\begin{array}{c}
 X_{12}X_{21}A_1\\
 (Y_{12}X_{21}+X_{12}Y_{21})A_1\\
 Y_{12}Y_{21}A_1
 \end{array}
\begin{pmatrix}
2g_1^2 & -g_1g_2 & 0\\
-g_1g_2 & 2g_2^2 & -g_1g_2\\
0 & -g_1g_2 & 2g_1^2
\end{pmatrix}

==> (inline-14) <==
\begin{tabular}{c|c@{\qquad}c@{\qquad}c|c}
Eigenvalue & Degeneracy & & Eigenvalue & Degeneracy\\
\cline{1-2}\cline{4-5}
$2g_1^2$ & 3 & & $2g_2^2$ & 3\\
$g_1^2+g_2^2+\sqrt{g_1^4+g_2^4}$ & 3 & $\xleftrightarrow[]{\quad\mathbb{Z}_2\quad}$ & $g_1^2+g_2^2+\sqrt{g_1^4+g_2^4}$ & 3\\
$g_1^2+g_2^2-\sqrt{g_1^4+g_2^4}$ & 3 & & $g_1^2+g_2^2-\sqrt{g_1^4+g_2^4}$ & 3
\end{tabular}
\begin{tikzpicture}[baseline=-0.6cm,scale=1]
  \filldraw[\lcyan] (-0.25,-1) rectangle (2,0);
  \filldraw[pink] (2,-1) rectangle (3,0);
  \filldraw[\lcyan] (3,-1) rectangle (3.25,0);
  \filldraw[pink] (0,0) arc (-180:0:0.5);
  \draw[-,thick,gray] (-0.25,0)--(3.25,0);
  \draw[thick,black] (0,0) arc (-180:0:0.5);
  \draw[gray,dashed] (0.5,-0.5)--(0.5,-1);
  \draw[thick] (2,0)--(2,-1);
  \draw[thick] (3,0)--(3,-1);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}\right)=\scalebox{0.78}{\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)},scale=1]
  \filldraw[\lcyan] (-0.25,0.15) rectangle (2,1.65);
  \filldraw[pink] (2,0.15) rectangle (3,1.65);
  \filldraw[\lcyan] (3,0.15) rectangle (3.25,1.65);
  \filldraw[pink] (1,1.65) arc (0:-180:0.5);
  \filldraw[pink] (1,0.15) arc (0:180:0.5);
  \draw[-,thick,gray] (-0.25,0.15)--(3.25,0.15);
  \draw[-,thick,gray] (-0.25,1.65)--(3.25,1.65);
  \draw[-,thick] (1,1.65) arc (0:-180:0.5);
  \draw[-,thick] (1,0.15) arc (0:180:0.5);
  \draw[-,gray,dashed] (0.5,0.65)--(0.5,1.15);
  \draw[-,thick] (2,0.15)--(2,1.65);
  \draw[-,thick] (3,0.15)--(3,1.65);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,1.65) circle (1pt);
  \foreach \x in {0,...,3} \filldraw[teal,thick] (\x,0.15) circle (1pt);
  \filldraw[\lcyan] (-0.25,-1) rectangle (2,0);
  \filldraw[pink] (2,-1) rectangle (3,0);
  \filldraw[\lcyan] (3,-1) rectangle (3.25,0);
  \filldraw[pink] (0,0) arc (-180:0:0.5);
  \draw[-,thick,gray] (-0.25,0)--(3.25,0);
  \draw[thick,black] (0,0) arc (-180:0:0.5);
  \draw[gray,dashed] (0.5,-0.5)--(0.5,-1);
  \draw[thick] (2,0)--(2,-1);
  \draw[thick] (3,0)--(3,-1);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}
=
\scalebox{0.78}{\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)},scale=1]
  \fill[\lcyan] (-0.25,-1) rectangle (2,1.5);
  \fill[pink] (2,-1) rectangle (3,1.5);
  \fill[\lcyan] (3,-1) rectangle (3.25,1.5);
  \fill[pink] (1,1.5) arc (0:-180:0.5);
  \fill[pink] (0.5,0) circle (0.5);
  \draw[-,thick,gray] (-0.25,1.5)--(3.25,1.5);
  \draw[-,thick] (1,1.5) arc (0:-180:0.5);
  \draw[-,thick] (1,0) arc (0:180:0.5);
  \draw[-,gray,dashed] (0.5,0.5)--(0.5,1);
  \draw[-,thick] (2,0)--(2,1.5);
  \draw[-,thick] (3,0)--(3,1.5);
  \draw[thick,black] (0,0) arc (-180:0:0.5);
  \draw[gray,dashed] (0.5,-0.5)--(0.5,-1);
  \draw[thick] (2,0)--(2,-1);
  \draw[thick] (3,0)--(3,-1);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,1.5) circle (1pt);
\end{tikzpicture}}
=-2g_1^2\times\scalebox{0.78}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
  \filldraw[\lcyan] (-0.25,-1) rectangle (2,0);
  \filldraw[pink] (2,-1) rectangle (3,0);
  \filldraw[\lcyan] (3,-1) rectangle (3.25,0);
  \filldraw[pink] (0,0) arc (-180:0:0.5);
  \draw[-,thick,gray] (-0.25,0)--(3.25,0);
  \draw[thick,black] (0,0) arc (-180:0:0.5);
  \draw[gray,dashed] (0.5,-0.5)--(0.5,-1);
  \draw[thick] (2,0)--(2,-1);
  \draw[thick] (3,0)--(3,-1);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}

==> (inline-15) <==
\begin{tikzpicture}[baseline=-0.6cm,scale=1]
  \filldraw[\lcyan] (-0.25,-1) rectangle (2,0);
  \filldraw[pink] (2,-1) rectangle (3,0);
  \filldraw[\lcyan] (3,-1) rectangle (3.25,0);
  \filldraw[pink] (0,0) arc (-180:0:0.5);
  \draw[-,thick,gray] (-0.25,0)--(3.25,0);
  \draw[thick,black] (0,0) arc (-180:0:0.5);
  \draw[gray,dashed] (0.5,-0.5)--(0.5,-1);
  \draw[thick] (2,0)--(2,-1);
  \draw[thick] (3,0)--(3,-1);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
    \end{tikzpicture}}\right)=\scalebox{0.8}{\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)},scale=1]
  \filldraw[\lcyan] (-0.25,0.15) rectangle (0,1.65);
  \filldraw[pink] (0,0.15) rectangle (3,1.65);
  \filldraw[\lcyan] (3,0.15) rectangle (3.25,1.65);
  \filldraw[\lcyan] (2,1.65) arc (0:-180:0.5);
  \filldraw[\lcyan] (2,0.15) arc (0:180:0.5);
  \draw[-,thick,gray] (-0.25,0.15)--(3.25,0.15);
  \draw[-,thick,gray] (-0.25,1.65)--(3.25,1.65);
  \draw[-,thick] (2,1.65) arc (0:-180:0.5);
  \draw[-,thick] (2,0.15) arc (0:180:0.5);
  \draw[-,gray,dashed] (1.5,0.65)--(1.5,1.15);
  \draw[-,thick] (0,0.15)--(0,1.65);
  \draw[-,thick] (3,0.15)--(3,1.65);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,1.65) circle (1pt);
  \foreach \x in {0,...,3} \filldraw[teal,thick] (\x,0.15) circle (1pt);
  \filldraw[\lcyan] (-0.25,-1) rectangle (2,0);
  \filldraw[pink] (2,-1) rectangle (3,0);
  \filldraw[\lcyan] (3,-1) rectangle (3.25,0);
  \filldraw[pink] (0,0) arc (-180:0:0.5);
  \draw[-,thick,gray] (-0.25,0)--(3.25,0);
  \draw[thick,black] (0,0) arc (-180:0:0.5);
  \draw[gray,dashed] (0.5,-0.5)--(0.5,-1);
  \draw[thick] (2,0)--(2,-1);
  \draw[thick] (3,0)--(3,-1);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}=
\scalebox{0.8}{\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)},scale=1]
  \fill[\lcyan] (-0.25,0) rectangle (0,1.5);
  \fill[pink] (0,0) rectangle (3,1.5);
  \fill[\lcyan] (3,0) rectangle (3.25,1.5);
  \fill[\lcyan] (2,1.5) arc (0:-180:0.5);
  \fill[\lcyan] (2,0) arc (0:180:0.5);
  \fill[\lcyan] (-0.25,-1) rectangle (2,0);
  \fill[pink] (2,-1) rectangle (3,0);
  \fill[\lcyan] (3,-1) rectangle (3.25,0);
  \fill[pink] (0,0) arc (-180:0:0.5);
  \fill[\lcyan] (-0.25,-0.03) rectangle (0,0.03);
  \fill[pink] (0,-0.03) rectangle (1,0.03);
  \fill[\lcyan] (1,-0.03) rectangle (2,0.03);
  \fill[pink] (2,-0.03) rectangle (3,0.03);
  \fill[\lcyan] (3,-0.03) rectangle (3.25,0.03);
  \draw[-,thick,gray] (-0.25,1.5)--(3.25,1.5);
  \draw[-,thick] (2,1.5) arc (0:-180:0.5);
  \draw[-,thick] (2,0) arc (0:180:0.5);
  \draw[-,gray,dashed] (1.5,0.5)--(1.5,1);
  \draw[-,thick] (0,0)--(0,1.5);
  \draw[-,thick] (3,0)--(3,1.5);
  \draw[thick,black] (0,0) arc (-180:0:0.5);
  \draw[gray,dashed] (0.5,-0.5)--(0.5,-1);
  \draw[-,thick] (2,0)--(2,-1);
  \draw[-,thick] (3,0)--(3,-1);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,1.5) circle (1pt);
\end{tikzpicture}}
=g_1g_2\times\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
  \filldraw[\lcyan] (-0.25,-1) rectangle (0,0);
  \filldraw[pink] (0,-1) rectangle (3,0);
  \filldraw[\lcyan] (3,-1) rectangle (3.25,0);
  \filldraw[\lcyan] (1,0) arc (-180:0:0.5);
  \draw[-,thick,gray] (-0.25,0)--(3.25,0);
  \draw[thick,black] (1,0) arc (-180:0:0.5);
  \draw[gray,dashed] (1.5,-0.5)--(1.5,-1);
  \draw[thick] (0,0)--(0,-1);
  \draw[thick] (3,0)--(3,-1);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}

==> (inline-16) <==
\begin{pmatrix}
4g_1^2 & -\sqrt{2}\,g_1g_2 \\
-\sqrt{2}\,g_1g_2 & 2g_2^2
\end{pmatrix}
\begin{tikzpicture}[baseline=-0.4cm]
  \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,-0.75)--(-0.25,-0.75)--(-0.25,0);
  \filldraw[\lcyan]   (0.5,0)--(2.5,0)--(2.5,-0.75)--(0.5,-0.75)--(0.5,0);
  \filldraw[\lcyan] (2.5,0)--(4.5,0)--(4.5,-0.75)--(2.5,-0.75)--(2.5,0);
  \filldraw[\lcyan]   (4.5,0)--(5.25,0)--(5.25,-0.75)--(4.5,-0.75)--(4.5,0);
  \filldraw[pink] (0,0) arc (-180:0:0.5);
  \filldraw[pink] (2,0) arc (-180:0:0.5);
  \filldraw[pink] (4,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(5.25,0);
  \draw[-,thick] (0,0) arc (-180:0:0.5);
  \draw[-,thick] (2,0) arc (-180:0:0.5);
  \draw[-,thick] (4,0) arc (-180:0:0.5);
  \draw[-,dashed,thick,gray] (0.5,-0.5)--(0.5,-0.75);
  \draw[-,dashed,thick,gray] (2.5,-0.5)--(2.5,-0.75);
  \draw[-,dashed,thick,gray] (4.5,-0.5)--(4.5,-0.75);
  \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
  \filldraw[red,thick] (2,0) circle (1pt); \filldraw[red,thick] (3,0) circle (1pt);
  \filldraw[red,thick] (4,0) circle (1pt); \filldraw[red,thick] (5,0) circle (1pt);
\end{tikzpicture}}=A_{1}A_{1}A_{1}\, ,\\
v_2^{(3)}&=\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.7cm]
  \filldraw[\lcyan] (-0.25,0)--(4.5,0)--(4.5,-1.25)--(-0.25,-1.25)--(-0.25,0);
  \filldraw[\lcyan] (0.5,-0.5)--(2.5,-0.5)--(2.5,-1.25)--(0.5,-1.25)--(0.5,-0.5);
  \filldraw[\lcyan] (4.5,0)--(5.25,0)--(5.25,-1.25)--(4.5,-1.25)--(4.5,0);
  \begin{scope}\clip (0,0)--(1.5,0)--(1.5,-1)--(0,-1)--(0,0);
    \filldraw[pink] (0,0) arc (-180:0:1.5cm and 1cm);\end{scope}
  \begin{scope}\clip (1.5,0)--(3,0)--(3,-1)--(1.5,-1)--(1.5,0);
    \filldraw[pink] (0,0) arc (-180:0:1.5cm and 1cm);\end{scope}
  \filldraw[\lcyan] (1,0) arc (-180:0:0.5);
  \filldraw[pink] (4,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(5.25,0);
  \draw[-,thick] (0,0) arc (-180:0:1.5cm and 1cm);
  \draw[-,thick] (1,0) arc (-180:0:0.5);
  \draw[-,thick] (4,0) arc (-180:0:0.5);
  \draw[-,dashed,thick,gray] (1.5,-0.5)--(1.5,-1);
  \draw[-,dashed,thick,gray] (0.5,-0.75)--(0.5,-1.25);
  \draw[-,dashed,thick,gray] (2.5,-0.75)--(2.5,-1.25);
  \draw[-,dashed,thick,gray] (4.5,-0.5)--(4.5,-1.25);
  \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
  \filldraw[red,thick] (2,0) circle (1pt); \filldraw[red,thick] (3,0) circle (1pt);
  \filldraw[red,thick] (4,0) circle (1pt); \filldraw[red,thick] (5,0) circle (1pt);
\end{tikzpicture}}=A_1^{[1]}A_1\, ,\\
v_3^{(3)}&=\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.7cm]
  \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,-1.25)--(-0.25,-1.25)--(-0.25,0);
  \filldraw[\lcyan] (0.5,0)--(5.25,0)--(5.25,-1.25)--(0.5,-1.25)--(0.5,0);
  \filldraw[\lcyan] (2.5,-0.5)--(4.5,-0.5)--(4.5,-1.25)--(2.5,-1.25)--(2.5,-0.5);
  \filldraw[pink] (0,0) arc (-180:0:0.5);
  \begin{scope}\clip (2,0)--(3.5,0)--(3.5,-1)--(2,-1)--(2,0);
    \filldraw[pink] (2,0) arc (-180:0:1.5cm and 1cm);\end{scope}
  \begin{scope}\clip (3.5,0)--(5,0)--(5,-1)--(3.5,-1)--(3.5,0);
    \filldraw[pink] (2,0) arc (-180:0:1.5cm and 1cm);\end{scope}
  \filldraw[\lcyan] (3,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(5.25,0);
  \draw[-,thick] (0,0) arc (-180:0:0.5);
  \draw[-,thick] (2,0) arc (-180:0:1.5cm and 1cm);
  \draw[-,thick] (3,0) arc (-180:0:0.5);
  \draw[-,dashed,thick,gray] (0.5,-0.5)--(0.5,-1.25);
  \draw[-,dashed,thick,gray] (3.5,-0.5)--(3.5,-1);
  \draw[-,dashed,thick,gray] (2.5,-0.75)--(2.5,-1.25);
  \draw[-,dashed,thick,gray] (4.5,-0.75)--(4.5,-1.25);
  \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
  \filldraw[red,thick] (2,0) circle (1pt); \filldraw[red,thick] (3,0) circle (1pt);
  \filldraw[red,thick] (4,0) circle (1pt); \filldraw[red,thick] (5,0) circle (1pt);
\end{tikzpicture}}=A_{1}A_1^{[1]}\, ,\\
v_4^{(3)}&=A_1^{[1,1]}=\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.7cm]
  \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,-1.25)--(-0.25,-1.25)--(-0.25,0);
  \filldraw[\lcyan]   (0.5,0)--(2.5,0)--(2.5,-1.25)--(0.5,-1.25)--(0.5,0);
  \filldraw[\lcyan] (2.5,0)--(4.5,0)--(4.5,-1.25)--(2.5,-1.25)--(2.5,0);
  \filldraw[\lcyan]   (4.5,0)--(5.25,0)--(5.25,-1.25)--(4.5,-1.25)--(4.5,0);
  \begin{scope}\clip (0,0)--(2.5,0)--(2.5,-1)--(0,-1)--(0,0);
    \filldraw[pink] (0,0) arc (-180:0:2.5cm and 1cm);\end{scope}
  \begin{scope}\clip (2.5,0)--(5,0)--(5,-1)--(2.5,-1)--(2.5,0);
    \filldraw[pink] (0,0) arc (-180:0:2.5cm and 1cm);\end{scope}
  \filldraw[\lcyan] (1,0) arc (-180:0:0.5);
  \filldraw[\lcyan] (3,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(5.25,0);
  \draw[-,thick] (0,0) arc (-180:0:2.5cm and 1cm);
  \draw[-,thick] (1,0) arc (-180:0:0.5);
  \draw[-,thick] (3,0) arc (-180:0:0.5);
  \draw[-,dashed,thick,gray] (1.5,-0.5)--(1.5,-0.96);
  \draw[-,dashed,thick,gray] (3.5,-0.5)--(3.5,-0.96);
  \draw[-,dashed,thick,gray] (0.5,-0.7)--(0.5,-1.25);
  \draw[-,dashed,thick,gray] (2.5,-1)--(2.5,-1.25);
  \draw[-,dashed,thick,gray] (4.5,-0.7)--(4.5,-1.25);
  \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
  \filldraw[red,thick] (2,0) circle (1pt); \filldraw[red,thick] (3,0) circle (1pt);
  \filldraw[red,thick] (4,0) circle (1pt); \filldraw[red,thick] (5,0) circle (1pt);
\end{tikzpicture}}=g_1\left(Y_{12}A_{2}A_{2}X_{21}-X_{12}A_{2}A_{2}Y_{21}\right)\, ,\\
v_{5}^{(3)}&=A_1^{[2]}=\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.8cm]
  \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,-1.5)--(-0.25,-1.5)--(-0.25,0);
  \filldraw[\lcyan]   (0.5,0)--(2.5,0)--(2.5,-1.5)--(0.5,-1.5)--(0.5,0);
  \filldraw[\lcyan] (2.5,0)--(4.5,0)--(4.5,-1.5)--(2.5,-1.5)--(2.5,0);
  \filldraw[\lcyan]   (4.5,0)--(5.25,0)--(5.25,-1.5)--(4.5,-1.5)--(4.5,0);
  \begin{scope}\clip (0,0)--(2.5,0)--(2.5,-1.25)--(0,-1.25)--(0,0);
    \filldraw[pink] (0,0) arc (-180:0:2.5cm and 1.25cm);\end{scope}
  \begin{scope}\clip (2.5,0)--(5,0)--(5,-1.25)--(2.5,-1.25)--(2.5,0);
    \filldraw[pink] (0,0) arc (-180:0:2.5cm and 1.25cm);\end{scope}
  \filldraw[\lcyan] (1,0) arc (-180:0:1.5cm and 1cm);
  \filldraw[pink] (2,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(5.25,0);
  \draw[-,thick] (0,0) arc (-180:0:2.5cm and 1.25cm);
  \draw[-,thick] (1,0) arc (-180:0:1.5cm and 1cm);
  \draw[-,thick] (2,0) arc (-180:0:0.5);
  \draw[-,dashed,thick,gray] (2.5,-0.5)--(2.5,-1);
  \draw[-,dashed,thick,gray] (1.5,-0.75)--(1.5,-1.15);
  \draw[-,dashed,thick,gray] (3.5,-0.75)--(3.5,-1.15);
  \draw[-,dashed,thick,gray] (0.5,-0.75)--(0.5,-1.5);
  \draw[-,dashed,thick,gray] (2.5,-1.25)--(2.5,-1.5);
  \draw[-,dashed,thick,gray] (4.5,-0.75)--(4.5,-1.5);
  \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
  \filldraw[red,thick] (2,0) circle (1pt); \filldraw[red,thick] (3,0) circle (1pt);
  \filldraw[red,thick] (4,0) circle (1pt); \filldraw[red,thick] (5,0) circle (1pt);
\end{tikzpicture}
\begin{pmatrix}
6g_1^2 & -g_1g_2 & -g_1g_2 & 0 & 0 \\
-2g_1g_2 & 2(g_1^2+g_2^2) & 0 & -g_1g_2 & 0 \\
-2g_1g_2 & 0 & 2(g_1^2+g_2^2) & -g_1g_2 & 0 \\
0 & -g_1g_2 & -g_1g_2 & 4g_2^2 & -g_1g_2 \\
-2g_1g_2 & 0 & 0 & -2g_1g_2 & 2g_1^2
\end{pmatrix}

==> (inline-17) <==
\begin{tikzpicture}[scale=0.7,baseline=1.7cm]
   \draw[\redtwo,thick](0.91,1.3)--(0.9,2);
   \draw[\lcyantwo,thick](1.09,1.3)--(1.09,2);
   \draw[\lcyantwo,thick](1.8,3) arc (0:-180:0.8);
   \draw[\lcyantwo,thick](2,3) arc (0:-85:1);
  \draw[\redtwo,thick](0,3) arc (-180:-95:1);
   \node at(0.1,3.3) {$X_{21}$};\node at (1.9,3.3) {$Z_1$};
\node at (1,0.9){$\bar{Y}_{21}$};
 \end{tikzpicture}=g_1\;,
\begin{tikzpicture}[scale=0.7,baseline=1.7cm]
   \draw[\lcyantwo,thick](0.91,1.3)--(0.9,2);
   \draw[\redtwo,thick](1.09,1.3)--(1.09,2);
   \draw[\lcyantwo,thick](1.8,3) arc (0:-180:0.8);
   \draw[\redtwo,thick](2,3) arc (0:-85:1);
  \draw[\lcyantwo,thick](0,3) arc (-180:-95:1);
   \node at(0.1,3.3) {$Z_1$};\node at (1.9,3.3) {$X_{12}$};
\node at (1,0.9){$\bar{Y}_{12}$};
  \end{tikzpicture}=-g_1\;,\;
\begin{tikzpicture}[scale=0.7,baseline=1.7cm]
   \draw[\lcyantwo,thick](0.91,1.3)--(0.9,2);
   \draw[\redtwo,thick](1.09,1.3)--(1.09,2);
   \draw[\redtwo,thick](1.8,3) arc (0:-180:0.8);
   \draw[\redtwo,thick](2,3) arc (0:-85:1);
  \draw[\lcyantwo,thick](0,3) arc (-180:-95:1);
   \node at(0.1,3.3) {$X_{12}$};\node at (1.9,3.3) {$Z_2$}; \node at (1,0.9){$\bar{Y}_{12}$};\end{tikzpicture}=g_2\;,\;
  \begin{tikzpicture}[scale=0.7,baseline=1.7cm]
   \draw[\redtwo,thick](0.91,1.3)--(0.9,2);
   \draw[\lcyantwo,thick](1.09,1.3)--(1.09,2);
   \draw[\redtwo,thick](1.8,3) arc (0:-180:0.8);
   \draw[\lcyantwo,thick](2,3) arc (0:-85:1);
  \draw[\redtwo,thick](0,3) arc (-180:-95:1);
   \node at(0.1,3.3) {$Z_2$};\node at (1.9,3.3) {$X_{21}$};
\node at (1,0.9){$\bar{Y}_{21}$};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8,baseline=0.7cm]
   \draw[\lcyantwo,thick](1.8,0) arc (0:180:0.8);
   \draw[\redtwo,thick](2,0) arc (0:85:1);
   \draw[\lcyantwo,thick](0,0) arc (180:95:1);
   \draw[\lcyantwo,thick](0.91,0.99)--(0.9,1.7);
   \draw[\redtwo,thick](1.09,0.99)--(1.09,1.7);
   \node at  (0.1,-0.3) {$Z_{1}$};\node at (1.9,-0.3) {$X_{12}$};
    \node at (1.1,2) {$\bar{Y}_{12}$};
  \end{tikzpicture}=g_1\;,
\begin{tikzpicture}[scale=0.8,baseline=0.7cm]
   \draw[\lcyantwo,thick](1.8,0) arc (0:180:0.8);
   \draw[\lcyantwo,thick](2,0) arc (0:85:1);
   \draw[\redtwo,thick](0,0) arc (180:95:1);
   \draw[\redtwo,thick](0.91,0.99)--(0.9,1.7);
   \draw[\lcyantwo,thick](1.09,0.99)--(1.09,1.7);
   \node at  (0.1,-0.3) {$X_{21}$};\node at (1.9,-0.3) {$Z_{1}$};
    \node at (1.1,2) {$\bar{Y}_{21}$};
\end{tikzpicture}=-g_1\;,\begin{tikzpicture}[scale=0.8,baseline=0.7cm]
   \draw[\redtwo,thick](1.8,0) arc (0:180:0.8);
   \draw[\lcyantwo,thick](2,0) arc (0:85:1);
   \draw[\redtwo,thick](0,0) arc (180:95:1);
   \draw[\redtwo,thick](0.91,0.99)--(0.9,1.7);
   \draw[\lcyantwo,thick](1.09,0.99)--(1.09,1.7);
   \node at  (0.1,-0.3) {$Z_{2}$};\node at (1.9,-0.3) {$X_{21}$};
    \node at (1.1,2) {$\bar{Y}_{21}$};
 \end{tikzpicture}=g_2\;,    \begin{tikzpicture}[scale=0.8,baseline=0.7cm]
   \draw[\redtwo,thick](1.8,0) arc (0:180:0.8);
   \draw[\redtwo,thick](2,0) arc (0:85:1);
   \draw[\lcyantwo,thick](0,0) arc (180:95:1);
   \draw[\lcyantwo,thick](0.91,0.99)--(0.9,1.7);
   \draw[\redtwo,thick](1.09,0.99)--(1.09,1.7);
   \node at  (0.1,-0.3) {$X_{12}$};\node at (1.9,-0.3) {$Z_2$};
    \node at (1.1,2) {$\bar{Y}_{12}$};
 \end{tikzpicture}

==> (inline-18) <==
\begin{tikzpicture}[baseline=1cm,baseline=0.6cm]
      \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,1.5)--(-0.25,1.5)--(-0.25,0);
 \filldraw[pink] (0.5,0)--(1.25,0)--(1.25,1.5)--(0.5,1.5)--(0.5,0);
\filldraw[white] (1,1.5) arc (0:-180:0.5);
\filldraw[white] (1,0) arc (0:180:0.5);
 \draw[-,thick] (-0.25,0)--(1.25,0);
\draw[-,thick] (-0.25,1.5)--(1.25,1.5);
\draw[-,thick] (1,1.5) arc (0:-180:0.5);
\draw[-,thick] (1,0) arc (0:180:0.5);
\draw[-,gray] (0.5,0.5)--(0.5,1);
\filldraw[red,thick] (0,1.5) circle (1pt); \filldraw[red,thick] (1,1.5) circle (1pt);
\filldraw[teal,thick] (0,0) circle (1pt); \filldraw[teal,thick] (1,0) circle (1pt);
\end{tikzpicture}=
 \begin{tikzpicture}[scale=0.5,baseline=0.6cm]
 \draw[\lcyantwo,thick](0,0) arc(180:95:1);
 \draw[\redtwo,thick](2,0) arc (0:85:1);
   \draw[\redtwo,thick](1.8,0) arc (0:180:0.8); \draw[\lcyantwo,thick](0.91,0.99)--(0.9,2);
  \draw[\redtwo,thick](1.09,0.99)--(1.09,2);
  \draw[\redtwo,thick](1.8,3) arc
  (0:-180:0.8); \draw[\redtwo,thick](2,3) arc (0:-85:1);
  \draw[\lcyantwo,thick](0,3) arc (-180:-95:1);
 \node at (0.1,-0.4)[scale=0.7] {$X_{12}$};\node at (1.9,-0.4)[scale=0.7] {$Z_2$}; \node at
  (0.1,3.3)[scale=0.7] {$X_{12}$};\node at (1.9,3.3)[scale=0.7] {$Z_2$};
 \end{tikzpicture}+
 \begin{tikzpicture}[scale=0.5,baseline=0.6cm]
 \draw[\lcyantwo,thick](0,0) arc(180:95:1);
 \draw[\redtwo,thick](2,0) arc (0:85:1);
 \draw[\redtwo,thick](1.8,0) arc (0:180:0.8);
 \draw[\lcyantwo,thick](0.91,0.99)--(0.9,2);
  \draw[\redtwo,thick](1.09,0.99)--(1.09,2); \draw[\lcyantwo,thick](1.8,3) arc
  (0:-180:0.8); \draw[\redtwo,thick](2,3) arc (0:-85:1);
  \draw[\lcyantwo,thick](0,3) arc (-180:-95:1);
 \node at (0.1,-0.4)[scale=0.7] {$X_{12}$};\node at (1.9,-0.4)[scale=0.7] {$Z_2$}; \node at
  (0.1,3.3)[scale=0.7] {$Z_1$};\node at (1.9,3.3)[scale=0.7] {$X_{12}$};
 \end{tikzpicture}+
  \begin{tikzpicture}[scale=0.5,baseline=0.6cm]
\draw[\lcyantwo,thick](0,0) arc(180:95:1);
 \draw[\redtwo,thick](2,0) arc (0:85:1);
 \draw[\lcyantwo,thick](1.8,0) arc (0:180:0.8);
 \draw[\lcyantwo,thick](0.91,0.99)--(0.9,2);
  \draw[\redtwo,thick](1.09,0.99)--(1.09,2);
  \draw[\redtwo,thick](1.8,3) arc
  (0:-180:0.8); \draw[\redtwo,thick](2,3) arc (0:-85:1);
  \draw[\lcyantwo,thick](0,3) arc (-180:-95:1);
 \node at (0.1,-0.4)[scale=0.7] {$Z_1$};\node at (1.9,-0.4)[scale=0.7] {$X_{12}$}; \node at
  (0.1,3.3)[scale=0.7] {$X_{12}$};\node at (1.9,3.3)[scale=0.7] {$Z_2$};
 \end{tikzpicture}+
 \begin{tikzpicture}[scale=0.5,baseline=0.6cm]
 \draw[\lcyantwo,thick](0,0) arc(180:95:1);
 \draw[\redtwo,thick](2,0) arc (0:85:1);
 \draw[\lcyantwo,thick](1.8,0) arc (0:180:0.8);
 \draw[\lcyantwo,thick](0.91,0.99)--(0.9,2);
  \draw[\redtwo,thick](1.09,0.99)--(1.09,2); \draw[\lcyantwo,thick](1.8,3) arc
  (0:-180:0.8); \draw[\redtwo,thick](2,3) arc (0:-85:1);
  \draw[\lcyantwo,thick](0,3) arc (-180:-95:1);
 \node at (0.1,-0.4)[scale=0.7] {$Z_1$};\node at (1.9,-0.4)[scale=0.7] {$X_{12}$}; \node at
  (0.1,3.3)[scale=0.7] {$Z_1$};\node at (1.9,3.3)[scale=0.7] {$X_{12}$};
 \end{tikzpicture}
\\
\intertext{and}
\label{eq:XZ_TL_gen2}   
e^{(2)}=\begin{tikzpicture}[baseline=1cm,baseline=0.6cm]
      \filldraw[pink] (-0.25,0)--(0.5,0)--(0.5,1.5)--(-0.25,1.5)--(-0.25,0);
 \filldraw[\lcyan] (0.5,0)--(1.25,0)--(1.25,1.5)--(0.5,1.5)--(0.5,0);
\filldraw[white] (1,1.5) arc (0:-180:0.5);
\filldraw[white] (1,0) arc (0:180:0.5);
 \draw[-,thick] (-0.25,0)--(1.25,0);
\draw[-,thick] (-0.25,1.5)--(1.25,1.5);
\draw[-,thick] (1,1.5) arc (0:-180:0.5);
\draw[-,thick] (1,0) arc (0:180:0.5);
\draw[-,gray] (0.5,0.5)--(0.5,1);
\filldraw[red,thick] (0,1.5) circle (1pt); \filldraw[red,thick] (1,1.5) circle (1pt);
\filldraw[teal,thick] (0,0) circle (1pt); \filldraw[teal,thick] (1,0) circle (1pt);
\end{tikzpicture}=
 \begin{tikzpicture}[scale=0.5,baseline=0.6cm]
 \draw[\redtwo,thick](0,0) arc(180:95:1);
 \draw[\lcyantwo,thick](2,0) arc (0:85:1);
   \draw[\lcyantwo,thick](1.8,0) arc (0:180:0.8); \draw[\redtwo,thick](0.91,0.99)--(0.9,2);
  \draw[\lcyantwo,thick](1.09,0.99)--(1.09,2);
  \draw[\lcyantwo,thick](1.8,3) arc
  (0:-180:0.8); \draw[\lcyantwo,thick](2,3) arc (0:-85:1);
  \draw[\redtwo,thick](0,3) arc (-180:-95:1);
 \node at (0.1,-0.4)[scale=0.7] {$X_{21}$};\node at (1.9,-0.4)[scale=0.7] {$Z_1$}; \node at
  (0.1,3.3)[scale=0.7] {$X_{21}$};\node at (1.9,3.3)[scale=0.7] {$Z_1$};
 \end{tikzpicture}+
 \begin{tikzpicture}[scale=0.5,baseline=0.6cm]
 \draw[\redtwo,thick](0,0) arc(180:95:1);
 \draw[\lcyantwo,thick](2,0) arc (0:85:1);
 \draw[\lcyantwo,thick](1.8,0) arc (0:180:0.8);
 \draw[\redtwo,thick](0.91,0.99)--(0.9,2);
  \draw[\lcyantwo,thick](1.09,0.99)--(1.09,2); \draw[\redtwo,thick](1.8,3) arc
  (0:-180:0.8); \draw[\lcyantwo,thick](2,3) arc (0:-85:1);
  \draw[\redtwo,thick](0,3) arc (-180:-95:1);
 \node at (0.1,-0.4)[scale=0.7] {$X_{21}$};\node at (1.9,-0.4)[scale=0.7] {$Z_1$}; \node at
  (0.1,3.3)[scale=0.7] {$Z_2$};\node at (1.9,3.3)[scale=0.7] {$X_{21}$};
 \end{tikzpicture}+
  \begin{tikzpicture}[scale=0.5,baseline=0.6cm]
\draw[\redtwo,thick](0,0) arc(180:95:1);
 \draw[\lcyantwo,thick](2,0) arc (0:85:1);
 \draw[\redtwo,thick](1.8,0) arc (0:180:0.8);
 \draw[\redtwo,thick](0.91,0.99)--(0.9,2);
  \draw[\lcyantwo,thick](1.09,0.99)--(1.09,2);
  \draw[\lcyantwo,thick](1.8,3) arc
  (0:-180:0.8); \draw[\lcyantwo,thick](2,3) arc (0:-85:1);
  \draw[\redtwo,thick](0,3) arc (-180:-95:1);
 \node at (0.1,-0.4)[scale=0.7] {$Z_2$};\node at (1.9,-0.4)[scale=0.7] {$X_{21}$}; \node at
  (0.1,3.3)[scale=0.7] {$X_{21}$};\node at (1.9,3.3)[scale=0.7] {$Z_1$};
 \end{tikzpicture}+
 \begin{tikzpicture}[scale=0.5,baseline=0.6cm]
 \draw[\redtwo,thick](0,0) arc(180:95:1);
 \draw[\lcyantwo,thick](2,0) arc (0:85:1);
 \draw[\redtwo,thick](1.8,0) arc (0:180:0.8);
 \draw[\redtwo,thick](0.91,0.99)--(0.9,2);
  \draw[\lcyantwo,thick](1.09,0.99)--(1.09,2); \draw[\redtwo,thick](1.8,3) arc
  (0:-180:0.8); \draw[\lcyantwo,thick](2,3) arc (0:-85:1);
  \draw[\redtwo,thick](0,3) arc (-180:-95:1);
 \node at (0.1,-0.4)[scale=0.7] {$Z_2$};\node at (1.9,-0.4)[scale=0.7] {$X_{21}$}; \node at
  (0.1,3.3)[scale=0.7] {$Z_2$};\node at (1.9,3.3)[scale=0.7] {$X_{21}$};
 \end{tikzpicture}
\begin{tikzpicture}[baseline=1cm,baseline=0.6cm]
      \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,1.5)--(-0.25,1.5)--(-0.25,0);
 \filldraw[pink] (0.5,0)--(1.25,0)--(1.25,1.5)--(0.5,1.5)--(0.5,0);
\filldraw[pink] (1,1.5) arc (0:-180:0.5);
\filldraw[pink] (1,0) arc (0:180:0.5);
 \draw[-,thick] (-0.25,0)--(1.25,0);
\draw[-,thick] (-0.25,1.5)--(1.25,1.5);
\draw[-,thick,dashed] (1,1.5) arc (0:-90:0.5);
\draw[-,thick] (0.5,1) arc (-90:-180:0.5);
\draw[-,thick,dashed] (1,0) arc (0:90:0.5);
\draw[-,thick] (0.5,0.5) arc (90:180:0.5);
\draw[-,gray] (0.5,0.5)--(0.5,1);
\filldraw[red,thick] (0,1.5) circle (1pt); \filldraw[red,thick] (1,1.5) circle (1pt);
\filldraw[teal,thick] (0,0) circle (1pt); \filldraw[teal,thick] (1,0) circle (1pt);
\end{tikzpicture}=
 \begin{tikzpicture}[scale=0.5,baseline=0.6cm]
 \draw[\lcyantwo,thick](0,0) arc(180:95:1);
 \draw[\redtwo,thick](2,0) arc (0:85:1);
   \draw[\redtwo,thick](1.8,0) arc (0:180:0.8); \draw[\lcyantwo,thick](0.91,0.99)--(0.9,2);
  \draw[\redtwo,thick](1.09,0.99)--(1.09,2);
  \draw[\redtwo,thick](1.8,3) arc
  (0:-180:0.8); \draw[\redtwo,thick](2,3) arc (0:-85:1);
  \draw[\lcyantwo,thick](0,3) arc (-180:-95:1);
 \node at (0.1,-0.4)[scale=0.7] {$X_{12}$};\node at (1.9,-0.4)[scale=0.7] {$Z_2$}; \node at
  (0.1,3.3)[scale=0.7] {$X_{12}$};\node at (1.9,3.3)[scale=0.7] {$Z_2$};
 \end{tikzpicture}\quad,\quad
 \begin{tikzpicture}[baseline=1cm,baseline=0.6cm]
      \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,1.5)--(-0.25,1.5)--(-0.25,0);
 \filldraw[pink] (0.5,0)--(1.25,0)--(1.25,1.5)--(0.5,1.5)--(0.5,0);
\filldraw[\lcyan] (1,1.5) arc (0:-180:0.5);
\filldraw[pink] (1,0) arc (0:180:0.5);
 \draw[-,thick] (-0.25,0)--(1.25,0);
\draw[-,thick] (-0.25,1.5)--(1.25,1.5);
\draw[-,thick] (1,1.5) arc (0:-90:0.5);
\draw[-,thick,dashed] (0.5,1) arc (-90:-180:0.5);
\draw[-,thick,dashed] (1,0) arc (0:90:0.5);
\draw[-,thick] (0.5,0.5) arc (90:180:0.5);
\draw[-,gray] (0.5,0.5)--(0.5,1);
\filldraw[red,thick] (0,1.5) circle (1pt); \filldraw[red,thick] (1,1.5) circle (1pt);
\filldraw[teal,thick] (0,0) circle (1pt); \filldraw[teal,thick] (1,0) circle (1pt);
\end{tikzpicture}=
 \begin{tikzpicture}[scale=0.5,baseline=0.6cm]
 \draw[\lcyantwo,thick](0,0) arc(180:95:1);
 \draw[\redtwo,thick](2,0) arc (0:85:1);
   \draw[\redtwo,thick](1.8,0) arc (0:180:0.8); \draw[\lcyantwo,thick](0.91,0.99)--(0.9,2);
  \draw[\redtwo,thick](1.09,0.99)--(1.09,2);
  \draw[\lcyantwo,thick](1.8,3) arc (0:-180:0.8); \draw[\redtwo,thick](2,3) arc (0:-85:1);
  \draw[\lcyantwo,thick](0,3) arc (-180:-95:1);
 \node at (0.1,-0.4)[scale=0.7] {$X_{12}$};\node at (1.9,-0.4)[scale=0.7] {$Z_2$}; \node at
  (0.1,3.3)[scale=0.7] {$Z_{1}$};\node at (1.9,3.3)[scale=0.7] {$X_{12}$};
 \end{tikzpicture}

==> (inline-19) <==
\begin{tikzpicture}[scale=0.5,baseline=0cm]
 \draw[\lcyantwo,thick](0,0) arc(180:95:1);
 \draw[\redtwo,thick](2,0) arc (0:85:1);
 \draw[\redtwo,thick](1.8,0) arc (0:180:0.8);
 \draw[\lcyantwo,thick](0.91,0.99)--(0.9,1.6);
  \draw[\redtwo,thick](1.09,0.99)--(1.09,1.6);
  \draw[\redtwo,thick](1.8,3-3) arc
  (0:-180:0.8); \draw[\redtwo,thick](2,3-3) arc (0:-85:1);
  \draw[\lcyantwo,thick](0,3-3) arc (-180:-95:1);
   \draw[\lcyantwo,thick](0.91,-1.6)--(0.9,-1);
  \draw[\redtwo,thick](1.09,-1.6)--(1.09,-1);
 \node at (-0.2,1)[scale=0.7] {$X_{12}$};\node at (2.2,1)[scale=0.7] {$Z_2$}; \node at
 (-0.2,-1)[scale=0.7] {$X_{12}$};\node at (2.2,-1)[scale=0.7] {$Z_2$};
 \node at (1,2.2)[scale=0.7]  {$\bar{Y}_{12}$};\node at (1,-2.1)[scale=0.7] {$\bar{Y}_{12}$};
 \end{tikzpicture}\;\;+\;\;
 \begin{tikzpicture}[scale=0.5,baseline=0.cm]
 \draw[\lcyantwo,thick](0,0) arc(180:95:1);
 \draw[\redtwo,thick](2,0) arc (0:85:1);
 \draw[\lcyantwo,thick](1.8,0) arc (0:180:0.8);
 \draw[\lcyantwo,thick](0.91,0.99)--(0.9,1.6);
  \draw[\redtwo,thick](1.09,0.99)--(1.09,1.6);
  \draw[\lcyantwo,thick](1.8,3-3) arc (0:-180:0.8); \draw[\redtwo,thick](2,3-3) arc (0:-85:1);
  \draw[\lcyantwo,thick](0,3-3) arc (-180:-95:1);
   \draw[\lcyantwo,thick](0.91,-1.6)--(0.9,-1);
  \draw[\redtwo,thick](1.09,-1.6)--(1.09,-1);
  \node at (-0.2,1)[scale=0.7] {$Z_{1}$};\node at (2.2,1)[scale=0.7] {$X_{12}$}; \node at
 (-0.2,-1)[scale=0.7] {$Z_{1}$};\node at (2.2,-1)[scale=0.7] {$X_{12}$};
 \node at (1,2.2)[scale=0.7]  {$\bar{Y}_{12}$};\node at (1,-2.1)[scale=0.7] {$\bar{Y}_{12}$};
 \end{tikzpicture}=(g_2(-g_2)+(-g_1)g_1)\times \begin{tikzpicture}[scale=0.5,baseline=0.24cm]
  \draw[\lcyantwo,thick](0.9,-0.2)--(0.9,1.8);
  \draw[\redtwo,thick](1.09,-0.2)--(1.09,1.8);  
  \node[scale=0.7] at(1,-0.6){$\bar{Y}_{12}$};\node[scale=0.7] at(1,2.3){$\bar{Y}_{12}$};\end{tikzpicture}
=-(g_1^2+g_2^2)\times \begin{tikzpicture}[scale=0.5,baseline=0.24cm]
  \draw[\lcyantwo,thick](0.9,-0.2)--(0.9,1.8);
  \draw[\redtwo,thick](1.09,-0.2)--(1.09,1.8);
  \node[scale=0.7] at(1,-0.6){$\bar{Y}_{12}$};\node[scale=0.7] at(1,2.3){$\bar{Y}_{12}$};
  \end{tikzpicture}
\begin{tikzpicture}[baseline=0cm,scale=0.8]
\filldraw[\lcyan] (-0.25,-1)--(0.5,-1)--(0.5,1)--(-0.25,1)--(-0.25,-1);
 \filldraw[pink] (0.5,-1)--(1.25,-1)--(1.25,1)--(0.5,1)--(0.5,-1);
\filldraw[white] (1,0) arc (0:-180:0.5);
\filldraw[white] (1,0) arc (0:180:0.5);
\draw[-,thick] (1,0) arc (0:-180:0.5);
\draw[-,thick] (1,0) arc (0:180:0.5);
\draw[-,gray] (0.5,0.5)--(0.5,1);
\draw[-,gray] (0.5,-0.5)--(0.5,-1);
\end{tikzpicture}=
\begin{tikzpicture}[baseline=0cm,scale=0.8]
\filldraw[\lcyan] (-0.25,-1)--(0.5,-1)--(0.5,1)--(-0.25,1)--(-0.25,-1);
 \filldraw[pink] (0.5,-1)--(1.25,-1)--(1.25,1)--(0.5,1)--(0.5,-1);
\fill[\lcyan] (0.5,0) circle (0.5);
\draw[-,thick,dashed] (0.5,0.5) arc (90:270:0.5);
\draw[-,thick] (0.5,-0.5) arc (-90:90:0.5);
\draw[-,gray] (0.5,0.5)--(0.5,1);
\draw[-,gray] (0.5,-0.5)--(0.5,-1);
\end{tikzpicture}+
\begin{tikzpicture}[baseline=0cm,scale=0.8]
\filldraw[\lcyan] (-0.25,-1)--(0.5,-1)--(0.5,1)--(-0.25,1)--(-0.25,-1);
 \filldraw[pink] (0.5,-1)--(1.25,-1)--(1.25,1)--(0.5,1)--(0.5,-1);
\fill[pink] (0.5,0) circle (0.5);
\draw[-,thick] (0.5,0.5) arc (90:270:0.5);
\draw[-,thick,dashed] (0.5,-0.5) arc (-90:90:0.5);
\draw[-,gray] (0.5,0.5)--(0.5,1);
\draw[-,gray] (0.5,-0.5)--(0.5,-1);
\end{tikzpicture}=-(g_1^2+g_2^2) \times
\begin{tikzpicture}[baseline=0cm,scale=0.8]
  \filldraw[\lcyan] (-0.25,-1)--(0.5,-1)--(0.5,1)--(-0.25,1)--(-0.25,-1);
 \filldraw[pink] (0.5,-1)--(1.25,-1)--(1.25,1)--(0.5,1)--(0.5,-1);
 \draw[-,gray] (0.5,-1)--(0.5,1);
\end{tikzpicture}\;,\label{eq:bubbleXZa}\\
&\begin{tikzpicture}[baseline=0cm,scale=0.8]
\filldraw[pink] (-0.25,-1)--(0.5,-1)--(0.5,1)--(-0.25,1)--(-0.25,-1);
 \filldraw[\lcyan] (0.5,-1)--(1.25,-1)--(1.25,1)--(0.5,1)--(0.5,-1);
\filldraw[white] (1,0) arc (0:-180:0.5);
\filldraw[white] (1,0) arc (0:180:0.5);
\draw[-,thick] (1,0) arc (0:-180:0.5);
\draw[-,thick] (1,0) arc (0:180:0.5);
\draw[-,gray] (0.5,0.5)--(0.5,1);
\draw[-,gray] (0.5,-0.5)--(0.5,-1);
\end{tikzpicture}=
\begin{tikzpicture}[baseline=0cm,scale=0.8]
\filldraw[pink] (-0.25,-1)--(0.5,-1)--(0.5,1)--(-0.25,1)--(-0.25,-1);
 \filldraw[\lcyan] (0.5,-1)--(1.25,-1)--(1.25,1)--(0.5,1)--(0.5,-1);
\fill[\lcyan] (0.5,0) circle (0.5);
\draw[-,thick] (0.5,0.5) arc (90:270:0.5);
\draw[-,thick,dashed] (0.5,-0.5) arc (-90:90:0.5);
\draw[-,gray] (0.5,0.5)--(0.5,1);
\draw[-,gray] (0.5,-0.5)--(0.5,-1);
\end{tikzpicture}+
\begin{tikzpicture}[baseline=0cm,scale=0.8]
\filldraw[pink] (-0.25,-1)--(0.5,-1)--(0.5,1)--(-0.25,1)--(-0.25,-1);
 \filldraw[\lcyan] (0.5,-1)--(1.25,-1)--(1.25,1)--(0.5,1)--(0.5,-1);
\fill[pink] (0.5,0) circle (0.5);
\draw[-,thick,dashed] (0.5,0.5) arc (90:270:0.5);
\draw[-,thick] (0.5,-0.5) arc (-90:90:0.5);
\draw[-,gray] (0.5,0.5)--(0.5,1);
\draw[-,gray] (0.5,-0.5)--(0.5,-1);
\end{tikzpicture}=-(g_1^2+g_2^2) \times
\begin{tikzpicture}[baseline=0cm,scale=0.8]
  \filldraw[pink] (-0.25,-1)--(0.5,-1)--(0.5,1)--(-0.25,1)--(-0.25,-1);
 \filldraw[\lcyan] (0.5,-1)--(1.25,-1)--(1.25,1)--(0.5,1)--(0.5,-1);
 \draw[-,gray] (0.5,-1)--(0.5,1);
 \end{tikzpicture}
\begin{tikzpicture}[scale=0.7,baseline=2.8cm]
 \draw[\lcyantwo,thick](0,0) arc(180:95:1);
 \draw[\redtwo,thick](2,0) arc (0:85:1);
   \draw[\redtwo,thick](1.8,0) arc (0:180:0.8); \draw[\lcyantwo,thick](0.91,0.99)--(0.9,2);
  \draw[\redtwo,thick](1.09,0.99)--(1.09,2);
  \draw[\redtwo,thick](1.8,3) arc (0:-180:0.8); \draw[\redtwo,thick](2,3) arc (0:-85:1);
  \draw[\lcyantwo,thick](0,3) arc (-180:-95:1);
 \draw[\redtwo,thick](0+1.8,0+3) arc(180:95:1);
 \draw[\lcyantwo,thick](2+1.8,0+3) arc (0:85:1);
   \draw[\redtwo,thick](1.8+1.8,0+3) arc (0:180:0.8); \draw[\redtwo,thick](0.91+1.8,0.99+3)--(0.9+1.8,2+3);
  \draw[\lcyantwo,thick](1.09+1.8,0.99+3)--(1.09+1.8,2+3);
  \draw[\redtwo,thick](1.8+1.8,3+3) arc (0:-180:0.8); \draw[\lcyantwo,thick](2+1.8,3+3) arc (0:-85:1);
  \draw[\redtwo,thick](0+1.8,3+3) arc (-180:-95:1);
 \draw[\lcyantwo,thick](0,0+6) arc(180:95:1);
 \draw[\redtwo,thick](2,0+6) arc (0:85:1);
   \draw[\redtwo,thick](1.8,0+6) arc (0:180:0.8); \draw[\lcyantwo,thick](0.91,0.99+6)--(0.9,2+6);
  \draw[\redtwo,thick](1.09,0.99+6)--(1.09,2+6);
  \draw[\redtwo,thick](1.8,3+6) arc (0:-180:0.8); \draw[\redtwo,thick](2,3+6) arc (0:-85:1);
  \draw[\lcyantwo,thick](0,3+6) arc (-180:-95:1);
  \draw[\redtwo,thick](3.6,0)--(3.6,3);\draw[\lcyantwo,thick](3.8,0)--(3.8,3);
  \draw[\lcyantwo,thick](0,3)--(0,6); \draw[\redtwo,thick](0.2,3)--(0.2,6);
  \draw[\redtwo,thick](3.6,6)--(3.6,9);\draw[\lcyantwo,thick](3.8,6)--(3.8,9);
  \draw[green,dashed](-0.4,1.5)--(4.2,1.5)--(4.2,7.5)--(-0.4,7.5)--(-0.4,1.5);
  \node at (0.1,-0.4)[scale=0.7] {$X_{12}$};\node at (1.9,-0.4)[scale=0.7] {$Z_{2}$};
  \node at (3.7,-0.4)[scale=0.7] {$X_{21}$};
 \node at (0.6,3)[scale=0.7]{$X_{12}$}; \node at (1.5,3)[scale=0.7]{$Z_{2}$};\node at (2.5,3.3)[scale=0.7]{$Z_{2}$};
  \node at (0.6,6)[scale=0.7]{$X_{12}$}; \node at (1.5,6)[scale=0.7]{$Z_{2}$};\node at (2.5,5.6)[scale=0.7]{$Z_{2}$};
 \node at  (0.1,9.3)[scale=0.7] {$X_{12}$};\node at (1.9,9.3)[scale=0.7] {$Z_{2}$};
  \node at (3.7,9.3)[scale=0.7] {$X_{21}$};
\end{tikzpicture}\quad =\quad g_2^4
\begin{tikzpicture}[scale=0.7,baseline=1cm]
 \draw[\lcyantwo,thick](0,0) arc(180:95:1);
 \draw[\redtwo,thick](2,0) arc (0:85:1);
   \draw[\redtwo,thick](1.8,0) arc (0:180:0.8); \draw[\lcyantwo,thick](0.91,0.99)--(0.9,2);
  \draw[\redtwo,thick](1.09,0.99)--(1.09,2);
  \draw[\redtwo,thick](1.8,3) arc (0:-180:0.8); \draw[\redtwo,thick](2,3) arc (0:-85:1);
  \draw[\lcyantwo,thick](0,3) arc (-180:-95:1);
    \draw[\redtwo,thick](3.6,0)--(3.6,3);\draw[\lcyantwo,thick](3.8,0)--(3.8,3);
  \node at (0.1,-0.4)[scale=0.7] {$X_{12}$};\node at (1.9,-0.4)[scale=0.7] {$Z_{2}$};    \node at (3.7,-0.4)[scale=0.7] {$X_{21}$};
\node at  (0.1,3.3)[scale=0.7] {$X_{12}$};\node at (1.9,3.3)[scale=0.7] {$Z_{2}$}; \node at (3.7,3.3)[scale=0.7] {$X_{21}$};   
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8,baseline=1.8cm]
      \fill[\lcyan] (-0.25,0)--(0.5,0)--(0.5,1.5)--(-0.25,1.5)--(-0.25,0);
      \fill[pink] (0.5,0)--(2,0)--(2,1.5)--(0.5,1.5)--(0.5,0);
      \fill[\lcyan] (2,0)--(2.25,0)--(2.25,1.5)--(2,1.5)--(2,0);
\fill[pink] (1,1.5) arc (0:-180:0.5);
\fill[white] (1,0) arc (0:180:0.5);
      \fill[\lcyan] (-0.25,1.5)--(0,1.5)--(0,3)--(-0.25,3)--(-0.25,1.5);
      \fill[pink] (0,1.5)--(2,1.5)--(2,3)--(0,3)--(0,1.5);
     \fill[\lcyan] (1.5,1.5)--(2.25,1.5)--(2.25,3)--(1.5,3)--(1.5,1.5);
\fill[pink] (2,3) arc (0:-180:0.5);
\fill[pink] (2,1.5) arc (0:180:0.5);
      \fill[\lcyan] (-0.25,3)--(0.5,3)--(0.5,4.5)--(-0.25,4.5)--(-0.25,3);
      \fill[pink] (0.5,3)--(2,3)--(2,4.5)--(0.5,4.5)--(0.5,3);
      \fill[\lcyan] (2,3)--(2.25,3)--(2.25,4.5)--(2,4.5)--(2,3);
\fill[white] (1,4.5) arc (0:-180:0.5);
\fill[pink] (1,3) arc (0:180:0.5);
  \fill[\lcyan] (-0.25,1.47) rectangle (0,1.53);
  \fill[pink] (0,1.47) rectangle (2,1.53);
  \fill[\lcyan] (2,1.47) rectangle (2.25,1.53);
  \fill[\lcyan] (-0.25,2.97) rectangle (0,3.03);
  \fill[pink] (0,2.97) rectangle (2,3.03);
  \fill[\lcyan] (2,2.97) rectangle (2.25,3.03);
 \draw[-,thick] (-0.25,0)--(2.25,0);
\draw[-,thick,dashed] (1,1.5) arc (0:-90:0.5);
\draw[-,thick] (0.5,1) arc (-90:-180:0.5);
\draw[-,thick] (1,0) arc (0:180:0.5);
\draw[-,gray,thick] (0.5,0.5)--(0.5,1);
\draw[-,thick] (2,0)--(2,1.5);
\draw[-,thick] (2,3) arc (0:-90:0.5);
\draw[-,thick,dashed] (1.5,2.5) arc (-90:-180:0.5);
\draw[-,thick] (2,1.5) arc (0:90:0.5);
\draw[-,thick,dashed] (1.5,2) arc (90:180:0.5);
\draw[-,gray,thick] (1.5,2)--(1.5,2.5);
\draw[-,thick] (0,1.5)--(0,3);
 \draw[-,thick] (-0.25,4.5)--(2.25,4.5);
\draw[-,thick] (1,4.5) arc (0:-180:0.5);
\draw[-,thick,dashed] (1,3) arc (0:90:0.5);
\draw[-,thick] (0.5,3.5) arc (90:180:0.5);
\draw[-,gray,thick] (0.5,3.5)--(0.5,4);
\draw[-,thick] (2,3)--(2,4.5);
  \filldraw[teal,thick] (0,0) circle (1pt); \filldraw[teal,thick] (1,0) circle (1pt);
  \filldraw[teal,thick] (2,0) circle (1pt);
    \filldraw[red,thick] (0,4.5) circle (1pt); \filldraw[red,thick] (1,4.5) circle (1pt);
  \filldraw[red,thick] (2,4.5) circle (1pt);
\end{tikzpicture}\quad=\;g_2^4 \quad
\begin{tikzpicture}[baseline=0.6cm]
      \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,1.5)--(-0.25,1.5)--(-0.25,0);
      \filldraw[pink] (0.5,0)--(2,0)--(2,1.5)--(0.5,1.5)--(0.5,0);
         \filldraw[\lcyan] (2,0)--(2.25,0)--(2.25,1.5)--(2,1.5)--(2,0);
\filldraw[white] (1,1.5) arc (0:-180:0.5);
\filldraw[white] (1,0) arc (0:180:0.5);
 \draw[-,thick] (-0.25,0)--(2.25,0);
\draw[-,thick] (-0.25,1.5)--(2.25,1.5);
\draw[-,thick] (1,1.5) arc (0:-180:0.5);
\draw[-,thick] (1,0) arc (0:180:0.5);
\draw[-,gray,thick] (0.5,0.5)--(0.5,1);
\draw[-,thick] (2,0)--(2,1.5);
  \filldraw[teal,thick] (0,0) circle (1pt); \filldraw[teal,thick] (1,0) circle (1pt);
  \filldraw[teal,thick] (2,0) circle (1pt);
    \filldraw[red,thick] (0,1.5) circle (1pt); \filldraw[red,thick] (1,1.5) circle (1pt);
  \filldraw[red,thick] (2,1.5) circle (1pt);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7,baseline=2.8cm]
 \draw[\lcyantwo,thick](0,0) arc(180:95:1);
 \draw[\redtwo,thick](2,0) arc (0:85:1);
   \draw[\redtwo,thick](1.8,0) arc (0:180:0.8); \draw[\lcyantwo,thick](0.91,0.99)--(0.9,2);
  \draw[\redtwo,thick](1.09,0.99)--(1.09,2);
  \draw[\lcyantwo,thick](1.8,3) arc (0:-180:0.8); \draw[\redtwo,thick](2,3) arc (0:-85:1);
  \draw[\lcyantwo,thick](0,3) arc (-180:-95:1);
 \draw[\lcyantwo,thick](0+1.8,0+3) arc(180:95:1);
 \draw[\redtwo,thick](2+1.8,0+3) arc (0:85:1);
   \draw[\redtwo,thick](1.8+1.8,0+3) arc (0:180:0.8); \draw[\lcyantwo,thick](0.91+1.8,0.99+3)--(0.9+1.8,2+3);
  \draw[\redtwo,thick](1.09+1.8,0.99+3)--(1.09+1.8,2+3);
  \draw[\redtwo,thick](1.8+1.8,3+3) arc (0:-180:0.8); \draw[\redtwo,thick](2+1.8,3+3) arc (0:-85:1);
  \draw[\lcyantwo,thick](0+1.8,3+3) arc (-180:-95:1);
 \draw[\lcyantwo,thick](0,0+6) arc(180:95:1);
 \draw[\redtwo,thick](2,0+6) arc (0:85:1);
   \draw[\lcyantwo,thick](1.8,0+6) arc (0:180:0.8); \draw[\lcyantwo,thick](0.91,0.99+6)--(0.9,2+6);
  \draw[\redtwo,thick](1.09,0.99+6)--(1.09,2+6);
  \draw[\redtwo,thick](1.8,3+6) arc (0:-180:0.8); \draw[\redtwo,thick](2,3+6) arc (0:-85:1);
  \draw[\lcyantwo,thick](0,3+6) arc (-180:-95:1);
  \draw[\redtwo,thick](3.6,0)--(3.6,3);\draw[\redtwo,thick](3.8,0)--(3.8,3);
  \draw[\lcyantwo,thick](0,3)--(0,6); \draw[\lcyantwo,thick](0.2,3)--(0.2,6);
  \draw[\redtwo,thick](3.6,6)--(3.6,9);\draw[\redtwo,thick](3.8,6)--(3.8,9);
  \draw[green,dashed](-0.4,1.5)--(4.2,1.5)--(4.2,7.5)--(-0.4,7.5)--(-0.4,1.5);
  \node at (0.1,-0.4)[scale=0.7] {$X_{12}$};\node at (1.9,-0.4)[scale=0.7] {$Z_{2}$};\node at (3.7,-0.4)[scale=0.7] {$Z_{2}$};
 \node at (0.5,3)[scale=0.7]{$Z_{1}$}; \node at (1.4,3)[scale=0.7]{$X_{12}$};\node at (2.5,3.3)[scale=0.7]{$X_{12}$};
  \node at (0.5,6)[scale=0.7]{$Z_{1}$}; \node at (1.4,6)[scale=0.7]{$X_{12}$};\node at (2.5,5.6)[scale=0.7]{$X_{12}$};
 \node at  (0.1,9.3)[scale=0.7] {$X_{12}$};\node at (1.9,9.3)[scale=0.7] {$Z_{2}$};
  \node at (3.7,9.3)[scale=0.7] {$Z_{2}$};
\end{tikzpicture}\quad =\quad g_1^2g_2^2
\begin{tikzpicture}[scale=0.7,baseline=1cm]
 \draw[\lcyantwo,thick](0,0) arc(180:95:1);
 \draw[\redtwo,thick](2,0) arc (0:85:1);
   \draw[\redtwo,thick](1.8,0) arc (0:180:0.8); \draw[\lcyantwo,thick](0.91,0.99)--(0.9,2);
  \draw[\redtwo,thick](1.09,0.99)--(1.09,2);
  \draw[\redtwo,thick](1.8,3) arc (0:-180:0.8); \draw[\redtwo,thick](2,3) arc (0:-85:1);
  \draw[\lcyantwo,thick](0,3) arc (-180:-95:1);
    \draw[\redtwo,thick](3.6,0)--(3.6,3);\draw[\redtwo,thick](3.8,0)--(3.8,3);
  \node at (0.1,-0.4)[scale=0.7] {$X_{12}$};\node at (1.9,-0.4)[scale=0.7] {$Z_{2}$};    \node at (3.7,-0.4)[scale=0.7] {$Z_{2}$};
\node at  (0.1,3.3)[scale=0.7] {$X_{12}$};\node at (1.9,3.3)[scale=0.7] {$Z_{2}$}; \node at (3.7,3.3)[scale=0.7] {$Z_{2}$};   
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8,baseline=1.8cm]
      \fill[\lcyan] (-0.25,0)--(0.5,0)--(0.5,1.5)--(-0.25,1.5)--(-0.25,0);
      \fill[pink] (0.5,0)--(2,0)--(2,1.5)--(0.5,1.5)--(0.5,0);
      \fill[pink] (2,0)--(2.25,0)--(2.25,1.5)--(2,1.5)--(2,0);
\fill[\lcyan] (1,1.5) arc (0:-180:0.5);
\fill[white] (1,0) arc (0:180:0.5);
      \fill[\lcyan] (-0.25,1.5)--(0,1.5)--(0,3)--(-0.25,3)--(-0.25,1.5);
      \fill[\lcyan] (0,1.5)--(2,1.5)--(2,3)--(0,3)--(0,1.5);
     \fill[pink] (1.5,1.5)--(2.25,1.5)--(2.25,3)--(1.5,3)--(1.5,1.5);
\fill[pink] (2,3) arc (0:-180:0.5);
\fill[pink] (2,1.5) arc (0:180:0.5);
      \fill[\lcyan] (-0.25,3)--(0.5,3)--(0.5,4.5)--(-0.25,4.5)--(-0.25,3);
      \fill[pink] (0.5,3)--(2,3)--(2,4.5)--(0.5,4.5)--(0.5,3);
      \fill[pink] (2,3)--(2.25,3)--(2.25,4.5)--(2,4.5)--(2,3);
\fill[white] (1,4.5) arc (0:-180:0.5);
\fill[\lcyan] (1,3) arc (0:180:0.5);
  \fill[\lcyan] (-0.25,1.47) rectangle (1,1.53);
  \fill[pink] (1,1.47) rectangle (2.25,1.53);
  \fill[\lcyan] (-0.25,2.97) rectangle (1,3.03);
  \fill[pink] (1,2.97) rectangle (2.25,3.03);
 \draw[-,thick] (-0.25,0)--(2.25,0);
\draw[-,thick] (1,1.5) arc (0:-90:0.5);
\draw[-,thick,dashed] (0.5,1) arc (-90:-180:0.5);
\draw[-,thick] (1,0) arc (0:180:0.5);
\draw[-,gray,thick] (0.5,0.5)--(0.5,1);
\draw[-,thick,dashed] (2,0)--(2,1.5);
\draw[-,thick] (1.5,2.5) arc (-90:-180:0.5);
\draw[-,thick] (1.5,2) arc (90:180:0.5);
\draw[-,thick,dashed] (2,3) arc (0:-90:0.5);
\draw[-,thick,dashed] (2,1.5) arc (0:90:0.5);
\draw[-,gray,thick] (1.5,2)--(1.5,2.5);
\draw[-,thick,dashed] (0,1.5)--(0,3);
 \draw[-,thick] (-0.25,4.5)--(2.25,4.5);
\draw[-,thick] (1,4.5) arc (0:-180:0.5);
\draw[-,thick] (1,3) arc (0:90:0.5);
\draw[-,thick,dashed] (0.5,3.5) arc (90:180:0.5);
\draw[-,gray,thick] (0.5,3.5)--(0.5,4);
\draw[-,thick,dashed] (2,3)--(2,4.5);
  \filldraw[teal,thick] (0,0) circle (1pt); \filldraw[teal,thick] (1,0) circle (1pt);
  \filldraw[teal,thick] (2,0) circle (1pt);
    \filldraw[red,thick] (0,4.5) circle (1pt); \filldraw[red,thick] (1,4.5) circle (1pt);
  \filldraw[red,thick] (2,4.5) circle (1pt);
  \end{tikzpicture}\quad=\;g_1^2g_2^2 \quad
\begin{tikzpicture}[scale=0.8,baseline=0.6cm]
      \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,1.5)--(-0.25,1.5)--(-0.25,0);
      \filldraw[pink] (0.5,0)--(2,0)--(2,1.5)--(0.5,1.5)--(0.5,0);
         \filldraw[pink] (2,0)--(2.25,0)--(2.25,1.5)--(2,1.5)--(2,0);
\filldraw[white] (1,1.5) arc (0:-180:0.5);
\filldraw[white] (1,0) arc (0:180:0.5);
 \draw[-,thick] (-0.25,0)--(2.25,0);
\draw[-,thick] (-0.25,1.5)--(2.25,1.5);
\draw[-,thick] (1,1.5) arc (0:-180:0.5);
\draw[-,thick] (1,0) arc (0:180:0.5);
\draw[-,gray,thick] (0.5,0.5)--(0.5,1);
\draw[-,thick,dashed] (2,0)--(2,1.5);
  \filldraw[teal,thick] (0,0) circle (1pt); \filldraw[teal,thick] (1,0) circle (1pt);
  \filldraw[teal,thick] (2,0) circle (1pt);
    \filldraw[red,thick] (0,1.5) circle (1pt); \filldraw[red,thick] (1,1.5) circle (1pt);
  \filldraw[red,thick] (2,1.5) circle (1pt);
\end{tikzpicture}

==> (inline-20) <==
\begin{tikzpicture}[baseline=-0.25cm,scale=1]
      \filldraw[\lcyan] (-0.25,0)--(-0.25,-1)--(0.5,-1)--(0.5,0)--(-0.25,0);
      \filldraw[pink] (0.5,0)--(0.5,-1)--(1.25,-1)--(1.25,0)--(0.5,0);
      \filldraw[white] (0,0) arc (-180:0:0.5);
         \draw[-,thick,gray] (-0.25,0)--(1.25,0);
        \draw[thick,black] (0,0) arc (-180:0:0.5);
        \draw[gray] (0.5,-0.5)--(0.5,-1);
        \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
\end{tikzpicture}}&=g_2 X_{12}Z_2-g_1 Z_1X_{12}\,, &
S^{[0]}_{12}\equiv\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.25cm,scale=1]
      \filldraw[\lcyan] (-0.25,0)--(-0.25,-1)--(0.5,-1)--(0.5,0)--(-0.25,0);
      \filldraw[pink] (0.5,0)--(0.5,-1)--(1.25,-1)--(1.25,0)--(0.5,0);
      \filldraw[white] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
         \draw[-,thick,gray] (-0.25,0)--(1.25,0);
        \draw[thick,black] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
        \draw[gray] (0.5,-0.5)--(0.5,-1);
        \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
\end{tikzpicture}}&=g_1 X_{12}Z_2+g_2 Z_1X_{12}\, , \label{eq:AandS_12}\\[0.2cm]
A^{[0]}_{21}\equiv \scalebox{0.8}{\begin{tikzpicture}[baseline=-0.25cm,scale=1]
      \filldraw[pink] (-0.25,0)--(-0.25,-1)--(0.5,-1)--(0.5,0)--(-0.25,0);
      \filldraw[\lcyan] (0.5,0)--(0.5,-1)--(1.25,-1)--(1.25,0)--(0.5,0);
      \filldraw[white] (0,0) arc (-180:0:0.5);
         \draw[-,thick,gray] (-0.25,0)--(1.25,0);
        \draw[thick,black] (0,0) arc (-180:0:0.5);
        \draw[gray] (0.5,-0.5)--(0.5,-1);
        \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
\end{tikzpicture}}&=g_1 X_{21}Z_1-g_2 Z_2X_{21}\,, &
S^{[0]}_{21}\equiv\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.25cm,scale=1]
      \filldraw[pink] (-0.25,0)--(-0.25,-1)--(0.5,-1)--(0.5,0)--(-0.25,0);
      \filldraw[\lcyan] (0.5,0)--(0.5,-1)--(1.25,-1)--(1.25,0)--(0.5,0);
      \filldraw[white] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
         \draw[-,thick,gray] (-0.25,0)--(1.25,0);
        \draw[thick,black] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
        \draw[gray] (0.5,-0.5)--(0.5,-1);
        \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
\end{tikzpicture}

==> (inline-21) <==
\begin{tikzpicture}[baseline=-0.6cm,scale=1]
      \fill[\lcyan] (-0.25,0)--(-0.25,-1)--(0.5,-1)--(0.5,0)--(-0.25,0);
      \fill[pink] (0.5,0)--(0.5,-1)--(1.25,-1)--(1.25,0)--(0.5,0);
      \fill[\lcyan] (0,0) arc (-180:0:0.5);
        \draw[thick,black,dashed] (0,0) arc (-180:-90:0.5);
        \draw[thick,black] (0.5,-0.5) arc (-90:0:0.5);
        \draw[gray] (0.5,-0.5)--(0.5,-1);
\end{tikzpicture}}=\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
  \begin{scope}[rotate around={180:(0.5,-0.5)}]
      \fill[\lcyan] (-0.25,0)--(-0.25,-1)--(0.5,-1)--(0.5,0)--(-0.25,0);
      \fill[pink] (0.5,0)--(0.5,-1)--(1.25,-1)--(1.25,0)--(0.5,0);
      \fill[\lcyan] (0,0) arc (-180:0:0.5);
        \draw[thick,black,dashed] (0,0) arc (-180:-90:0.5);
        \draw[thick,black] (0.5,-0.5) arc (-90:0:0.5);
        \draw[gray] (0.5,-0.5)--(0.5,-1);
  \end{scope}
\end{tikzpicture}}&=\,-\,g_1\, , &
\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
      \fill[\lcyan] (-0.25,0)--(-0.25,-1)--(0.5,-1)--(0.5,0)--(-0.25,0);
      \fill[pink] (0.5,0)--(0.5,-1)--(1.25,-1)--(1.25,0)--(0.5,0);
      \fill[\lcyan] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
        \draw[thick,black,dashed] (0,0)--(0,-0.5)--(0.5,-0.5);
        \draw[thick,black] (0.5,-0.5)--(1,-0.5)--(1,0);
        \draw[gray] (0.5,-0.5)--(0.5,-1);
\end{tikzpicture}}=\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
  \begin{scope}[rotate around={180:(0.5,-0.5)}]
      \fill[\lcyan] (-0.25,0)--(-0.25,-1)--(0.5,-1)--(0.5,0)--(-0.25,0);
      \fill[pink] (0.5,0)--(0.5,-1)--(1.25,-1)--(1.25,0)--(0.5,0);
      \fill[\lcyan] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
        \draw[thick,black,dashed] (0,0)--(0,-0.5)--(0.5,-0.5);
        \draw[thick,black] (0.5,-0.5)--(1,-0.5)--(1,0);
        \draw[gray] (0.5,-0.5)--(0.5,-1);
  \end{scope}
\end{tikzpicture}}&=\, g_2 \, ,\nonumber\\
\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
      \fill[pink] (-0.25,0)--(-0.25,-1)--(0.5,-1)--(0.5,0)--(-0.25,0);
      \fill[\lcyan] (0.5,0)--(0.5,-1)--(1.25,-1)--(1.25,0)--(0.5,0);
      \fill[pink] (0,0) arc (-180:0:0.5);
        \draw[thick,black,dashed] (0,0) arc (-180:-90:0.5);
        \draw[thick,black] (0.5,-0.5) arc (-90:0:0.5);
        \draw[gray] (0.5,-0.5)--(0.5,-1);
\end{tikzpicture}}=\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
  \begin{scope}[rotate around={180:(0.5,-0.5)}]
      \fill[pink] (-0.25,0)--(-0.25,-1)--(0.5,-1)--(0.5,0)--(-0.25,0);
      \fill[\lcyan] (0.5,0)--(0.5,-1)--(1.25,-1)--(1.25,0)--(0.5,0);
      \fill[pink] (0,0) arc (-180:0:0.5);
        \draw[thick,black,dashed] (0,0) arc (-180:-90:0.5);
        \draw[thick,black] (0.5,-0.5) arc (-90:0:0.5);
        \draw[gray] (0.5,-0.5)--(0.5,-1);
  \end{scope}
\end{tikzpicture}}&=\,-\,g_2\,  , &
\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
      \fill[pink] (-0.25,0)--(-0.25,-1)--(0.5,-1)--(0.5,0)--(-0.25,0);
      \fill[\lcyan] (0.5,0)--(0.5,-1)--(1.25,-1)--(1.25,0)--(0.5,0);
      \fill[pink] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
        \draw[thick,black,dashed] (0,0)--(0,-0.5)--(0.5,-0.5);
        \draw[thick,black] (0.5,-0.5)--(1,-0.5)--(1,0);
        \draw[gray] (0.5,-0.5)--(0.5,-1);
\end{tikzpicture}}=\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
  \begin{scope}[rotate around={180:(0.5,-0.5)}]
      \fill[pink] (-0.25,0)--(-0.25,-1)--(0.5,-1)--(0.5,0)--(-0.25,0);
      \fill[\lcyan] (0.5,0)--(0.5,-1)--(1.25,-1)--(1.25,0)--(0.5,0);
      \fill[pink] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
        \draw[thick,black,dashed] (0,0)--(0,-0.5)--(0.5,-0.5);
        \draw[thick,black] (0.5,-0.5)--(1,-0.5)--(1,0);
        \draw[gray] (0.5,-0.5)--(0.5,-1);
  \end{scope}
\end{tikzpicture}}&=\, g_1\, ,\nonumber\\
\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
      \fill[\lcyan] (-0.25,0)--(-0.25,-1)--(0.5,-1)--(0.5,0)--(-0.25,0);
      \fill[pink] (0.5,0)--(0.5,-1)--(1.25,-1)--(1.25,0)--(0.5,0);
      \fill[pink] (0,0) arc (-180:0:0.5);
        \draw[thick,black] (0,0) arc (-180:-90:0.5);
        \draw[thick,black,dashed] (0.5,-0.5) arc (-90:0:0.5);
        \draw[gray] (0.5,-0.5)--(0.5,-1);
\end{tikzpicture}}=\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
  \begin{scope}[rotate around={180:(0.5,-0.5)}]
      \fill[\lcyan] (-0.25,0)--(-0.25,-1)--(0.5,-1)--(0.5,0)--(-0.25,0);
      \fill[pink] (0.5,0)--(0.5,-1)--(1.25,-1)--(1.25,0)--(0.5,0);
      \fill[pink] (0,0) arc (-180:0:0.5);
        \draw[thick,black] (0,0) arc (-180:-90:0.5);
        \draw[thick,black,dashed] (0.5,-0.5) arc (-90:0:0.5);
        \draw[gray] (0.5,-0.5)--(0.5,-1);
  \end{scope}
\end{tikzpicture}}&=+\, g_2\, , &
\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
      \fill[\lcyan] (-0.25,0)--(-0.25,-1)--(0.5,-1)--(0.5,0)--(-0.25,0);
      \fill[pink] (0.5,0)--(0.5,-1)--(1.25,-1)--(1.25,0)--(0.5,0);
      \fill[pink] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
        \draw[thick,black] (0,0)--(0,-0.5)--(0.5,-0.5);
        \draw[thick,black,dashed] (0.5,-0.5)--(1,-0.5)--(1,0);
        \draw[gray] (0.5,-0.5)--(0.5,-1);
\end{tikzpicture}}=\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
  \begin{scope}[rotate around={180:(0.5,-0.5)}]
      \fill[\lcyan] (-0.25,0)--(-0.25,-1)--(0.5,-1)--(0.5,0)--(-0.25,0);
      \fill[pink] (0.5,0)--(0.5,-1)--(1.25,-1)--(1.25,0)--(0.5,0);
      \fill[pink] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
        \draw[thick,black] (0,0)--(0,-0.5)--(0.5,-0.5);
        \draw[thick,black,dashed] (0.5,-0.5)--(1,-0.5)--(1,0);
        \draw[gray] (0.5,-0.5)--(0.5,-1);
  \end{scope}
\end{tikzpicture}}&=\, g_1 \, ,\nonumber\\
\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
      \fill[pink] (-0.25,0)--(-0.25,-1)--(0.5,-1)--(0.5,0)--(-0.25,0);
      \fill[\lcyan] (0.5,0)--(0.5,-1)--(1.25,-1)--(1.25,0)--(0.5,0);
      \fill[\lcyan] (0,0) arc (-180:0:0.5);
        \draw[thick,black] (0,0) arc (-180:-90:0.5);
        \draw[thick,black,dashed] (0.5,-0.5) arc (-90:0:0.5);
        \draw[gray] (0.5,-0.5)--(0.5,-1);
\end{tikzpicture}}=\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
  \begin{scope}[rotate around={180:(0.5,-0.5)}]
      \fill[pink] (-0.25,0)--(-0.25,-1)--(0.5,-1)--(0.5,0)--(-0.25,0);
      \fill[\lcyan] (0.5,0)--(0.5,-1)--(1.25,-1)--(1.25,0)--(0.5,0);
      \fill[\lcyan] (0,0) arc (-180:0:0.5);
        \draw[thick,black] (0,0) arc (-180:-90:0.5);
        \draw[thick,black,dashed] (0.5,-0.5) arc (-90:0:0.5);
        \draw[gray] (0.5,-0.5)--(0.5,-1);
  \end{scope}
\end{tikzpicture}}&=+\, g_1\, , &
\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
      \fill[pink] (-0.25,0)--(-0.25,-1)--(0.5,-1)--(0.5,0)--(-0.25,0);
      \fill[\lcyan] (0.5,0)--(0.5,-1)--(1.25,-1)--(1.25,0)--(0.5,0);
      \fill[\lcyan] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
        \draw[thick,black] (0,0)--(0,-0.5)--(0.5,-0.5);
        \draw[thick,black,dashed] (0.5,-0.5)--(1,-0.5)--(1,0);
        \draw[gray] (0.5,-0.5)--(0.5,-1);
\end{tikzpicture}}=\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
  \begin{scope}[rotate around={180:(0.5,-0.5)}]
      \fill[pink] (-0.25,0)--(-0.25,-1)--(0.5,-1)--(0.5,0)--(-0.25,0);
      \fill[\lcyan] (0.5,0)--(0.5,-1)--(1.25,-1)--(1.25,0)--(0.5,0);
      \fill[\lcyan] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
        \draw[thick,black] (0,0)--(0,-0.5)--(0.5,-0.5);
        \draw[thick,black,dashed] (0.5,-0.5)--(1,-0.5)--(1,0);
        \draw[gray] (0.5,-0.5)--(0.5,-1);
  \end{scope}
\end{tikzpicture}
\begin{tikzpicture}[baseline=-1cm,scale=1]
      \filldraw[\lcyan] (-0.25,0)--(-0.25,-1)--(0.5,-1)--(0.5,0)--(-0.25,0);
      \filldraw[pink] (0.5,0)--(0.5,-1)--(1.25,-1)--(1.25,0)--(0.5,0);
      \filldraw[white] (0,0) arc (-180:0:0.5);
         \draw[-,thick,gray] (-0.25,0)--(1.25,0);
        \draw[thick,black] (0,0) arc (-180:0:0.5);
        \draw[gray] (0.5,-0.5)--(0.5,-1);
        \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
\end{tikzpicture}
\begin{tikzpicture}[baseline=-0.6cm,scale=1]
      \filldraw[\lcyan] (-0.25,0)--(-0.25,-1)--(0.5,-1)--(0.5,0)--(-0.25,0);
      \filldraw[pink] (0.5,0)--(0.5,-1)--(1.25,-1)--(1.25,0)--(0.5,0);
      \filldraw[white] (0,0) arc (-180:0:0.5);
         \draw[-,thick,gray] (-0.25,0)--(1.25,0);
        \draw[thick,black] (0,0) arc (-180:0:0.5);
        \draw[gray] (0.5,-0.5)--(0.5,-1);
        \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
\end{tikzpicture}}=\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
      \filldraw[\lcyan] (-0.25,0)--(-0.25,-1)--(0.5,-1)--(0.5,0)--(-0.25,0);
      \filldraw[pink] (0.5,0)--(0.5,-1)--(1.25,-1)--(1.25,0)--(0.5,0);
      \filldraw[\lcyan] (0,0) arc (-180:0:0.5);
         \draw[-,thick,gray] (-0.25,0)--(1.25,0);
        \draw[thick,black,dashed] (0,0) arc (-180:-90:0.5);
        \draw[thick,black] (0.5,-0.5) arc (-90:0:0.5);
        \draw[gray] (0.5,-0.5)--(0.5,-1);
        \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
\end{tikzpicture}}\,+\,\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
      \filldraw[\lcyan] (-0.25,0)--(-0.25,-1)--(0.5,-1)--(0.5,0)--(-0.25,0);
      \filldraw[pink] (0.5,0)--(0.5,-1)--(1.25,-1)--(1.25,0)--(0.5,0);
      \filldraw[pink] (0,0) arc (-180:0:0.5);
         \draw[-,thick,gray] (-0.25,0)--(1.25,0);
        \draw[thick,black] (0,0) arc (-180:-90:0.5);
        \draw[thick,black,dashed] (0.5,-0.5) arc (-90:0:0.5);
        \draw[gray] (0.5,-0.5)--(0.5,-1);
        \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
\end{tikzpicture}
\begin{tikzpicture}[baseline=-0.6cm,scale=1]
      \filldraw[\lcyan] (-0.25,0)--(-0.25,-1)--(0.5,-1)--(0.5,0)--(-0.25,0);
      \filldraw[pink] (0.5,0)--(0.5,-1)--(1.25,-1)--(1.25,0)--(0.5,0);
      \filldraw[\lcyan] (0,0) arc (-180:0:0.5);
         \draw[-,thick,gray] (-0.25,0)--(1.25,0);
        \draw[thick,black,dashed] (0,0) arc (-180:-90:0.5);
        \draw[thick,black] (0.5,-0.5) arc (-90:0:0.5);
        \draw[gray] (0.5,-0.5)--(0.5,-1);
        \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
\end{tikzpicture}
\begin{tikzpicture}[baseline=-0.7cm]
  \filldraw[\lcyan] (-0.25,0)--(3.25,0)--(3.25,-1.25)--(-0.25,-1.25)--(-0.25,0);
  \filldraw[pink](0.5,-0.5)--(2.5,-0.5)--(2.5,-1.25)--(0.5,-1.25)--(0.5,-0.5);
  \begin{scope}\clip (0,0)--(1.5,0)--(1.5,-1)--(0,-1)--(0,0);  \filldraw[white] (0,0) arc (-180:0:1.5cm and 1cm);\end{scope}
  \begin{scope}\clip (1.5,0)--(3,0)--(3,-1)--(1.5,-1)--(1.5,0);  \filldraw[white] (0,0) arc (-180:0:1.5cm and 1cm);\end{scope}
    \filldraw[white] (1,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(3.25,0);
  \draw[-,thick] (0,0) arc (-180:0:1.5cm and 1cm);
  \draw[-,thick] (1,0) arc (-180:0:0.5);
  \draw[-,gray](1.5,-0.5)--(1.5,-1);
     \draw[-,gray](0.5,-0.75)--(0.5,-1.25);  \draw[-,gray](2.5,-0.75)--(2.5,-1.25); 
  \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt); \filldraw[red,thick] (2,0) circle (1pt);
   \filldraw[red,thick] (3,0) circle (1pt);
\end{tikzpicture}}& \equiv \frac{1}{g_2^2}\scalebox{0.8}{\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)}]
  \fill[\lcyan] (-0.25,0) rectangle (3.25,-2.2);
  \fill[pink] (0.5,-0.5) rectangle (2.5,-2.2);
  \fill[white] (0,0)--(0,-1.3) arc (180:360:0.5) arc (180:0:0.5cm and 0.3cm) arc (180:360:0.5) --(3,0)--cycle;
  \fill[white] (1,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(3.25,0);
  \draw[-,thick] (0,0)--(0,-1.3) arc (180:360:0.5) arc (180:0:0.5cm and 0.3cm) arc (180:360:0.5) --(3,0);
  \draw[-,thick] (1,0) arc (-180:0:0.5);
  \draw[-,gray] (1.5,-0.5)--(1.5,-1);
  \draw[-,gray] (0.5,-1.8)--(0.5,-2.2);
  \draw[-,gray] (2.5,-1.8)--(2.5,-2.2);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}} \label{eq:A11a}\\
& =\frac{1}{g_2^2}\left(\scalebox{0.8}{\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)}]
  \fill[\lcyan] (-0.25,0) rectangle (3.25,-2.2);
  \fill[pink] (0.5,-0.5) rectangle (2.5,-2.2);
  \begin{scope}
    \clip (0,0)--(0,-1.3) arc (180:360:0.5) arc (180:0:0.5cm and 0.3cm) arc (180:360:0.5) --(3,0)--cycle;
    \fill[pink] (0,0) rectangle (1.5,-2.2);
    \fill[\lcyan] (1.5,0) rectangle (3,-2.2);
  \end{scope}
  \fill[white] (1,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(3.25,0);
  \draw[-,thick] (0,0)--(0,-1.3);
  \draw[-,thick] (0,-1.3) arc (180:270:0.5);
  \draw[-,thick,dashed] (0.5,-1.8) arc (270:360:0.5);
  \draw[-,thick,dashed] (1,-1.3) arc (180:90:0.5cm and 0.3cm);
  \draw[-,thick] (1.5,-1) arc (90:0:0.5cm and 0.3cm);
  \draw[-,thick] (2,-1.3) arc (180:270:0.5);
  \draw[-,thick,dashed] (2.5,-1.8) arc (270:360:0.5);
  \draw[-,thick,dashed] (3,-1.3)--(3,0);
  \draw[-,thick] (1,0) arc (-180:0:0.5);
  \draw[-,gray] (1.5,-0.5)--(1.5,-1);
  \draw[-,gray] (0.5,-1.8)--(0.5,-2.2);
  \draw[-,gray] (2.5,-1.8)--(2.5,-2.2);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}
\;+\;
\scalebox{0.8}{\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)}]
  \fill[\lcyan] (-0.25,0) rectangle (3.25,-2.2);
  \fill[pink] (0.5,-0.5) rectangle (2.5,-2.2);
  \begin{scope}
    \clip (0,0)--(0,-1.3) arc (180:360:0.5) arc (180:0:0.5cm and 0.3cm) arc (180:360:0.5) --(3,0)--cycle;
    \fill[\lcyan] (0,0) rectangle (1.5,-2.2);
    \fill[pink] (1.5,0) rectangle (3,-2.2);
  \end{scope}
  \fill[white] (1,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(3.25,0);
  \draw[-,thick,dashed] (0,0)--(0,-1.3);
  \draw[-,thick,dashed] (0,-1.3) arc (180:270:0.5);
  \draw[-,thick] (0.5,-1.8) arc (270:360:0.5);
  \draw[-,thick] (1,-1.3) arc (180:90:0.5cm and 0.3cm);
  \draw[-,thick,dashed] (1.5,-1) arc (90:0:0.5cm and 0.3cm);
  \draw[-,thick,dashed] (2,-1.3) arc (180:270:0.5);
  \draw[-,thick] (2.5,-1.8) arc (270:360:0.5);
  \draw[-,thick] (3,-1.3)--(3,0);
  \draw[-,thick] (1,0) arc (-180:0:0.5);
  \draw[-,gray] (1.5,-0.5)--(1.5,-1);
  \draw[-,gray] (0.5,-1.8)--(0.5,-2.2);
  \draw[-,gray] (2.5,-1.8)--(2.5,-2.2);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}
\begin{tikzpicture}[baseline=-1cm,scale=1]
      \filldraw[pink] (-0.25,0)--(-0.25,-1)--(0.5,-1)--(0.5,0)--(-0.25,0);
      \filldraw[\lcyan] (0.5,0)--(0.5,-1)--(1.25,-1)--(1.25,0)--(0.5,0);
      \filldraw[white] (0,0) arc (-180:0:0.5);
         \draw[-,thick,gray] (-0.25,0)--(1.25,0);
        \draw[thick,black] (0,0) arc (-180:0:0.5);
        \draw[gray] (0.5,-0.5)--(0.5,-1);
        \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)}]
  \filldraw[\lcyan] (-0.25,-1) rectangle (3.25,0);
  \filldraw[white] (0,0) rectangle (3,-0.75);
  \filldraw[pink] (0.5,-1) rectangle (2.5,-0.75);
  \filldraw[white] (1,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(3.25,0);
  \draw[thick] (1,0) arc (-180:0:0.5);
  \draw[-,thick] (0,0)--(0,-0.75)--(3,-0.75)--(3,0);
  \draw[-,gray] (1.5,-0.5)--(1.5,-0.75);
  \draw[-,gray] (0.5,-0.75)--(0.5,-1);
  \draw[-,gray] (2.5,-0.75)--(2.5,-1);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}& \equiv \frac{1}{g_1^2}\scalebox{0.8}{\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)}]
  \fill[\lcyan] (-0.25,0) rectangle (3.25,-2.2);
  \fill[pink] (0.5,-0.5) rectangle (2.5,-2.2);
  \fill[white] (0,0)--(0,-1.8)--(1,-1.8)--(1,-1)--(2,-1)--(2,-1.8)--(3,-1.8)--(3,0)--cycle;
  \fill[white] (1,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(3.25,0);
  \draw[-,thick] (0,0)--(0,-1.8)--(1,-1.8)--(1,-1)--(2,-1)--(2,-1.8)--(3,-1.8)--(3,0);
  \draw[-,thick] (1,0) arc (-180:0:0.5);
  \draw[-,gray] (1.5,-0.5)--(1.5,-1);
  \draw[-,gray] (0.5,-1.8)--(0.5,-2.2);
  \draw[-,gray] (2.5,-1.8)--(2.5,-2.2);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}} \label{eq:S11a}\\
& =\frac{1}{g_1^2}\left(\scalebox{0.8}{\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)}]
  \fill[\lcyan] (-0.25,0) rectangle (3.25,-2.2);
  \fill[pink] (0.5,-0.5) rectangle (2.5,-2.2);
  \begin{scope}
    \clip (0,0)--(0,-1.8)--(1,-1.8)--(1,-1)--(2,-1)--(2,-1.8)--(3,-1.8)--(3,0)--cycle;
    \fill[pink] (0,0) rectangle (1.5,-2.2);
    \fill[\lcyan] (1.5,0) rectangle (3,-2.2);
  \end{scope}
  \fill[white] (1,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(3.25,0);
  \draw[-,thick] (0,0)--(0,-1.8)--(0.5,-1.8);
  \draw[-,thick,dashed] (0.5,-1.8)--(1,-1.8)--(1,-1)--(1.5,-1);
  \draw[-,thick] (1.5,-1)--(2,-1)--(2,-1.8)--(2.5,-1.8);
  \draw[-,thick,dashed] (2.5,-1.8)--(3,-1.8)--(3,0);
  \draw[-,thick] (1,0) arc (-180:0:0.5);
  \draw[-,gray] (1.5,-0.5)--(1.5,-1);
  \draw[-,gray] (0.5,-1.8)--(0.5,-2.2);
  \draw[-,gray] (2.5,-1.8)--(2.5,-2.2);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}
\;+\;
\scalebox{0.8}{\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)}]
  \fill[\lcyan] (-0.25,0) rectangle (3.25,-2.2);
  \fill[pink] (0.5,-0.5) rectangle (2.5,-2.2);
  \begin{scope}
    \clip (0,0)--(0,-1.8)--(1,-1.8)--(1,-1)--(2,-1)--(2,-1.8)--(3,-1.8)--(3,0)--cycle;
    \fill[\lcyan] (0,0) rectangle (1.5,-2.2);
    \fill[pink] (1.5,0) rectangle (3,-2.2);
  \end{scope}
  \fill[white] (1,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(3.25,0);
  \draw[-,thick,dashed] (0,0)--(0,-1.8)--(0.5,-1.8);
  \draw[-,thick] (0.5,-1.8)--(1,-1.8)--(1,-1)--(1.5,-1);
  \draw[-,thick,dashed] (1.5,-1)--(2,-1)--(2,-1.8)--(2.5,-1.8);
  \draw[-,thick] (2.5,-1.8)--(3,-1.8)--(3,0);
  \draw[-,thick] (1,0) arc (-180:0:0.5);
  \draw[-,gray] (1.5,-0.5)--(1.5,-1);
  \draw[-,gray] (0.5,-1.8)--(0.5,-2.2);
  \draw[-,gray] (2.5,-1.8)--(2.5,-2.2);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}

==> (inline-22) <==
\begin{tikzpicture}[baseline=-0.6cm,scale=1]
     \filldraw[\lcyan] (-0.25,-1)--(0,-1)--(0,0)--(-0.25,0)--(-0.25,-1);
     \filldraw[pink] (0,-1)--(1,-1)--(1,0)--(0,0)--(0,-1);
     \filldraw[\lcyan] (1,-1)--(2,-1)--(2,0)--(1,0)--(1,-1);
     \filldraw[pink] (2,-1)--(3,-1)--(3,0)--(2,0)--(2,-1);
     \filldraw[\lcyan] (3,-1)--(3.25,-1)--(3.25,0)--(3,0)--(3,-1);
     \draw[-,thick,gray] (-0.25,0)--(3.25,0);
        \draw[thick] (0,0)--(0,-1);
        \draw[thick] (1,0)--(1,-1);
        \draw[thick] (2,0)--(2,-1);
        \draw[thick] (3,0)--(3,-1);
        \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);\filldraw[red,thick] (2,0) circle (1pt);\filldraw[red,thick] (3,0) circle (1pt);
\end{tikzpicture}
\begin{tikzpicture}[baseline=-0.6cm,scale=1]
 \filldraw[\lcyan] (-0.25,0)--(-0.25,-1)--(0.5,-1)--(0.5,0)--(-0.25,0);
      \filldraw[pink] (0.5,0)--(0.5,-1)--(2,-1)--(2,0)--(0.5,0);
     \filldraw[\lcyan] (2,0)--(2,-1)--(3,-1)--(3,0)--(2,0);
     \filldraw[pink] (3,0)--(3,-1)--(3.25,-1)--(3.25,0)--(3,0);
      \filldraw[white] (0,0) arc (-180:0:0.5);
         \draw[-,thick,gray] (-0.25,0)--(3.25,0);
        \draw[thick,black] (0,0) arc (-180:0:0.5);
        \draw[gray] (0.5,-0.5)--(0.5,-1);
        \draw[thick] (2,0)--(2,-1);
        \draw[thick] (3,0)--(3,-1);
        \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);\filldraw[red,thick] (2,0) circle (1pt);\filldraw[red,thick] (3,0) circle (1pt);
 \end{tikzpicture}}&=A_{12}^{[0]}X_{21}X_{12}\;,\;\label{eq:v1^1-L=4}\\
v_{2}^{(1)}\equiv\scalebox{0.7}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
     \filldraw[\lcyan] (-0.25,-1)--(0,-1)--(0,0)--(-0.25,0)--(-0.25,-1);
     \filldraw[pink] (0,-1)--(1.5,-1)--(1.5,0)--(0,0)--(0,-1);
     \filldraw[\lcyan] (1.5,-1)--(3,-1)--(3,0)--(1.5,0)--(1.5,-1);
     \filldraw[pink] (3,-1)--(3.25,-1)--(3.25,0)--(3,0)--(3,-1);
\filldraw[white] (1,0) arc (-180:0:0.5);
     \draw[-,thick,gray] (-0.25,0)--(3.25,0);
        \draw[thick,black] (1,0) arc (-180:0:0.5);
        \draw[gray] (1.5,-0.5)--(1.5,-1);
        \draw[thick] (0,0)--(0,-1);
        \draw[thick] (3,0)--(3,-1);
        \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);\filldraw[red,thick] (2,0) circle (1pt);\filldraw[red,thick] (3,0) circle (1pt);
\end{tikzpicture}}&=X_{12}A_{21}^{[0]}X_{12}\;,\;\label{eq:v2^1-L=4}\\
v_{3}^{(1)}\equiv \scalebox{0.7}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
     \filldraw[\lcyan] (-0.25,-1)--(0,-1)--(0,0)--(-0.25,0)--(-0.25,-1);
     \filldraw[pink] (0,-1)--(1,-1)--(1,0)--(0,0)--(0,-1);
     \filldraw[\lcyan] (1,-1)--(2.5,-1)--(2.5,0)--(1,0)--(1,-1);
     \filldraw[pink] (2.5,-1)--(3.25,-1)--(3.25,0)--(2.5,0)--(2.5,-1);
\filldraw[white] (2,0) arc (-180:0:0.5);
     \draw[-,thick,gray] (-0.25,0)--(3.25,0);
        \draw[thick,black] (2,0) arc (-180:0:0.5);
        \draw[gray] (2.5,-0.5)--(2.5,-1);
        \draw[thick] (0,0)--(0,-1);
        \draw[thick] (1,0)--(1,-1);
        \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);\filldraw[red,thick] (2,0) circle (1pt);\filldraw[red,thick] (3,0) circle (1pt);
\end{tikzpicture}

==> (inline-23) <==
\begin{tikzpicture}[baseline=-0.4cm]
  \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,-0.75)--(-0.25,-0.75)--(-0.25,0);
  \filldraw[pink] (0.5,0)--(2.5,0)--(2.5,-0.75)--(0.5,-0.75)--(0.5,0);
 \filldraw[\lcyan] (2.5,0)--(3.25,0)--(3.25,-0.75)--(2.5,-0.75)--(2.5,0);
  \filldraw[white] (0,0) arc (-180:0:0.5);
  \filldraw[white] (2,0) arc (-180:0:0.5);
 \draw[-,thick] (-0.25,0)--(3.25,0);
 \draw[-,thick] (0,0) arc (-180:0:0.5);
 \draw[-,thick] (2,0) arc (-180:0:0.5);
  \draw[-,gray] (0.5,-0.5)--(0.5,-0.75); \draw[-,gray] (2.5,-0.5)--(2.5,-0.75);
   \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt); \filldraw[red,thick] (2,0) circle (1pt);
   \filldraw[red,thick] (3,0) circle (1pt);
\end{tikzpicture}}&=A_{12}^{[0]}A_{21}^{[0]}\;,\;\label{eq:v1^2-L=4}\\
v_{2}^{(2)}\equiv \scalebox{0.8}{\begin{tikzpicture}[baseline=-0.7cm]
  \filldraw[\lcyan] (-0.25,0)--(3.25,0)--(3.25,-1.25)--(-0.25,-1.25)--(-0.25,0);
  \filldraw[pink](0.5,-0.5)--(2.5,-0.5)--(2.5,-1.25)--(0.5,-1.25)--(0.5,-0.5);
  \begin{scope}\clip (0,0)--(1.5,0)--(1.5,-1)--(0,-1)--(0,0);  \filldraw[white] (0,0) arc (-180:0:1.5cm and 1cm);\end{scope}
  \begin{scope}\clip (1.5,0)--(3,0)--(3,-1)--(1.5,-1)--(1.5,0);  \filldraw[white] (0,0) arc (-180:0:1.5cm and 1cm);\end{scope}
    \filldraw[white] (1,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(3.25,0);
  \draw[-,thick] (0,0) arc (-180:0:1.5cm and 1cm);
  \draw[-,thick] (1,0) arc (-180:0:0.5);
  \draw[-,gray](1.5,-0.5)--(1.5,-1);
     \draw[-,gray](0.5,-0.75)--(0.5,-1.25);  \draw[-,gray](2.5,-0.75)--(2.5,-1.25); 
  \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt); \filldraw[red,thick] (2,0) circle (1pt);
   \filldraw[red,thick] (3,0) circle (1pt);
\end{tikzpicture}
\begin{tikzpicture}[baseline=-0.4cm]
  \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,-0.75)--(-0.25,-0.75)--(-0.25,0);
  \filldraw[pink] (0.5,0)--(2.5,0)--(2.5,-0.75)--(0.5,-0.75)--(0.5,0);
 \filldraw[\lcyan] (2.5,0)--(3.25,0)--(3.25,-0.75)--(2.5,-0.75)--(2.5,0);
  \filldraw[white] (0,0) arc (-180:0:0.5);
  \filldraw[white] (2,0)--(2,-0.5)--(3,-0.5)--(3,0);
 \draw[-,thick] (-0.25,0)--(3.25,0);
  \draw[-,thick] (0,0) arc (-180:0:0.5);
  \draw[-,thick] (2,0)--(2,-0.5)--(3,-0.5)--(3,0);
  \draw[-,gray] (0.5,-0.5)--(0.5,-0.75); \draw[-,gray] (2.5,-0.5)--(2.5,-0.75);
   \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt); \filldraw[red,thick] (2,0) circle (1pt);
   \filldraw[red,thick] (3,0) circle (1pt);
\end{tikzpicture}}&=A_{12}^{[0]}S_{21}^{[0]}\;,\;\label{eq:v3^2-L=4}\\
v_{4}^{(2)}\equiv\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.6cm]
  \filldraw[\lcyan] (-0.25,0)--(3.25,0)--(3.25,-1)--(-0.25,-1)--(-0.25,0);
  \filldraw[white] (0,0)--(1.5,0)--(1.5,-0.75)--(0,-0.75)--(0,0);
   \filldraw[white] (1.5,0)--(3,0)--(3,-0.75)--(1.5,-0.75)--(1.5,0);
   \filldraw[pink](0.5,-0.75)--(2.5,-0.75)--(2.5,-1)--(0.5,-1)--(0.5,-0.75);
 \filldraw[white] (1,0) arc (-180:0:0.5); 
   \draw[-,thick] (-0.25,0)--(3.25,0);
  \draw[thick] (1,0) arc (-180:0:0.5);
  \draw[-,thick] (0,0)--(0,-0.75)--(1.5,-0.75);
   \draw[-,thick] (3,0)--(3,-0.75)--(1.5,-0.75);
   \draw[-,gray](1.5,-0.5)--(1.5,-0.75);
   \draw[-,gray](0.5,-0.75)--(0.5,-1);
   \draw[-,gray](2.5,-0.75)--(2.5,-1);
   \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt); \filldraw[red,thick] (2,0) circle (1pt);
   \filldraw[red,thick] (3,0) circle (1pt);
\end{tikzpicture}}&=g_2 \left(X_{12}A_{21}^{[0]}Z_1+ Z_1A_{12}^{[0]}X_{21}\right)\equiv S_1^{[1]}\;,\;\label{eq:v4^2-L=4}\\
v_{5}^{(2)}\equiv\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.4cm]
  \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,-0.75)--(-0.25,-0.75)--(-0.25,0);
  \filldraw[pink] (0.5,0)--(2.5,0)--(2.5,-0.75)--(0.5,-0.75)--(0.5,0);
 \filldraw[\lcyan] (2.5,0)--(3.25,0)--(3.25,-0.75)--(2.5,-0.75)--(2.5,0);
  \filldraw[white] (2,0) arc (-180:0:0.5);
  \filldraw[white] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
 \draw[-,thick] (-0.25,0)--(3.25,0);
  \draw[-,thick] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
 \draw[-,thick] (2,0) arc (-180:0:0.5);
  \draw[-,gray] (0.5,-0.5)--(0.5,-0.75); \draw[-,gray] (2.5,-0.5)--(2.5,-0.75);
   \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt); \filldraw[red,thick] (2,0) circle (1pt);
   \filldraw[red,thick] (3,0) circle (1pt);
\end{tikzpicture}

==> (inline-24) <==
\begin{tikzpicture}[baseline=-0.6cm,scale=1]
     \filldraw[\lcyan] (-0.25,0)--(-0.25,-1)--(0.5,-1)--(0.5,0)--(-0.25,0);
     \filldraw[pink] (0.5,0)--(0.5,-1)--(3.25,-1)--(3.25,0)--(0.5,0);
      \filldraw[white] (0,0) arc (-180:0:0.5);
         \draw[-,thick,gray] (-0.25,0)--(3.25,0);
        \draw[thick,black] (0,0) arc (-180:0:0.5);
        \draw[gray] (0.5,-0.5)--(0.5,-1);
        \draw[thick,dashed] (2,0)--(2,-1);
        \draw[thick,dashed] (3,0)--(3,-1);
        \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);\filldraw[red,thick] (2,0) circle (1pt);\filldraw[red,thick] (3,0) circle (1pt);
 \end{tikzpicture}}&=A_{12}^{[0]}Z_{2}Z_{2}\;,\;\\
v_{2}^{(3)}\equiv\scalebox{0.7}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
     \filldraw[\lcyan] (-0.25,-1)--(1.5,-1)--(1.5,0)--(-0.25,0)--(-0.25,-1);
     \filldraw[pink] (1.5,-1)--(3.25,-1)--(3.25,0)--(1.5,0)--(1.5,-1);
\filldraw[white] (1,0) arc (-180:0:0.5);
     \draw[-,thick,gray] (-0.25,0)--(3.25,0);
        \draw[thick,black] (1,0) arc (-180:0:0.5);
        \draw[gray] (1.5,-0.5)--(1.5,-1);
        \draw[thick,dashed] (0,0)--(0,-1);
        \draw[thick,dashed] (3,0)--(3,-1);
        \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);\filldraw[red,thick] (2,0) circle (1pt);\filldraw[red,thick] (3,0) circle (1pt);
\end{tikzpicture}}&=Z_{1}A_{12}^{[0]}Z_{2}\;,\;\\
v_{3}^{(3)}\equiv \scalebox{0.7}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
     \filldraw[\lcyan] (-0.25,-1)--(2.5,-1)--(2.5,0)--(-0.25,0)--(-0.25,-1);
     \filldraw[pink] (2.5,-1)--(3.25,-1)--(3.25,0)--(2.5,0)--(2.5,-1);
\filldraw[white] (2,0) arc (-180:0:0.5);
     \draw[-,thick,gray] (-0.25,0)--(3.25,0);
        \draw[thick,black] (2,0) arc (-180:0:0.5);
        \draw[gray] (2.5,-0.5)--(2.5,-1);
        \draw[thick,dashed] (0,0)--(0,-1);
        \draw[thick,dashed] (1,0)--(1,-1);
        \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);\filldraw[red,thick] (2,0) circle (1pt);\filldraw[red,thick] (3,0) circle (1pt);
\end{tikzpicture}
\begin{tikzpicture}[baseline=-0.6cm,scale=1]
     \filldraw[\lcyan] (-0.25,-1)--(3.25,-1)--(3.25,0)--(-0.25,0)--(-0.25,-1);
     \draw[-,thick,gray] (-0.25,0)--(3.25,0);
        \draw[thick,dashed] (0,0)--(0,-1);
        \draw[thick,dashed] (1,0)--(1,-1);
        \draw[thick,dashed] (2,0)--(2,-1);
        \draw[thick,dashed] (3,0)--(3,-1);
        \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);\filldraw[red,thick] (2,0) circle (1pt);\filldraw[red,thick] (3,0) circle (1pt);
\end{tikzpicture}
\begin{tikzpicture}[baseline=-0.6cm,scale=1]
     \filldraw[\lcyan] (-0.25,-1) rectangle (0,0);
     \filldraw[pink] (0,-1) rectangle (1,0);
     \filldraw[\lcyan] (1,-1) rectangle (2,0);
     \filldraw[pink] (2,-1) rectangle (3,0);
     \filldraw[\lcyan] (3,-1) rectangle (4,0);
     \filldraw[pink] (4,-1) rectangle (5,0);
     \filldraw[\lcyan] (5,-1) rectangle (5.25,0);
     \draw[-,thick,gray] (-0.25,0)--(5.25,0);
     \foreach \x in {0,...,5} \draw[thick] (\x,0)--(\x,-1);
     \foreach \x in {0,...,5} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}
\begin{tikzpicture}[baseline=-0.6cm,scale=1]
     \filldraw[\lcyan] (-0.25,-1) rectangle (0.5,0);
     \filldraw[pink] (0.5,-1) rectangle (2,0);
     \filldraw[\lcyan] (2,-1) rectangle (3,0);
     \filldraw[pink] (3,-1) rectangle (4,0);
     \filldraw[\lcyan] (4,-1) rectangle (5,0);
     \filldraw[pink] (5,-1) rectangle (5.25,0);
     \filldraw[white] (0,0) arc (-180:0:0.5);
     \draw[-,thick,gray] (-0.25,0)--(5.25,0);
     \draw[thick,black] (0,0) arc (-180:0:0.5);
     \draw[gray] (0.5,-0.5)--(0.5,-1);
     \foreach \x in {2,3,4,5} \draw[thick] (\x,0)--(\x,-1);
     \foreach \x in {0,...,5} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}&=A_{12}^{[0]}X_{21}X_{12}X_{21}X_{12}\;,\;\nonumber\\
v_{2}^{(1)}\equiv\scalebox{0.6}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
     \filldraw[\lcyan] (-0.25,-1) rectangle (0,0);
     \filldraw[pink] (0,-1) rectangle (1.5,0);
     \filldraw[\lcyan] (1.5,-1) rectangle (3,0);
     \filldraw[pink] (3,-1) rectangle (4,0);
     \filldraw[\lcyan] (4,-1) rectangle (5,0);
     \filldraw[pink] (5,-1) rectangle (5.25,0);
     \filldraw[white] (1,0) arc (-180:0:0.5);
     \draw[-,thick,gray] (-0.25,0)--(5.25,0);
     \draw[thick,black] (1,0) arc (-180:0:0.5);
     \draw[gray] (1.5,-0.5)--(1.5,-1);
     \foreach \x in {0,3,4,5} \draw[thick] (\x,0)--(\x,-1);
     \foreach \x in {0,...,5} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}&=X_{12}A_{21}^{[0]}X_{12}X_{21}X_{12}\;,\;\nonumber\\
v_{3}^{(1)}\equiv\scalebox{0.6}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
     \filldraw[\lcyan] (-0.25,-1) rectangle (0,0);
     \filldraw[pink] (0,-1) rectangle (1,0);
     \filldraw[\lcyan] (1,-1) rectangle (2.5,0);
     \filldraw[pink] (2.5,-1) rectangle (4,0);
     \filldraw[\lcyan] (4,-1) rectangle (5,0);
     \filldraw[pink] (5,-1) rectangle (5.25,0);
     \filldraw[white] (2,0) arc (-180:0:0.5);
     \draw[-,thick,gray] (-0.25,0)--(5.25,0);
     \draw[thick,black] (2,0) arc (-180:0:0.5);
     \draw[gray] (2.5,-0.5)--(2.5,-1);
     \foreach \x in {0,1,4,5} \draw[thick] (\x,0)--(\x,-1);
     \foreach \x in {0,...,5} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}&=X_{12}X_{21}A_{12}^{[0]}X_{21}X_{12}\;,\;\nonumber\\
v_{4}^{(1)}\equiv\scalebox{0.6}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
     \filldraw[\lcyan] (-0.25,-1) rectangle (0,0);
     \filldraw[pink] (0,-1) rectangle (1,0);
     \filldraw[\lcyan] (1,-1) rectangle (2,0);
     \filldraw[pink] (2,-1) rectangle (3.5,0);
     \filldraw[\lcyan] (3.5,-1) rectangle (5,0);
     \filldraw[pink] (5,-1) rectangle (5.25,0);
     \filldraw[white] (3,0) arc (-180:0:0.5);
     \draw[-,thick,gray] (-0.25,0)--(5.25,0);
     \draw[thick,black] (3,0) arc (-180:0:0.5);
     \draw[gray] (3.5,-0.5)--(3.5,-1);
     \foreach \x in {0,1,2,5} \draw[thick] (\x,0)--(\x,-1);
     \foreach \x in {0,...,5} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}&=X_{12}X_{21}X_{12}A_{21}^{[0]}X_{12}\;,\;\nonumber\\
v_{5}^{(1)}\equiv\scalebox{0.6}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
     \filldraw[\lcyan] (-0.25,-1) rectangle (0,0);
     \filldraw[pink] (0,-1) rectangle (1,0);
     \filldraw[\lcyan] (1,-1) rectangle (2,0);
     \filldraw[pink] (2,-1) rectangle (3,0);
     \filldraw[\lcyan] (3,-1) rectangle (4.5,0);
     \filldraw[pink] (4.5,-1) rectangle (5.25,0);
     \filldraw[white] (4,0) arc (-180:0:0.5);
     \draw[-,thick,gray] (-0.25,0)--(5.25,0);
     \draw[thick,black] (4,0) arc (-180:0:0.5);
     \draw[gray] (4.5,-0.5)--(4.5,-1);
     \foreach \x in {0,1,2,3} \draw[thick] (\x,0)--(\x,-1);
     \foreach \x in {0,...,5} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}
\begin{tikzpicture}[baseline=-0.6cm,scale=1]
  \filldraw[\lcyan] (-0.25,-1) rectangle (0.5,0);
  \filldraw[pink] (0.5,-1) rectangle (2.5,0);
  \filldraw[\lcyan] (2.5,-1) rectangle (4,0);
  \filldraw[pink] (4,-1) rectangle (5,0);
  \filldraw[\lcyan] (5,-1) rectangle (5.25,0);
  \filldraw[white] (0,0) arc (-180:0:0.5);
  \filldraw[white] (2,0) arc (-180:0:0.5);
  \draw[-,thick,gray] (-0.25,0)--(5.25,0);
  \draw[thick,black] (0,0) arc (-180:0:0.5);
  \draw[thick,black] (2,0) arc (-180:0:0.5);
  \draw[gray] (0.5,-0.5)--(0.5,-1);
  \draw[gray] (2.5,-0.5)--(2.5,-1);
  \foreach \x in {4,5} \draw[thick] (\x,0)--(\x,-1);
  \foreach \x in {0,...,5} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}&=A_{12}^{[0]}A_{21}^{[0]}X_{12}X_{21}, &
v_{7}^{(2)}\equiv\scalebox{0.6}{\begin{tikzpicture}[baseline=-0.7cm]
  \filldraw[\lcyan] (-0.25,0)--(4,0)--(4,-1.25)--(-0.25,-1.25)--(-0.25,0);
  \filldraw[pink] (4,0)--(5,0)--(5,-1.25)--(4,-1.25)--(4,0);
  \filldraw[\lcyan] (5,0)--(5.25,0)--(5.25,-1.25)--(5,-1.25)--(5,0);
  \filldraw[pink](0.5,-0.5)--(2.5,-0.5)--(2.5,-1.25)--(0.5,-1.25)--(0.5,-0.5);
  \begin{scope}\clip (0,0)--(1.5,0)--(1.5,-1)--(0,-1)--(0,0);  \filldraw[white] (0,0) arc (-180:0:1.5cm and 1cm);\end{scope}
  \begin{scope}\clip (1.5,0)--(3,0)--(3,-1)--(1.5,-1)--(1.5,0);  \filldraw[white] (0,0) arc (-180:0:1.5cm and 1cm);\end{scope}
    \filldraw[white] (1,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(5.25,0);
  \draw[-,thick] (0,0) arc (-180:0:1.5cm and 1cm);
  \draw[-,thick] (1,0) arc (-180:0:0.5);
  \draw[-,gray](1.5,-0.5)--(1.5,-1);
     \draw[-,gray](0.5,-0.75)--(0.5,-1.25);  \draw[-,gray](2.5,-0.75)--(2.5,-1.25); 
  \draw[thick] (4,0)--(4,-1.25);
  \draw[thick] (5,0)--(5,-1.25);
  \foreach \x in {0,...,5} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}&= A_1^{[1]}X_{12}X_{21},\nonumber\\
v_{2}^{(2)}\equiv\scalebox{0.6}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
  \filldraw[\lcyan] (-0.25,-1) rectangle (0.5,0);
  \filldraw[pink] (0.5,-1) rectangle (2,0);
  \filldraw[\lcyan] (2,-1) rectangle (3.5,0);
  \filldraw[pink] (3.5,-1) rectangle (5,0);
  \filldraw[\lcyan] (5,-1) rectangle (5.25,0);
  \filldraw[white] (0,0) arc (-180:0:0.5);
  \filldraw[white] (3,0) arc (-180:0:0.5);
  \draw[-,thick,gray] (-0.25,0)--(5.25,0);
  \draw[thick,black] (0,0) arc (-180:0:0.5);
  \draw[thick,black] (3,0) arc (-180:0:0.5);
  \draw[gray] (0.5,-0.5)--(0.5,-1);
  \draw[gray] (3.5,-0.5)--(3.5,-1);
  \foreach \x in {2,5} \draw[thick] (\x,0)--(\x,-1);
  \foreach \x in {0,...,5} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}&=A_{12}^{[0]}X_{21}A_{12}^{[0]}X_{21}, &
v_{8}^{(2)}\equiv\scalebox{0.6}{\begin{tikzpicture}[baseline=-0.7cm]
  \filldraw[\lcyan] (-0.25,0)--(0,0)--(0,-1.25)--(-0.25,-1.25)--(-0.25,0);
  \filldraw[pink] (0,0)--(5,0)--(5,-1.25)--(0,-1.25)--(0,0);
  \filldraw[\lcyan] (5,0)--(5.25,0)--(5.25,-1.25)--(5,-1.25)--(5,0);
  \filldraw[\lcyan](1.5,-0.5)--(3.5,-0.5)--(3.5,-1.25)--(1.5,-1.25)--(1.5,-0.5);
  \begin{scope}\clip (1,0)--(2.5,0)--(2.5,-1)--(1,-1)--(1,0);  \filldraw[white] (1,0) arc (-180:0:1.5cm and 1cm);\end{scope}
  \begin{scope}\clip (2.5,0)--(4,0)--(4,-1)--(2.5,-1)--(2.5,0);  \filldraw[white] (1,0) arc (-180:0:1.5cm and 1cm);\end{scope}
    \filldraw[white] (2,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(5.25,0);
  \draw[-,thick] (1,0) arc (-180:0:1.5cm and 1cm);
  \draw[-,thick] (2,0) arc (-180:0:0.5);
  \draw[-,gray](2.5,-0.5)--(2.5,-1);
     \draw[-,gray](1.5,-0.75)--(1.5,-1.25);  \draw[-,gray](3.5,-0.75)--(3.5,-1.25); 
  \draw[thick] (0,0)--(0,-1.25);
  \draw[thick] (5,0)--(5,-1.25);
  \foreach \x in {0,...,5} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}&=  X_{12}A_2^{[1]}X_{21},\nonumber\\
v_{3}^{(2)}\equiv\scalebox{0.6}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
  \filldraw[\lcyan] (-0.25,-1) rectangle (0.5,0);
  \filldraw[pink] (0.5,-1) rectangle (2,0);
  \filldraw[\lcyan] (2,-1) rectangle (3,0);
  \filldraw[pink] (3,-1) rectangle (4.5,0);
  \filldraw[\lcyan] (4.5,-1) rectangle (5.25,0);
  \filldraw[white] (0,0) arc (-180:0:0.5);
  \filldraw[white] (4,0) arc (-180:0:0.5);
  \draw[-,thick,gray] (-0.25,0)--(5.25,0);
  \draw[thick,black] (0,0) arc (-180:0:0.5);
  \draw[thick,black] (4,0) arc (-180:0:0.5);
  \draw[gray] (0.5,-0.5)--(0.5,-1);
  \draw[gray] (4.5,-0.5)--(4.5,-1);
  \foreach \x in {2,3} \draw[thick] (\x,0)--(\x,-1);
  \foreach \x in {0,...,5} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}&=A_{12}^{[0]}X_{21}X_{12}A_{21}^{[0]}, &
v_{9}^{(2)}\equiv\scalebox{0.6}{\begin{tikzpicture}[baseline=-0.7cm]
  \filldraw[\lcyan] (-0.25,0)--(0,0)--(0,-1.25)--(-0.25,-1.25)--(-0.25,0);
  \filldraw[pink] (0,0)--(1,0)--(1,-1.25)--(0,-1.25)--(0,0);
  \filldraw[\lcyan] (1,0)--(5.25,0)--(5.25,-1.25)--(1,-1.25)--(1,0);
  \filldraw[pink](2.5,-0.5)--(4.5,-0.5)--(4.5,-1.25)--(2.5,-1.25)--(2.5,-0.5);
  \begin{scope}\clip (2,0)--(3.5,0)--(3.5,-1)--(2,-1)--(2,0);  \filldraw[white] (2,0) arc (-180:0:1.5cm and 1cm);\end{scope}
  \begin{scope}\clip (3.5,0)--(5,0)--(5,-1)--(3.5,-1)--(3.5,0);  \filldraw[white] (2,0) arc (-180:0:1.5cm and 1cm);\end{scope}
    \filldraw[white] (3,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(5.25,0);
  \draw[-,thick] (2,0) arc (-180:0:1.5cm and 1cm);
  \draw[-,thick] (3,0) arc (-180:0:0.5);
  \draw[-,gray](3.5,-0.5)--(3.5,-1);
     \draw[-,gray](2.5,-0.75)--(2.5,-1.25);  \draw[-,gray](4.5,-0.75)--(4.5,-1.25); 
  \draw[thick] (0,0)--(0,-1.25);
  \draw[thick] (1,0)--(1,-1.25);
  \foreach \x in {0,...,5} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}&= X_{12}X_{21}A_1^{[1]},\nonumber\\
v_{4}^{(2)}\equiv\scalebox{0.6}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
  \filldraw[\lcyan] (-0.25,-1) rectangle (0,0);
  \filldraw[pink] (0,-1) rectangle (1.5,0);
  \filldraw[\lcyan] (1.5,-1) rectangle (3.5,0);
  \filldraw[pink] (3.5,-1) rectangle (5,0);
  \filldraw[\lcyan] (5,-1) rectangle (5.25,0);
  \filldraw[white] (1,0) arc (-180:0:0.5);
  \filldraw[white] (3,0) arc (-180:0:0.5);
  \draw[-,thick,gray] (-0.25,0)--(5.25,0);
  \draw[thick,black] (1,0) arc (-180:0:0.5);
  \draw[thick,black] (3,0) arc (-180:0:0.5);
  \draw[gray] (1.5,-0.5)--(1.5,-1);
  \draw[gray] (3.5,-0.5)--(3.5,-1);
  \foreach \x in {0,5} \draw[thick] (\x,0)--(\x,-1);
  \foreach \x in {0,...,5} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}&=X_{12}A_{21}^{[0]}A_{12}^{[0]}X_{21},\nonumber\\
v_{5}^{(2)}\equiv\scalebox{0.6}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
  \filldraw[\lcyan] (-0.25,-1) rectangle (0,0);
  \filldraw[pink] (0,-1) rectangle (1.5,0);
  \filldraw[\lcyan] (1.5,-1) rectangle (3,0);
  \filldraw[pink] (3,-1) rectangle (4.5,0);
  \filldraw[\lcyan] (4.5,-1) rectangle (5.25,0);
  \filldraw[white] (1,0) arc (-180:0:0.5);
  \filldraw[white] (4,0) arc (-180:0:0.5);
  \draw[-,thick,gray] (-0.25,0)--(5.25,0);
  \draw[thick,black] (1,0) arc (-180:0:0.5);
  \draw[thick,black] (4,0) arc (-180:0:0.5);
  \draw[gray] (1.5,-0.5)--(1.5,-1);
  \draw[gray] (4.5,-0.5)--(4.5,-1);
  \foreach \x in {0,3} \draw[thick] (\x,0)--(\x,-1);
  \foreach \x in {0,...,5} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}&=X_{12}A_{21}^{[0]}X_{12}A_{21}^{[0]},\nonumber\\
v_{6}^{(2)}\equiv\scalebox{0.6}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
  \filldraw[\lcyan] (-0.25,-1) rectangle (0,0);
  \filldraw[pink] (0,-1) rectangle (1,0);
  \filldraw[\lcyan] (1,-1) rectangle (2.5,0);
  \filldraw[pink] (2.5,-1) rectangle (4.5,0);
  \filldraw[\lcyan] (4.5,-1) rectangle (5.25,0);
  \filldraw[white] (2,0) arc (-180:0:0.5);
  \filldraw[white] (4,0) arc (-180:0:0.5);
  \draw[-,thick,gray] (-0.25,0)--(5.25,0);
  \draw[thick,black] (2,0) arc (-180:0:0.5);
  \draw[thick,black] (4,0) arc (-180:0:0.5);
  \draw[gray] (2.5,-0.5)--(2.5,-1);
  \draw[gray] (4.5,-0.5)--(4.5,-1);
  \foreach \x in {0,1} \draw[thick] (\x,0)--(\x,-1);
  \foreach \x in {0,...,5} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}
\begin{tikzpicture}[baseline=-0.6cm,scale=1]
  \filldraw[\lcyan] (-0.25,-1) rectangle (0.5,0);
  \filldraw[pink] (0.5,-1) rectangle (2.5,0);
  \filldraw[\lcyan] (2.5,-1) rectangle (4,0);
  \filldraw[pink] (4,-1) rectangle (5,0);
  \filldraw[\lcyan] (5,-1) rectangle (5.25,0);
  \filldraw[white] (0,0) arc (-180:0:0.5);
  \filldraw[white] (2,0)--(2,-0.5)--(3,-0.5)--(3,0);
  \draw[-,thick,gray] (-0.25,0)--(5.25,0);
  \draw[thick,black] (0,0) arc (-180:0:0.5);
  \draw[thick,black] (2,0)--(2,-0.5)--(3,-0.5)--(3,0);
  \draw[gray] (0.5,-0.5)--(0.5,-1);
  \draw[gray] (2.5,-0.5)--(2.5,-1);
  \foreach \x in {4,5} \draw[thick] (\x,0)--(\x,-1);
  \foreach \x in {0,...,5} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}&=A_{12}^{[0]}S_{21}^{[0]}X_{12}X_{21}, &
v_{13}^{(2)}\equiv\scalebox{0.57}{\begin{tikzpicture}[baseline=-0.6cm]
  \filldraw[\lcyan] (-0.25,-1) rectangle (0,0);
  \filldraw[pink] (0,-1) rectangle (1,0);
  \filldraw[\lcyan] (1,-1) rectangle (5.25,0);
  \filldraw[white] (2,0)--(3.5,0)--(3.5,-0.75)--(2,-0.75)--(2,0);
  \filldraw[white] (3.5,0)--(5,0)--(5,-0.75)--(3.5,-0.75)--(3.5,0);
  \filldraw[pink] (2.5,-1) rectangle (4.5,-0.75);
  \filldraw[white] (3,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(5.25,0);
  \draw[thick] (3,0) arc (-180:0:0.5);
  \draw[-,thick] (2,0)--(2,-0.75)--(5,-0.75)--(5,0);
  \draw[-,gray](3.5,-0.5)--(3.5,-0.75);
  \draw[-,gray](2.5,-0.75)--(2.5,-1);
  \draw[-,gray](4.5,-0.75)--(4.5,-1);
  \draw[thick] (0,0)--(0,-1);
  \draw[thick] (1,0)--(1,-1);
  \foreach \x in {0,...,5} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}&= X_{12}X_{21}S_1^{[1]},\nonumber\\
v_{11}^{(2)}\equiv\scalebox{0.57}{\begin{tikzpicture}[baseline=-0.6cm]
  \filldraw[\lcyan] (-0.25,-1) rectangle (4,0);
  \filldraw[pink] (4,-1) rectangle (5,0);
  \filldraw[\lcyan] (5,-1) rectangle (5.25,0);
  \filldraw[white] (0,0)--(1.5,0)--(1.5,-0.75)--(0,-0.75)--(0,0);
  \filldraw[white] (1.5,0)--(3,0)--(3,-0.75)--(1.5,-0.75)--(1.5,0);
  \filldraw[pink] (0.5,-1) rectangle (2.5,-0.75);
  \filldraw[white] (1,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(5.25,0);
  \draw[thick] (1,0) arc (-180:0:0.5);
  \draw[-,thick] (0,0)--(0,-0.75)--(3,-0.75)--(3,0);
  \draw[-,gray](1.5,-0.5)--(1.5,-0.75);
  \draw[-,gray](0.5,-0.75)--(0.5,-1);
  \draw[-,gray](2.5,-0.75)--(2.5,-1);
  \draw[thick] (4,0)--(4,-1);
  \draw[thick] (5,0)--(5,-1);
  \foreach \x in {0,...,5} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}&= S_1^{[1]}X_{12}X_{21}, &
v_{14}^{(2)}\equiv\scalebox{0.57}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
  \filldraw[\lcyan] (-0.25,-1) rectangle (0,0);
  \filldraw[pink] (0,-1) rectangle (1,0);
  \filldraw[\lcyan] (1,-1) rectangle (2.5,0);
  \filldraw[pink] (2.5,-1) rectangle (4.5,0);
  \filldraw[\lcyan] (4.5,-1) rectangle (5.25,0);
  \filldraw[white] (2,0)--(2,-0.5)--(3,-0.5)--(3,0);
  \filldraw[white] (4,0) arc (-180:0:0.5);
  \draw[-,thick,gray] (-0.25,0)--(5.25,0);
  \draw[thick,black] (2,0)--(2,-0.5)--(3,-0.5)--(3,0);
  \draw[thick,black] (4,0) arc (-180:0:0.5);
  \draw[gray] (2.5,-0.5)--(2.5,-1);
  \draw[gray] (4.5,-0.5)--(4.5,-1);
  \foreach \x in {0,1} \draw[thick] (\x,0)--(\x,-1);
  \foreach \x in {0,...,5} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}&= X_{12}X_{21}S_{12}^{[0]}A_{21}^{[0]},\nonumber\\
v_{12}^{(2)}\equiv\scalebox{0.57}{\begin{tikzpicture}[baseline=-0.6cm]
  \filldraw[\lcyan] (-0.25,-1) rectangle (0,0);
  \filldraw[pink] (0,-1) rectangle (5,0);
  \filldraw[\lcyan] (5,-1) rectangle (5.25,0);
  \filldraw[white] (1,0)--(2.5,0)--(2.5,-0.75)--(1,-0.75)--(1,0);
  \filldraw[white] (2.5,0)--(4,0)--(4,-0.75)--(2.5,-0.75)--(2.5,0);
  \filldraw[\lcyan] (1.5,-1) rectangle (3.5,-0.75);
  \filldraw[white] (2,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(5.25,0);
  \draw[thick] (2,0) arc (-180:0:0.5);
  \draw[-,thick] (1,0)--(1,-0.75)--(4,-0.75)--(4,0);
  \draw[-,gray](2.5,-0.5)--(2.5,-0.75);
  \draw[-,gray](1.5,-0.75)--(1.5,-1);
  \draw[-,gray](3.5,-0.75)--(3.5,-1);
  \draw[thick] (0,0)--(0,-1);
  \draw[thick] (5,0)--(5,-1);
  \foreach \x in {0,...,5} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}

==> (inline-25) <==
\begin{tikzpicture}[baseline=-0.4cm]
  \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,-0.75)--(-0.25,-0.75)--(-0.25,0);
  \filldraw[pink]   (0.5,0)--(2.5,0)--(2.5,-0.75)--(0.5,-0.75)--(0.5,0);
  \filldraw[\lcyan] (2.5,0)--(4.5,0)--(4.5,-0.75)--(2.5,-0.75)--(2.5,0);
  \filldraw[pink]   (4.5,0)--(5.25,0)--(5.25,-0.75)--(4.5,-0.75)--(4.5,0);
  \filldraw[white] (0,0) arc (-180:0:0.5);
  \filldraw[white] (2,0) arc (-180:0:0.5);
  \filldraw[white] (4,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(5.25,0);
  \draw[-,thick] (0,0) arc (-180:0:0.5);
  \draw[-,thick] (2,0) arc (-180:0:0.5);
  \draw[-,thick] (4,0) arc (-180:0:0.5);
  \draw[-,gray] (0.5,-0.5)--(0.5,-0.75);
  \draw[-,gray] (2.5,-0.5)--(2.5,-0.75);
  \draw[-,gray] (4.5,-0.5)--(4.5,-0.75);
  \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
  \filldraw[red,thick] (2,0) circle (1pt); \filldraw[red,thick] (3,0) circle (1pt);
  \filldraw[red,thick] (4,0) circle (1pt); \filldraw[red,thick] (5,0) circle (1pt);
\end{tikzpicture}}&=A_{12}^{[0]}A_{21}^{[0]}A_{12}^{[0]}\;,\;\nonumber\\
v_{2}^{(3)}\equiv\scalebox{0.6}{\begin{tikzpicture}[baseline=-0.7cm]
  \filldraw[\lcyan] (-0.25,0)--(4.5,0)--(4.5,-1.25)--(-0.25,-1.25)--(-0.25,0);
  \filldraw[pink] (0.5,-0.5)--(2.5,-0.5)--(2.5,-1.25)--(0.5,-1.25)--(0.5,-0.5);
  \filldraw[pink] (4.5,0)--(5.25,0)--(5.25,-1.25)--(4.5,-1.25)--(4.5,0);
  \begin{scope}\clip (0,0)--(1.5,0)--(1.5,-1)--(0,-1)--(0,0);
    \filldraw[white] (0,0) arc (-180:0:1.5cm and 1cm);\end{scope}
  \begin{scope}\clip (1.5,0)--(3,0)--(3,-1)--(1.5,-1)--(1.5,0);
    \filldraw[white] (0,0) arc (-180:0:1.5cm and 1cm);\end{scope}
  \filldraw[white] (1,0) arc (-180:0:0.5);
  \filldraw[white] (4,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(5.25,0);
  \draw[-,thick] (0,0) arc (-180:0:1.5cm and 1cm);
  \draw[-,thick] (1,0) arc (-180:0:0.5);
  \draw[-,thick] (4,0) arc (-180:0:0.5);
  \draw[-,gray] (1.5,-0.5)--(1.5,-1);
  \draw[-,gray] (0.5,-0.75)--(0.5,-1.25);
  \draw[-,gray] (2.5,-0.75)--(2.5,-1.25);
  \draw[-,gray] (4.5,-0.5)--(4.5,-1.25);
  \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
  \filldraw[red,thick] (2,0) circle (1pt); \filldraw[red,thick] (3,0) circle (1pt);
  \filldraw[red,thick] (4,0) circle (1pt); \filldraw[red,thick] (5,0) circle (1pt);
\end{tikzpicture}}&=A_1^{[1]}A_{12}^{[0]}\;,\;\nonumber\\
v_{3}^{(3)}\equiv\scalebox{0.6}{\begin{tikzpicture}[baseline=-0.7cm]
  \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,-1.25)--(-0.25,-1.25)--(-0.25,0);
  \filldraw[pink] (0.5,0)--(5.25,0)--(5.25,-1.25)--(0.5,-1.25)--(0.5,0);
  \filldraw[\lcyan] (2.5,-0.5)--(4.5,-0.5)--(4.5,-1.25)--(2.5,-1.25)--(2.5,-0.5);
  \filldraw[white] (0,0) arc (-180:0:0.5);
  \begin{scope}\clip (2,0)--(3.5,0)--(3.5,-1)--(2,-1)--(2,0);
    \filldraw[white] (2,0) arc (-180:0:1.5cm and 1cm);\end{scope}
  \begin{scope}\clip (3.5,0)--(5,0)--(5,-1)--(3.5,-1)--(3.5,0);
    \filldraw[white] (2,0) arc (-180:0:1.5cm and 1cm);\end{scope}
  \filldraw[white] (3,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(5.25,0);
  \draw[-,thick] (0,0) arc (-180:0:0.5);
  \draw[-,thick] (2,0) arc (-180:0:1.5cm and 1cm);
  \draw[-,thick] (3,0) arc (-180:0:0.5);
  \draw[-,gray] (0.5,-0.5)--(0.5,-1.25);
  \draw[-,gray] (3.5,-0.5)--(3.5,-1);
  \draw[-,gray] (2.5,-0.75)--(2.5,-1.25);
  \draw[-,gray] (4.5,-0.75)--(4.5,-1.25);
  \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
  \filldraw[red,thick] (2,0) circle (1pt); \filldraw[red,thick] (3,0) circle (1pt);
  \filldraw[red,thick] (4,0) circle (1pt); \filldraw[red,thick] (5,0) circle (1pt);
\end{tikzpicture}}&=A_{12}^{[0]}A_2^{[1]}\;,\;\nonumber\\
v_{4}^{(3)}\equiv\scalebox{0.6}{\begin{tikzpicture}[baseline=-0.7cm]
  \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,-1.25)--(-0.25,-1.25)--(-0.25,0);
  \filldraw[pink]   (0.5,0)--(2.5,0)--(2.5,-1.25)--(0.5,-1.25)--(0.5,0);
  \filldraw[\lcyan] (2.5,0)--(4.5,0)--(4.5,-1.25)--(2.5,-1.25)--(2.5,0);
  \filldraw[pink]   (4.5,0)--(5.25,0)--(5.25,-1.25)--(4.5,-1.25)--(4.5,0);
  \begin{scope}\clip (0,0)--(2.5,0)--(2.5,-1)--(0,-1)--(0,0);
    \filldraw[white] (0,0) arc (-180:0:2.5cm and 1cm);\end{scope}
  \begin{scope}\clip (2.5,0)--(5,0)--(5,-1)--(2.5,-1)--(2.5,0);
    \filldraw[white] (0,0) arc (-180:0:2.5cm and 1cm);\end{scope}
  \filldraw[white] (1,0) arc (-180:0:0.5);
  \filldraw[white] (3,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(5.25,0);
  \draw[-,thick] (0,0) arc (-180:0:2.5cm and 1cm);
  \draw[-,thick] (1,0) arc (-180:0:0.5);
  \draw[-,thick] (3,0) arc (-180:0:0.5);
  \draw[-,gray] (1.5,-0.5)--(1.5,-0.96);
  \draw[-,gray] (3.5,-0.5)--(3.5,-0.96);
  \draw[-,gray] (0.5,-0.75)--(0.5,-1.25);
  \draw[-,gray] (2.5,-1)--(2.5,-1.25);
  \draw[-,gray] (4.5,-0.75)--(4.5,-1.25);
  \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
  \filldraw[red,thick] (2,0) circle (1pt); \filldraw[red,thick] (3,0) circle (1pt);
  \filldraw[red,thick] (4,0) circle (1pt); \filldraw[red,thick] (5,0) circle (1pt);
\end{tikzpicture}}&=g_2X_{12}A_{21}^{[0]}A_{12}^{[0]}Z_2-g_1Z_1A_{12}^{[0]}A_{21}^{[0]}X_{12}\equiv A_{12}^{[1,1]}\;,\;\nonumber\\
v_{5}^{(3)}\equiv\scalebox{0.6}{\begin{tikzpicture}[baseline=-0.8cm]
  \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,-1.5)--(-0.25,-1.5)--(-0.25,0);
  \filldraw[pink]   (0.5,0)--(2.5,0)--(2.5,-1.5)--(0.5,-1.5)--(0.5,0);
  \filldraw[\lcyan] (2.5,0)--(4.5,0)--(4.5,-1.5)--(2.5,-1.5)--(2.5,0);
  \filldraw[pink]   (4.5,0)--(5.25,0)--(5.25,-1.5)--(4.5,-1.5)--(4.5,0);
  \begin{scope}\clip (0,0)--(2.5,0)--(2.5,-1.25)--(0,-1.25)--(0,0);
    \filldraw[white] (0,0) arc (-180:0:2.5cm and 1.25cm);\end{scope}
  \begin{scope}\clip (2.5,0)--(5,0)--(5,-1.25)--(2.5,-1.25)--(2.5,0);
    \filldraw[white] (0,0) arc (-180:0:2.5cm and 1.25cm);\end{scope}
  \draw[-,thick] (-0.25,0)--(5.25,0);
  \draw[-,thick] (0,0) arc (-180:0:2.5cm and 1.25cm);
  \draw[-,thick] (1,0) arc (-180:0:1.5cm and 1cm);
  \draw[-,thick] (2,0) arc (-180:0:0.5);
  \draw[-,gray] (2.5,-0.5)--(2.5,-1);
  \draw[-,gray] (1.5,-0.75)--(1.5,-1.15);
  \draw[-,gray] (3.5,-0.75)--(3.5,-1.15);
  \draw[-,gray] (0.5,-0.75)--(0.5,-1.5);
  \draw[-,gray] (2.5,-1.25)--(2.5,-1.5);
  \draw[-,gray] (4.5,-0.75)--(4.5,-1.5);
  \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
  \filldraw[red,thick] (2,0) circle (1pt); \filldraw[red,thick] (3,0) circle (1pt);
  \filldraw[red,thick] (4,0) circle (1pt); \filldraw[red,thick] (5,0) circle (1pt);
\end{tikzpicture}
\begin{tikzpicture}[baseline=-0.7cm]
  \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,-1.25)--(-0.25,-1.25)--(-0.25,0);
  \filldraw[pink]   (0.5,0)--(2.5,0)--(2.5,-1.25)--(0.5,-1.25)--(0.5,0);
  \filldraw[\lcyan] (2.5,0)--(4.5,0)--(4.5,-1.25)--(2.5,-1.25)--(2.5,0);
  \filldraw[pink]   (4.5,0)--(5.25,0)--(5.25,-1.25)--(4.5,-1.25)--(4.5,0);
  \begin{scope}\clip (0,0)--(2.5,0)--(2.5,-1)--(0,-1)--(0,0);
    \filldraw[white] (0,0) arc (-180:0:2.5cm and 1cm);\end{scope}
  \begin{scope}\clip (2.5,0)--(5,0)--(5,-1)--(2.5,-1)--(2.5,0);
    \filldraw[white] (0,0) arc (-180:0:2.5cm and 1cm);\end{scope}
  \filldraw[white] (1,0) arc (-180:0:0.5);
  \filldraw[white] (3,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(5.25,0);
  \draw[-,thick] (0,0) arc (-180:0:2.5cm and 1cm);
  \draw[-,thick] (1,0) arc (-180:0:0.5);
  \draw[-,thick] (3,0) arc (-180:0:0.5);
  \draw[-,gray] (1.5,-0.5)--(1.5,-0.96);
  \draw[-,gray] (3.5,-0.5)--(3.5,-0.96);
  \draw[-,gray] (0.5,-0.75)--(0.5,-1.25);
  \draw[-,gray] (2.5,-1)--(2.5,-1.25);
  \draw[-,gray] (4.5,-0.75)--(4.5,-1.25);
  \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
  \filldraw[red,thick] (2,0) circle (1pt); \filldraw[red,thick] (3,0) circle (1pt);
  \filldraw[red,thick] (4,0) circle (1pt); \filldraw[red,thick] (5,0) circle (1pt);
\end{tikzpicture}}&\equiv \frac{1}{(g_1g_2)^2}\scalebox{0.7}{\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)}]
  \fill[\lcyan] (-0.25,0) rectangle (0.5,-2.2);
  \fill[pink] (0.5,0) rectangle (2.5,-2.2);
  \fill[\lcyan] (2.5,0) rectangle (4.5,-2.2);
  \fill[pink] (4.5,0) rectangle (5.25,-2.2);
  \fill[white] (0,0)--(0,-1.3) arc (180:360:0.5) arc (180:0:0.5cm and 0.3cm) arc (180:360:0.5) arc (180:0:0.5cm and 0.3cm) arc (180:360:0.5) --(5,0)--cycle;
  \fill[white] (1,0) arc (-180:0:0.5);
  \fill[white] (3,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(5.25,0);
  \draw[-,thick] (0,0)--(0,-1.3) arc (180:360:0.5) arc (180:0:0.5cm and 0.3cm) arc (180:360:0.5) arc (180:0:0.5cm and 0.3cm) arc (180:360:0.5) --(5,0);
  \draw[-,thick] (1,0) arc (-180:0:0.5);
  \draw[-,thick] (3,0) arc (-180:0:0.5);
  \draw[-,gray] (1.5,-0.5)--(1.5,-1);
  \draw[-,gray] (3.5,-0.5)--(3.5,-1);
  \draw[-,gray] (0.5,-1.8)--(0.5,-2.2);
  \draw[-,gray] (2.5,-1.8)--(2.5,-2.2);
  \draw[-,gray] (4.5,-1.8)--(4.5,-2.2);
  \foreach \x in {0,...,5} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}\\
&=\frac{1}{(g_1g_2)^2}\left(\scalebox{0.7}{\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)}]
  \fill[\lcyan] (-0.25,0) rectangle (0.5,-2.2);
  \fill[pink] (0.5,0) rectangle (2.5,-2.2);
  \fill[\lcyan] (2.5,0) rectangle (4.5,-2.2);
  \fill[pink] (4.5,0) rectangle (5.25,-2.2);
  \begin{scope}
    \clip (0,0)--(0,-1.3) arc (180:360:0.5) arc (180:0:0.5cm and 0.3cm) arc (180:360:0.5) arc (180:0:0.5cm and 0.3cm) arc (180:360:0.5) --(5,0)--cycle;
    \fill[pink] (0,0) rectangle (1.5,-2.2);
    \fill[\lcyan] (1.5,0) rectangle (3.5,-2.2);
    \fill[pink] (3.5,0) rectangle (5,-2.2);
  \end{scope}
  \fill[white] (1,0) arc (-180:0:0.5);
  \fill[white] (3,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(5.25,0);
  \draw[-,thick] (0,0)--(0,-1.3) arc (180:270:0.5);
  \draw[-,thick,dashed] (0.5,-1.8) arc (270:360:0.5) arc (180:90:0.5cm and 0.3cm);
  \draw[-,thick] (1.5,-1) arc (90:0:0.5cm and 0.3cm) arc (180:270:0.5);
  \draw[-,thick,dashed] (2.5,-1.8) arc (270:360:0.5) arc (180:90:0.5cm and 0.3cm);
  \draw[-,thick] (3.5,-1) arc (90:0:0.5cm and 0.3cm) arc (180:270:0.5);
  \draw[-,thick,dashed] (4.5,-1.8) arc (270:360:0.5) --(5,0);
  \draw[-,thick] (1,0) arc (-180:0:0.5);
  \draw[-,thick] (3,0) arc (-180:0:0.5);
  \draw[-,gray] (1.5,-0.5)--(1.5,-1);
  \draw[-,gray] (3.5,-0.5)--(3.5,-1);
  \draw[-,gray] (0.5,-1.8)--(0.5,-2.2);
  \draw[-,gray] (2.5,-1.8)--(2.5,-2.2);
  \draw[-,gray] (4.5,-1.8)--(4.5,-2.2);
  \foreach \x in {0,...,5} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}
\;+\;
\scalebox{0.7}{\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)}]
  \fill[\lcyan] (-0.25,0) rectangle (0.5,-2.2);
  \fill[pink] (0.5,0) rectangle (2.5,-2.2);
  \fill[\lcyan] (2.5,0) rectangle (4.5,-2.2);
  \fill[pink] (4.5,0) rectangle (5.25,-2.2);
  \begin{scope}
    \clip (0,0)--(0,-1.3) arc (180:360:0.5) arc (180:0:0.5cm and 0.3cm) arc (180:360:0.5) arc (180:0:0.5cm and 0.3cm) arc (180:360:0.5) --(5,0)--cycle;
    \fill[\lcyan] (0,0) rectangle (1.5,-2.2);
    \fill[pink] (1.5,0) rectangle (3.5,-2.2);
    \fill[\lcyan] (3.5,0) rectangle (5,-2.2);
  \end{scope}
  \fill[white] (1,0) arc (-180:0:0.5);
  \fill[white] (3,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(5.25,0);
  \draw[-,thick,dashed] (0,0)--(0,-1.3) arc (180:270:0.5);
  \draw[-,thick] (0.5,-1.8) arc (270:360:0.5) arc (180:90:0.5cm and 0.3cm);
  \draw[-,thick,dashed] (1.5,-1) arc (90:0:0.5cm and 0.3cm) arc (180:270:0.5);
  \draw[-,thick] (2.5,-1.8) arc (270:360:0.5) arc (180:90:0.5cm and 0.3cm);
  \draw[-,thick,dashed] (3.5,-1) arc (90:0:0.5cm and 0.3cm) arc (180:270:0.5);
  \draw[-,thick] (4.5,-1.8) arc (270:360:0.5) --(5,0);
  \draw[-,thick] (1,0) arc (-180:0:0.5);
  \draw[-,thick] (3,0) arc (-180:0:0.5);
  \draw[-,gray] (1.5,-0.5)--(1.5,-1);
  \draw[-,gray] (3.5,-0.5)--(3.5,-1);
  \draw[-,gray] (0.5,-1.8)--(0.5,-2.2);
  \draw[-,gray] (2.5,-1.8)--(2.5,-2.2);
  \draw[-,gray] (4.5,-1.8)--(4.5,-2.2);
  \foreach \x in {0,...,5} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}

==> (inline-26) <==
\begin{tikzpicture}[baseline=-0.5cm]
  \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,-1)--(-0.25,-1)--(-0.25,0);
  \filldraw[pink]   (0.5,0)--(2.5,0)--(2.5,-1)--(0.5,-1)--(0.5,0);
  \filldraw[\lcyan] (2.5,0)--(4.5,0)--(4.5,-1)--(2.5,-1)--(2.5,0);
  \filldraw[pink]   (4.5,0)--(5.25,0)--(5.25,-1)--(4.5,-1)--(4.5,0);
  \filldraw[white] (0,0) arc (-180:0:0.5);
  \filldraw[white] (2,0) arc (-180:0:0.5);
  \filldraw[white] (4,0)--(4,-0.5)--(5,-0.5)--(5,0)--(4,0);
  \draw[-,thick] (-0.25,0)--(5.25,0);
  \draw[-,thick] (0,0) arc (-180:0:0.5);
  \draw[-,thick] (2,0) arc (-180:0:0.5);
  \draw[-,thick] (4,0)--(4,-0.5)--(5,-0.5)--(5,0);
  \draw[-,gray] (0.5,-0.5)--(0.5,-1);
  \draw[-,gray] (2.5,-0.5)--(2.5,-1);
  \draw[-,gray] (4.5,-0.5)--(4.5,-1);
  \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
  \filldraw[red,thick] (2,0) circle (1pt); \filldraw[red,thick] (3,0) circle (1pt);
  \filldraw[red,thick] (4,0) circle (1pt); \filldraw[red,thick] (5,0) circle (1pt);
\end{tikzpicture}}&= A_{12}^{[0]}A_{21}^{[0]}S_{12}^{[0]}
\;,\;\nonumber\\
v_{7}^{(3)}\equiv\scalebox{0.6}{\begin{tikzpicture}[baseline=-0.6cm]
  \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,-1)--(-0.25,-1)--(-0.25,0);
  \filldraw[pink] (0.5,0)--(5.25,0)--(5.25,-1)--(0.5,-1)--(0.5,0);
  \filldraw[white] (2,0)--(3.5,0)--(3.5,-0.75)--(2,-0.75)--(2,0);
  \filldraw[white] (3.5,0)--(5,0)--(5,-0.75)--(3.5,-0.75)--(3.5,0);
  \filldraw[\lcyan] (2.5,-0.75)--(4.5,-0.75)--(4.5,-1)--(2.5,-1)--(2.5,-0.75);
  \filldraw[white] (0,0) arc (-180:0:0.5);
  \filldraw[white] (3,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(5.25,0);
  \draw[thick] (0,0) arc (-180:0:0.5);
  \draw[thick] (3,0) arc (-180:0:0.5);
  \draw[-,thick] (2,0)--(2,-0.75)--(3.5,-0.75);
  \draw[-,thick] (5,0)--(5,-0.75)--(3.5,-0.75);
  \draw[-,gray] (0.5,-0.5)--(0.5,-1);
  \draw[-,gray] (3.5,-0.5)--(3.5,-0.75);
  \draw[-,gray] (2.5,-0.75)--(2.5,-1);
  \draw[-,gray] (4.5,-0.75)--(4.5,-1);
  \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
  \filldraw[red,thick] (2,0) circle (1pt); \filldraw[red,thick] (3,0) circle (1pt);
  \filldraw[red,thick] (4,0) circle (1pt); \filldraw[red,thick] (5,0) circle (1pt);
\end{tikzpicture}}&= A_{12}^{[0]}S_2^{[1]}
\;,\;\nonumber\\
v_{8}^{(3)}\equiv\scalebox{0.6}{\begin{tikzpicture}[baseline=-0.5cm]
  \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,-1)--(-0.25,-1)--(-0.25,0);
  \filldraw[pink]   (0.5,0)--(2.5,0)--(2.5,-1)--(0.5,-1)--(0.5,0);
  \filldraw[\lcyan] (2.5,0)--(4.5,0)--(4.5,-1)--(2.5,-1)--(2.5,0);
  \filldraw[pink]   (4.5,0)--(5.25,0)--(5.25,-1)--(4.5,-1)--(4.5,0);
  \filldraw[white] (0,0) arc (-180:0:0.5);
  \filldraw[white] (2,0)--(2,-0.5)--(3,-0.5)--(3,0)--(2,0);
  \filldraw[white] (4,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(5.25,0);
  \draw[-,thick] (0,0) arc (-180:0:0.5);
  \draw[-,thick] (2,0)--(2,-0.5)--(3,-0.5)--(3,0);
  \draw[-,thick] (4,0) arc (-180:0:0.5);
  \draw[-,gray] (0.5,-0.5)--(0.5,-1);
  \draw[-,gray] (2.5,-0.5)--(2.5,-1);
  \draw[-,gray] (4.5,-0.5)--(4.5,-1);
  \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
  \filldraw[red,thick] (2,0) circle (1pt); \filldraw[red,thick] (3,0) circle (1pt);
  \filldraw[red,thick] (4,0) circle (1pt); \filldraw[red,thick] (5,0) circle (1pt);
\end{tikzpicture}}&= A_{12}^{[0]}S_{21}^{[0]}A_{12}^{[0]}
\;,\;\nonumber\\
v_{9}^{(3)}\equiv\scalebox{0.6}{\begin{tikzpicture}[baseline=-0.6cm]
  \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,-1)--(-0.25,-1)--(-0.25,0);
  \filldraw[pink]   (0.5,0)--(2.5,0)--(2.5,-1)--(0.5,-1)--(0.5,0);
  \filldraw[\lcyan] (2.5,0)--(4.5,0)--(4.5,-1)--(2.5,-1)--(2.5,0);
  \filldraw[pink]   (4.5,0)--(5.25,0)--(5.25,-1)--(4.5,-1)--(4.5,0);
  \filldraw[white] (0,0)--(5,0)--(5,-0.75)--(0,-0.75)--(0,0);
  \filldraw[white] (1,0) arc (-180:0:0.5);
  \filldraw[white] (3,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(5.25,0);
  \draw[thick] (1,0) arc (-180:0:0.5);
  \draw[thick] (3,0) arc (-180:0:0.5);
  \draw[-,thick] (0,0)--(0,-0.75)--(5,-0.75);
  \draw[-,thick] (5,0)--(5,-0.75);
  \draw[-,gray] (1.5,-0.5)--(1.5,-0.75);
  \draw[-,gray] (3.5,-0.5)--(3.5,-0.75);
  \draw[-,gray] (0.5,-0.75)--(0.5,-1);
  \draw[-,gray] (2.5,-0.75)--(2.5,-1);
  \draw[-,gray] (4.5,-0.75)--(4.5,-1);
  \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
  \filldraw[red,thick] (2,0) circle (1pt); \filldraw[red,thick] (3,0) circle (1pt);
  \filldraw[red,thick] (4,0) circle (1pt); \filldraw[red,thick] (5,0) circle (1pt);
\end{tikzpicture}}&= g_1X_{12}A_{21}^{[0]}A_{12}^{[0]}Z_2+g_2Z_1A_{12}^{[0]}A_{21}^{[0]}X_{12}\equiv S_{12}^{[1,1]}
\;,\;\nonumber\\
v_{10}^{(3)}\equiv\scalebox{0.6}{\begin{tikzpicture}[baseline=-0.7cm]
  \filldraw[\lcyan] (-0.25,0)--(4.5,0)--(4.5,-1)--(-0.25,-1)--(-0.25,0);
  \filldraw[pink] (4.5,0)--(5.25,0)--(5.25,-1)--(4.5,-1)--(4.5,0);
  \filldraw[white] (0,0)--(1.5,0)--(1.5,-0.75)--(0,-0.75)--(0,0);
  \filldraw[white] (1.5,0)--(3,0)--(3,-0.75)--(1.5,-0.75)--(1.5,0);
  \filldraw[pink] (0.5,-0.75)--(2.5,-0.75)--(2.5,-1)--(0.5,-1)--(0.5,-0.75);
  \filldraw[white] (1,0) arc (-180:0:0.5);
  \filldraw[white] (4,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(5.25,0);
  \draw[thick] (1,0) arc (-180:0:0.5);
  \draw[thick] (4,0) arc (-180:0:0.5);
  \draw[-,thick] (0,0)--(0,-0.75)--(1.5,-0.75);
  \draw[-,thick] (3,0)--(3,-0.75)--(1.5,-0.75);
  \draw[-,gray] (1.5,-0.5)--(1.5,-0.75);
  \draw[-,gray] (0.5,-0.75)--(0.5,-1);
  \draw[-,gray] (2.5,-0.75)--(2.5,-1);
  \draw[-,gray] (4.5,-0.5)--(4.5,-1);
  \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
  \filldraw[red,thick] (2,0) circle (1pt); \filldraw[red,thick] (3,0) circle (1pt);
  \filldraw[red,thick] (4,0) circle (1pt); \filldraw[red,thick] (5,0) circle (1pt);
\end{tikzpicture}}&= S_1^{[1]}A_{12}^{[0]}
\;,\;\nonumber\\
v_{11}^{(3)}\equiv\scalebox{0.6}{\begin{tikzpicture}[baseline=-0.5cm]
  \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,-1)--(-0.25,-1)--(-0.25,0);
  \filldraw[pink]   (0.5,0)--(2.5,0)--(2.5,-1)--(0.5,-1)--(0.5,0);
  \filldraw[\lcyan] (2.5,0)--(4.5,0)--(4.5,-1)--(2.5,-1)--(2.5,0);
  \filldraw[pink]   (4.5,0)--(5.25,0)--(5.25,-1)--(4.5,-1)--(4.5,0);
  \filldraw[white] (0,0)--(0,-0.5)--(1,-0.5)--(1,0)--(0,0);
  \filldraw[white] (2,0) arc (-180:0:0.5);
  \filldraw[white] (4,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(5.25,0);
  \draw[-,thick] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
  \draw[-,thick] (2,0) arc (-180:0:0.5);
  \draw[-,thick] (4,0) arc (-180:0:0.5);
  \draw[-,gray] (0.5,-0.5)--(0.5,-1);
  \draw[-,gray] (2.5,-0.5)--(2.5,-1);
  \draw[-,gray] (4.5,-0.5)--(4.5,-1);
  \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
  \filldraw[red,thick] (2,0) circle (1pt); \filldraw[red,thick] (3,0) circle (1pt);
  \filldraw[red,thick] (4,0) circle (1pt); \filldraw[red,thick] (5,0) circle (1pt);
\end{tikzpicture}}&=  S_{12}^{[0]}A_{21}^{[0]}A_{12}^{[0]}
\;,\;\nonumber\\
v_{12}^{(3)}\equiv\scalebox{0.6}{\begin{tikzpicture}[baseline=-0.7cm]
  \filldraw[\lcyan] (-0.25,0)--(4.5,0)--(4.5,-1.25)--(-0.25,-1.25)--(-0.25,0);
  \filldraw[pink] (0.5,-0.5)--(2.5,-0.5)--(2.5,-1.25)--(0.5,-1.25)--(0.5,-0.5);
  \filldraw[pink] (4.5,0)--(5.25,0)--(5.25,-1.25)--(4.5,-1.25)--(4.5,0);
  \begin{scope}\clip (0,0)--(1.5,0)--(1.5,-1)--(0,-1)--(0,0);
    \filldraw[white] (0,0) arc (-180:0:1.5cm and 1cm);\end{scope}
  \begin{scope}\clip (1.5,0)--(3,0)--(3,-1)--(1.5,-1)--(1.5,0);
    \filldraw[white] (0,0) arc (-180:0:1.5cm and 1cm);\end{scope}
  \filldraw[white] (1,0) arc (-180:0:0.5);
  \filldraw[white] (4,0)--(4,-0.5)--(5,-0.5)--(5,0)--(4,0);
  \draw[-,thick] (-0.25,0)--(5.25,0);
  \draw[-,thick] (0,0) arc (-180:0:1.5cm and 1cm);
  \draw[-,thick] (1,0) arc (-180:0:0.5);
  \draw[-,thick] (4,0)--(4,-0.5)--(5,-0.5)--(5,0);
  \draw[-,gray] (1.5,-0.5)--(1.5,-1);
  \draw[-,gray] (0.5,-0.75)--(0.5,-1.25);
  \draw[-,gray] (2.5,-0.75)--(2.5,-1.25);
  \draw[-,gray] (4.5,-0.5)--(4.5,-1.25);
  \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
  \filldraw[red,thick] (2,0) circle (1pt); \filldraw[red,thick] (3,0) circle (1pt);
  \filldraw[red,thick] (4,0) circle (1pt); \filldraw[red,thick] (5,0) circle (1pt);
\end{tikzpicture}}&= A_1^{[1]}S_{12}^{[0]}
\;,\;\nonumber\\
v_{13}^{(3)}\equiv\scalebox{0.6}{\begin{tikzpicture}[baseline=-0.8cm]
  \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,-1.5)--(-0.25,-1.5)--(-0.25,0);
  \filldraw[pink]   (0.5,0)--(2.5,0)--(2.5,-1.5)--(0.5,-1.5)--(0.5,0);
  \filldraw[\lcyan] (2.5,0)--(4.5,0)--(4.5,-1.5)--(2.5,-1.5)--(2.5,0);
  \filldraw[pink]   (4.5,0)--(5.25,0)--(5.25,-1.5)--(4.5,-1.5)--(4.5,0);
  \filldraw[white] (0,0)--(5,0)--(5,-1.25)--(0,-1.25)--(0,0);
  \draw[-,thick] (-0.25,0)--(5.25,0);
  \draw[-,thick] (0,0)--(0,-1.25)--(5,-1.25)--(5,0);
  \draw[-,thick] (1,0) arc (-180:0:1.5cm and 1cm);
  \draw[-,thick] (2,0) arc (-180:0:0.5);
  \draw[-,gray] (2.5,-0.5)--(2.5,-1);
  \draw[-,gray] (1.5,-0.75)--(1.5,-1.25);
  \draw[-,gray] (3.5,-0.75)--(3.5,-1.25);
  \draw[-,gray] (0.5,-1.25)--(0.5,-1.5);
  \draw[-,gray] (2.5,-1.25)--(2.5,-1.5);
  \draw[-,gray] (4.5,-1.25)--(4.5,-1.5);
  \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
  \filldraw[red,thick] (2,0) circle (1pt); \filldraw[red,thick] (3,0) circle (1pt);
  \filldraw[red,thick] (4,0) circle (1pt); \filldraw[red,thick] (5,0) circle (1pt);
\end{tikzpicture}}&= g_1 X_{12}A_2^{[1]}Z_2+g_2 Z_1A_{1}^{[1]}X_{12}\equiv S_{12}^{[2]}
\;,\;\nonumber\\
v_{14}^{(3)}\equiv\scalebox{0.6}{\begin{tikzpicture}[baseline=-0.7cm]
  \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,-1.25)--(-0.25,-1.25)--(-0.25,0);
  \filldraw[pink] (0.5,0)--(5.25,0)--(5.25,-1.25)--(0.5,-1.25)--(0.5,0);
  \filldraw[\lcyan] (2.5,-0.5)--(4.5,-0.5)--(4.5,-1.25)--(2.5,-1.25)--(2.5,-0.5);
  \filldraw[white] (0,0)--(0,-0.5)--(1,-0.5)--(1,0)--(0,0);
  \begin{scope}\clip (2,0)--(3.5,0)--(3.5,-1)--(2,-1)--(2,0);
    \filldraw[white] (2,0) arc (-180:0:1.5cm and 1cm);\end{scope}
  \begin{scope}\clip (3.5,0)--(5,0)--(5,-1)--(3.5,-1)--(3.5,0);
    \filldraw[white] (2,0) arc (-180:0:1.5cm and 1cm);\end{scope}
  \filldraw[white] (3,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(5.25,0);
  \draw[-,thick] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
  \draw[-,thick] (2,0) arc (-180:0:1.5cm and 1cm);
  \draw[-,thick] (3,0) arc (-180:0:0.5);
  \draw[-,gray] (0.5,-0.5)--(0.5,-1.25);
  \draw[-,gray] (3.5,-0.5)--(3.5,-1);
  \draw[-,gray] (2.5,-0.75)--(2.5,-1.25);
  \draw[-,gray] (4.5,-0.75)--(4.5,-1.25);
  \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
  \filldraw[red,thick] (2,0) circle (1pt); \filldraw[red,thick] (3,0) circle (1pt);
  \filldraw[red,thick] (4,0) circle (1pt); \filldraw[red,thick] (5,0) circle (1pt);
\end{tikzpicture}
\begin{tikzpicture}[baseline=-0.5cm]
  \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,-1)--(-0.25,-1)--(-0.25,0);
  \filldraw[pink]   (0.5,0)--(2.5,0)--(2.5,-1)--(0.5,-1)--(0.5,0);
  \filldraw[\lcyan] (2.5,0)--(4.5,0)--(4.5,-1)--(2.5,-1)--(2.5,0);
  \filldraw[pink]   (4.5,0)--(5.25,0)--(5.25,-1)--(4.5,-1)--(4.5,0);
  \filldraw[white] (0,0) arc (-180:0:0.5);
  \filldraw[white] (2,0)--(2,-0.5)--(3,-0.5)--(3,0)--(2,0);
  \filldraw[white] (4,0)--(4,-0.5)--(5,-0.5)--(5,0)--(4,0);
  \draw[-,thick] (-0.25,0)--(5.25,0);
  \draw[-,thick] (0,0) arc (-180:0:0.5);
  \draw[-,thick] (2,0)--(2,-0.5)--(3,-0.5)--(3,0);
  \draw[-,thick] (4,0)--(4,-0.5)--(5,-0.5)--(5,0);
  \draw[-,gray] (0.5,-0.5)--(0.5,-1);
  \draw[-,gray] (2.5,-0.5)--(2.5,-1);
  \draw[-,gray] (4.5,-0.5)--(4.5,-1);
  \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
  \filldraw[red,thick] (2,0) circle (1pt); \filldraw[red,thick] (3,0) circle (1pt);
  \filldraw[red,thick] (4,0) circle (1pt); \filldraw[red,thick] (5,0) circle (1pt);
\end{tikzpicture}}&= A_{12}^{[0]}S_{21}^{[0]}S_{12}^{[0]}, &
v_{18}^{(3)}\equiv\scalebox{0.6}{\begin{tikzpicture}[baseline=-0.6cm]
  \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,-1)--(-0.25,-1)--(-0.25,0);
  \filldraw[pink] (0.5,0)--(5.25,0)--(5.25,-1)--(0.5,-1)--(0.5,0);
  \filldraw[white] (2,0)--(3.5,0)--(3.5,-0.75)--(2,-0.75)--(2,0);
  \filldraw[white] (3.5,0)--(5,0)--(5,-0.75)--(3.5,-0.75)--(3.5,0);
  \filldraw[\lcyan] (2.5,-0.75)--(4.5,-0.75)--(4.5,-1)--(2.5,-1)--(2.5,-0.75);
  \filldraw[white] (0,0)--(0,-0.5)--(1,-0.5)--(1,0)--(0,0);
  \filldraw[white] (3,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(5.25,0);
  \draw[-,thick] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
  \draw[thick] (3,0) arc (-180:0:0.5);
  \draw[-,thick] (2,0)--(2,-0.75)--(3.5,-0.75);
  \draw[-,thick] (5,0)--(5,-0.75)--(3.5,-0.75);
  \draw[-,gray] (0.5,-0.5)--(0.5,-1);
  \draw[-,gray] (3.5,-0.5)--(3.5,-0.75);
  \draw[-,gray] (2.5,-0.75)--(2.5,-1);
  \draw[-,gray] (4.5,-0.75)--(4.5,-1);
  \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
  \filldraw[red,thick] (2,0) circle (1pt); \filldraw[red,thick] (3,0) circle (1pt);
  \filldraw[red,thick] (4,0) circle (1pt); \filldraw[red,thick] (5,0) circle (1pt);
\end{tikzpicture}}&= S_{12}^{[0]}S_2^{[1]},\nonumber\\
v_{16}^{(3)}\equiv\scalebox{0.6}{\begin{tikzpicture}[baseline=-0.7cm]
  \filldraw[\lcyan] (-0.25,0)--(4.5,0)--(4.5,-1)--(-0.25,-1)--(-0.25,0);
  \filldraw[pink] (4.5,0)--(5.25,0)--(5.25,-1)--(4.5,-1)--(4.5,0);
  \filldraw[white] (0,0)--(1.5,0)--(1.5,-0.75)--(0,-0.75)--(0,0);
  \filldraw[white] (1.5,0)--(3,0)--(3,-0.75)--(1.5,-0.75)--(1.5,0);
  \filldraw[pink] (0.5,-0.75)--(2.5,-0.75)--(2.5,-1)--(0.5,-1)--(0.5,-0.75);
  \filldraw[white] (1,0) arc (-180:0:0.5);
  \filldraw[white] (4,0)--(4,-0.5)--(5,-0.5)--(5,0)--(4,0);
  \draw[-,thick] (-0.25,0)--(5.25,0);
  \draw[thick] (1,0) arc (-180:0:0.5);
  \draw[-,thick] (4,0)--(4,-0.5)--(5,-0.5)--(5,0);
  \draw[-,thick] (0,0)--(0,-0.75)--(1.5,-0.75);
  \draw[-,thick] (3,0)--(3,-0.75)--(1.5,-0.75);
  \draw[-,gray] (1.5,-0.5)--(1.5,-0.75);
  \draw[-,gray] (0.5,-0.75)--(0.5,-1);
  \draw[-,gray] (2.5,-0.75)--(2.5,-1);
  \draw[-,gray] (4.5,-0.5)--(4.5,-1);
  \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
  \filldraw[red,thick] (2,0) circle (1pt); \filldraw[red,thick] (3,0) circle (1pt);
  \filldraw[red,thick] (4,0) circle (1pt); \filldraw[red,thick] (5,0) circle (1pt);
\end{tikzpicture}}&= S_1^{[1]}S_{12}^{[0]}, &
v_{19}^{(3)}\equiv\scalebox{0.6}{\begin{tikzpicture}[baseline=-0.5cm]
  \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,-1)--(-0.25,-1)--(-0.25,0);
  \filldraw[pink]   (0.5,0)--(2.5,0)--(2.5,-1)--(0.5,-1)--(0.5,0);
  \filldraw[\lcyan] (2.5,0)--(4.5,0)--(4.5,-1)--(2.5,-1)--(2.5,0);
  \filldraw[pink]   (4.5,0)--(5.25,0)--(5.25,-1)--(4.5,-1)--(4.5,0);
  \filldraw[white] (0,0)--(0,-0.5)--(1,-0.5)--(1,0)--(0,0);
  \filldraw[white] (2,0)--(2,-0.5)--(3,-0.5)--(3,0)--(2,0);
  \filldraw[white] (4,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(5.25,0);
  \draw[-,thick] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
  \draw[-,thick] (2,0)--(2,-0.5)--(3,-0.5)--(3,0);
  \draw[-,thick] (4,0) arc (-180:0:0.5);
  \draw[-,gray] (0.5,-0.5)--(0.5,-1);
  \draw[-,gray] (2.5,-0.5)--(2.5,-1);
  \draw[-,gray] (4.5,-0.5)--(4.5,-1);
  \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
  \filldraw[red,thick] (2,0) circle (1pt); \filldraw[red,thick] (3,0) circle (1pt);
  \filldraw[red,thick] (4,0) circle (1pt); \filldraw[red,thick] (5,0) circle (1pt);
\end{tikzpicture}}&=  S_{12}^{[0]}S_{21}^{[0]}A_{12}^{[0]},\nonumber\\
v_{17}^{(3)}\equiv\scalebox{0.6}{\begin{tikzpicture}[baseline=-0.5cm]
  \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,-1)--(-0.25,-1)--(-0.25,0);
  \filldraw[pink]   (0.5,0)--(2.5,0)--(2.5,-1)--(0.5,-1)--(0.5,0);
  \filldraw[\lcyan] (2.5,0)--(4.5,0)--(4.5,-1)--(2.5,-1)--(2.5,0);
  \filldraw[pink]   (4.5,0)--(5.25,0)--(5.25,-1)--(4.5,-1)--(4.5,0);
  \filldraw[white] (0,0)--(0,-0.5)--(1,-0.5)--(1,0)--(0,0);
  \filldraw[white] (2,0) arc (-180:0:0.5);
  \filldraw[white] (4,0)--(4,-0.5)--(5,-0.5)--(5,0)--(4,0);
  \draw[-,thick] (-0.25,0)--(5.25,0);
  \draw[-,thick] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
  \draw[-,thick] (2,0) arc (-180:0:0.5);
  \draw[-,thick] (4,0)--(4,-0.5)--(5,-0.5)--(5,0);
  \draw[-,gray] (0.5,-0.5)--(0.5,-1);
  \draw[-,gray] (2.5,-0.5)--(2.5,-1);
  \draw[-,gray] (4.5,-0.5)--(4.5,-1);
  \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
  \filldraw[red,thick] (2,0) circle (1pt); \filldraw[red,thick] (3,0) circle (1pt);
  \filldraw[red,thick] (4,0) circle (1pt); \filldraw[red,thick] (5,0) circle (1pt);
\end{tikzpicture}
\begin{tikzpicture}[baseline=-0.5cm]
  \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,-1)--(-0.25,-1)--(-0.25,0);
  \filldraw[pink]   (0.5,0)--(2.5,0)--(2.5,-1)--(0.5,-1)--(0.5,0);
  \filldraw[\lcyan] (2.5,0)--(4.5,0)--(4.5,-1)--(2.5,-1)--(2.5,0);
  \filldraw[pink]   (4.5,0)--(5.25,0)--(5.25,-1)--(4.5,-1)--(4.5,0);
  \filldraw[white] (0,0)--(0,-0.5)--(1,-0.5)--(1,0)--(0,0);
  \filldraw[white] (2,0) arc (-180:0:0.5);
  \filldraw[white] (4,0)--(4,-0.5)--(5,-0.5)--(5,0)--(4,0);
  \draw[-,thick] (-0.25,0)--(5.25,0);
  \draw[-,thick] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
  \draw[-,thick] (2,0) arc (-180:0:0.5);
  \draw[-,thick] (4,0)--(4,-0.5)--(5,-0.5)--(5,0);
  \draw[-,gray] (0.5,-0.5)--(0.5,-1);
  \draw[-,gray] (2.5,-0.5)--(2.5,-1);
  \draw[-,gray] (4.5,-0.5)--(4.5,-1);
  \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
  \filldraw[red,thick] (2,0) circle (1pt); \filldraw[red,thick] (3,0) circle (1pt);
  \filldraw[red,thick] (4,0) circle (1pt); \filldraw[red,thick] (5,0) circle (1pt);
\end{tikzpicture}
\begin{tikzpicture}[baseline=-0.8cm]
  \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,-1.5)--(-0.25,-1.5)--(-0.25,0);
  \filldraw[pink]   (0.5,0)--(2.5,0)--(2.5,-1.5)--(0.5,-1.5)--(0.5,0);
  \filldraw[\lcyan] (2.5,0)--(4.5,0)--(4.5,-1.5)--(2.5,-1.5)--(2.5,0);
  \filldraw[pink]   (4.5,0)--(5.25,0)--(5.25,-1.5)--(4.5,-1.5)--(4.5,0);
  \filldraw[white] (0,0)--(5,0)--(5,-1.25)--(0,-1.25)--(0,0);
  \draw[-,thick] (-0.25,0)--(5.25,0);
  \draw[-,thick] (0,0)--(0,-1.25)--(5,-1.25)--(5,0);
  \draw[-,thick] (1,0)--(1,-1)--(4,-1)--(4,0);
  \draw[-,thick] (2,0) arc (-180:0:0.5);
  \draw[-,gray] (2.5,-0.5)--(2.5,-1);
  \draw[-,gray] (1.5,-1)--(1.5,-1.25);
  \draw[-,gray] (3.5,-1)--(3.5,-1.25);
  \draw[-,gray] (0.5,-1.25)--(0.5,-1.5);
  \draw[-,gray] (2.5,-1.25)--(2.5,-1.5);
  \draw[-,gray] (4.5,-1.25)--(4.5,-1.5);
  \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
  \filldraw[red,thick] (2,0) circle (1pt); \filldraw[red,thick] (3,0) circle (1pt);
  \filldraw[red,thick] (4,0) circle (1pt); \filldraw[red,thick] (5,0) circle (1pt);
\end{tikzpicture}
\begin{tikzpicture}[baseline=-0.8cm]
  \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,-1.5)--(-0.25,-1.5)--(-0.25,0);
  \filldraw[pink]   (0.5,0)--(2.5,0)--(2.5,-1.5)--(0.5,-1.5)--(0.5,0);
  \filldraw[\lcyan] (2.5,0)--(4.5,0)--(4.5,-1.5)--(2.5,-1.5)--(2.5,0);
  \filldraw[pink]   (4.5,0)--(5.25,0)--(5.25,-1.5)--(4.5,-1.5)--(4.5,0);
  \filldraw[white] (0,0)--(5,0)--(5,-1.25)--(0,-1.25)--(0,0);
  \draw[-,thick] (-0.25,0)--(5.25,0);
  \draw[-,thick] (0,0)--(0,-1.25)--(5,-1.25)--(5,0);
  \draw[-,thick] (1,0)--(1,-1)--(4,-1)--(4,0);
  \draw[-,thick] (2,0) arc (-180:0:0.5);
  \draw[-,gray] (2.5,-0.5)--(2.5,-1);
  \draw[-,gray] (1.5,-1)--(1.5,-1.25);
  \draw[-,gray] (3.5,-1)--(3.5,-1.25);
  \draw[-,gray] (0.5,-1.25)--(0.5,-1.5);
  \draw[-,gray] (2.5,-1.25)--(2.5,-1.5);
  \draw[-,gray] (4.5,-1.25)--(4.5,-1.5);
  \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
  \filldraw[red,thick] (2,0) circle (1pt); \filldraw[red,thick] (3,0) circle (1pt);
  \filldraw[red,thick] (4,0) circle (1pt); \filldraw[red,thick] (5,0) circle (1pt);
\end{tikzpicture}}
&=\frac{4g_1^2g_2^2}{(g_1^2+g_2^2)^2}\,
\scalebox{0.6}{\begin{tikzpicture}[baseline=-0.4cm]
  \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,-0.75)--(-0.25,-0.75)--(-0.25,0);
  \filldraw[pink]   (0.5,0)--(2.5,0)--(2.5,-0.75)--(0.5,-0.75)--(0.5,0);
  \filldraw[\lcyan] (2.5,0)--(4.5,0)--(4.5,-0.75)--(2.5,-0.75)--(2.5,0);
  \filldraw[pink]   (4.5,0)--(5.25,0)--(5.25,-0.75)--(4.5,-0.75)--(4.5,0);
  \filldraw[white] (0,0) arc (-180:0:0.5);
  \filldraw[white] (2,0) arc (-180:0:0.5);
  \filldraw[white] (4,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(5.25,0);
  \draw[-,thick] (0,0) arc (-180:0:0.5);
  \draw[-,thick] (2,0) arc (-180:0:0.5);
  \draw[-,thick] (4,0) arc (-180:0:0.5);
  \draw[-,gray] (0.5,-0.5)--(0.5,-0.75);
  \draw[-,gray] (2.5,-0.5)--(2.5,-0.75);
  \draw[-,gray] (4.5,-0.5)--(4.5,-0.75);
  \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
  \filldraw[red,thick] (2,0) circle (1pt); \filldraw[red,thick] (3,0) circle (1pt);
  \filldraw[red,thick] (4,0) circle (1pt); \filldraw[red,thick] (5,0) circle (1pt);
\end{tikzpicture}}+\scalebox{0.6}{\begin{tikzpicture}[baseline=-0.8cm]
  \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,-1.5)--(-0.25,-1.5)--(-0.25,0);
  \filldraw[pink]   (0.5,0)--(2.5,0)--(2.5,-1.5)--(0.5,-1.5)--(0.5,0);
  \filldraw[\lcyan] (2.5,0)--(4.5,0)--(4.5,-1.5)--(2.5,-1.5)--(2.5,0);
  \filldraw[pink]   (4.5,0)--(5.25,0)--(5.25,-1.5)--(4.5,-1.5)--(4.5,0);
  \begin{scope}\clip (0,0)--(2.5,0)--(2.5,-1.25)--(0,-1.25)--(0,0);
    \filldraw[white] (0,0) arc (-180:0:2.5cm and 1.25cm);\end{scope}
  \begin{scope}\clip (2.5,0)--(5,0)--(5,-1.25)--(2.5,-1.25)--(2.5,0);
    \filldraw[white] (0,0) arc (-180:0:2.5cm and 1.25cm);\end{scope}
  \draw[-,thick] (-0.25,0)--(5.25,0);
  \draw[-,thick] (0,0) arc (-180:0:2.5cm and 1.25cm);
  \draw[-,thick] (1,0) arc (-180:0:1.5cm and 1cm);
  \draw[-,thick] (2,0) arc (-180:0:0.5);
  \draw[-,gray] (2.5,-0.5)--(2.5,-1);
  \draw[-,gray] (1.5,-0.75)--(1.5,-1.15);
  \draw[-,gray] (3.5,-0.75)--(3.5,-1.15);
  \draw[-,gray] (0.5,-0.75)--(0.5,-1.5);
  \draw[-,gray] (2.5,-1.25)--(2.5,-1.5);
  \draw[-,gray] (4.5,-0.75)--(4.5,-1.5);
  \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
  \filldraw[red,thick] (2,0) circle (1pt); \filldraw[red,thick] (3,0) circle (1pt);
  \filldraw[red,thick] (4,0) circle (1pt); \filldraw[red,thick] (5,0) circle (1pt);
\end{tikzpicture}}\nonumber\\[1em]
&\quad+2g_1g_2\frac{g_1^2-g_2^2}{(g_1^2+g_2^2)^2}\left(
\scalebox{0.6}{\begin{tikzpicture}[baseline=-0.5cm]
  \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,-1)--(-0.25,-1)--(-0.25,0);
  \filldraw[pink]   (0.5,0)--(2.5,0)--(2.5,-1)--(0.5,-1)--(0.5,0);
  \filldraw[\lcyan] (2.5,0)--(4.5,0)--(4.5,-1)--(2.5,-1)--(2.5,0);
  \filldraw[pink]   (4.5,0)--(5.25,0)--(5.25,-1)--(4.5,-1)--(4.5,0);
  \filldraw[white] (0,0) arc (-180:0:0.5);
  \filldraw[white] (2,0) arc (-180:0:0.5);
  \filldraw[white] (4,0)--(4,-0.5)--(5,-0.5)--(5,0)--(4,0);
  \draw[-,thick] (-0.25,0)--(5.25,0);
  \draw[-,thick] (0,0) arc (-180:0:0.5);
  \draw[-,thick] (2,0) arc (-180:0:0.5);
  \draw[-,thick] (4,0)--(4,-0.5)--(5,-0.5)--(5,0);
  \draw[-,gray] (0.5,-0.5)--(0.5,-1);
  \draw[-,gray] (2.5,-0.5)--(2.5,-1);
  \draw[-,gray] (4.5,-0.5)--(4.5,-1);
  \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
  \filldraw[red,thick] (2,0) circle (1pt); \filldraw[red,thick] (3,0) circle (1pt);
  \filldraw[red,thick] (4,0) circle (1pt); \filldraw[red,thick] (5,0) circle (1pt);
\end{tikzpicture}}
+
\scalebox{0.6}{\begin{tikzpicture}[baseline=-0.5cm]
  \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,-1)--(-0.25,-1)--(-0.25,0);
  \filldraw[pink]   (0.5,0)--(2.5,0)--(2.5,-1)--(0.5,-1)--(0.5,0);
  \filldraw[\lcyan] (2.5,0)--(4.5,0)--(4.5,-1)--(2.5,-1)--(2.5,0);
  \filldraw[pink]   (4.5,0)--(5.25,0)--(5.25,-1)--(4.5,-1)--(4.5,0);
  \filldraw[white] (0,0)--(0,-0.5)--(1,-0.5)--(1,0)--(0,0);
  \filldraw[white] (2,0) arc (-180:0:0.5);
  \filldraw[white] (4,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(5.25,0);
  \draw[-,thick] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
  \draw[-,thick] (2,0) arc (-180:0:0.5);
  \draw[-,thick] (4,0) arc (-180:0:0.5);
  \draw[-,gray] (0.5,-0.5)--(0.5,-1);
  \draw[-,gray] (2.5,-0.5)--(2.5,-1);
  \draw[-,gray] (4.5,-0.5)--(4.5,-1);
  \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
  \filldraw[red,thick] (2,0) circle (1pt); \filldraw[red,thick] (3,0) circle (1pt);
  \filldraw[red,thick] (4,0) circle (1pt); \filldraw[red,thick] (5,0) circle (1pt);
\end{tikzpicture}}
\right)\nonumber\\[1em]
&\quad+\frac{g_1^2-g_2^2}{g_1g_2}\,
\scalebox{0.6}{\begin{tikzpicture}[baseline=-0.8cm]
  \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,-1.5)--(-0.25,-1.5)--(-0.25,0);
  \filldraw[pink]   (0.5,0)--(2.5,0)--(2.5,-1.5)--(0.5,-1.5)--(0.5,0);
  \filldraw[\lcyan] (2.5,0)--(4.5,0)--(4.5,-1.5)--(2.5,-1.5)--(2.5,0);
  \filldraw[pink]   (4.5,0)--(5.25,0)--(5.25,-1.5)--(4.5,-1.5)--(4.5,0);
  \filldraw[white] (0,0)--(5,0)--(5,-1.25)--(0,-1.25)--(0,0);
  \draw[-,thick] (-0.25,0)--(5.25,0);
  \draw[-,thick] (0,0)--(0,-1.25)--(5,-1.25)--(5,0);
  \draw[-,thick] (1,0) arc (-180:0:1.5cm and 1cm);
  \draw[-,thick] (2,0) arc (-180:0:0.5);
  \draw[-,gray] (2.5,-0.5)--(2.5,-1);
  \draw[-,gray] (1.5,-0.75)--(1.5,-1.25);
  \draw[-,gray] (3.5,-0.75)--(3.5,-1.25);
  \draw[-,gray] (0.5,-1.25)--(0.5,-1.5);
  \draw[-,gray] (2.5,-1.25)--(2.5,-1.5);
  \draw[-,gray] (4.5,-1.25)--(4.5,-1.5);
  \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
  \filldraw[red,thick] (2,0) circle (1pt); \filldraw[red,thick] (3,0) circle (1pt);
  \filldraw[red,thick] (4,0) circle (1pt); \filldraw[red,thick] (5,0) circle (1pt);
\end{tikzpicture}}
+\frac{2(g_1^4+g_2^4)}{(g_1^2+g_2^2)^2}\,
\scalebox{0.6}{\begin{tikzpicture}[baseline=-0.5cm]
  \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,-1)--(-0.25,-1)--(-0.25,0);
  \filldraw[pink]   (0.5,0)--(2.5,0)--(2.5,-1)--(0.5,-1)--(0.5,0);
  \filldraw[\lcyan] (2.5,0)--(4.5,0)--(4.5,-1)--(2.5,-1)--(2.5,0);
  \filldraw[pink]   (4.5,0)--(5.25,0)--(5.25,-1)--(4.5,-1)--(4.5,0);
  \filldraw[white] (0,0)--(0,-0.5)--(1,-0.5)--(1,0)--(0,0);
  \filldraw[white] (2,0) arc (-180:0:0.5);
  \filldraw[white] (4,0)--(4,-0.5)--(5,-0.5)--(5,0)--(4,0);
  \draw[-,thick] (-0.25,0)--(5.25,0);
  \draw[-,thick] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
  \draw[-,thick] (2,0) arc (-180:0:0.5);
  \draw[-,thick] (4,0)--(4,-0.5)--(5,-0.5)--(5,0);
  \draw[-,gray] (0.5,-0.5)--(0.5,-1);
  \draw[-,gray] (2.5,-0.5)--(2.5,-1);
  \draw[-,gray] (4.5,-0.5)--(4.5,-1);
  \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
  \filldraw[red,thick] (2,0) circle (1pt); \filldraw[red,thick] (3,0) circle (1pt);
  \filldraw[red,thick] (4,0) circle (1pt); \filldraw[red,thick] (5,0) circle (1pt);
\end{tikzpicture}
\begin{tikzpicture}[baseline=-1cm]
  \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,-1)--(-0.25,-1)--(-0.25,0);
  \filldraw[pink]   (0.5,0)--(2.5,0)--(2.5,-1)--(0.5,-1)--(0.5,0);
  \filldraw[\lcyan] (2.5,0)--(4.5,0)--(4.5,-1)--(2.5,-1)--(2.5,0);
  \filldraw[pink]   (4.5,0)--(5.25,0)--(5.25,-1)--(4.5,-1)--(4.5,0);
  \filldraw[white] (0,0)--(0,-0.5)--(1,-0.5)--(1,0)--(0,0);
  \filldraw[white] (2,0) arc (-180:0:0.5);
  \filldraw[white] (4,0)--(4,-0.5)--(5,-0.5)--(5,0)--(4,0);
  \draw[-,thick] (-0.25,0)--(5.25,0);
  \draw[-,thick] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
  \draw[-,thick] (2,0) arc (-180:0:0.5);
  \draw[-,thick] (4,0)--(4,-0.5)--(5,-0.5)--(5,0);
  \draw[-,gray] (0.5,-0.5)--(0.5,-1);
  \draw[-,gray] (2.5,-0.5)--(2.5,-1);
  \draw[-,gray] (4.5,-0.5)--(4.5,-1);
  \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
  \filldraw[red,thick] (2,0) circle (1pt); \filldraw[red,thick] (3,0) circle (1pt);
  \filldraw[red,thick] (4,0) circle (1pt); \filldraw[red,thick] (5,0) circle (1pt);
\end{tikzpicture}

==> (inline-27) <==
\begin{tikzpicture}[baseline=-0.6cm,scale=1]
  \filldraw[\lcyan] (-0.25,-1) rectangle (0.5,0);
  \filldraw[pink] (0.5,-1) rectangle (2,0);
  \filldraw[\lcyan] (2,-1) rectangle (3,0);
  \filldraw[pink] (3,-1) rectangle (3.25,0);
  \filldraw[white] (0,0) arc (-180:0:0.5);
  \draw[-,thick,gray] (-0.25,0)--(3.25,0);
  \draw[thick,black] (0,0) arc (-180:0:0.5);
  \draw[gray] (0.5,-0.5)--(0.5,-1);
  \draw[thick] (2,0)--(2,-1);
  \draw[thick] (3,0)--(3,-1);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}\right)=\scalebox{0.74}{\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)},scale=1]
  \filldraw[\lcyan] (-0.25,0.15) rectangle (0.5,1.65);
  \filldraw[pink] (0.5,0.15) rectangle (2,1.65);
  \filldraw[\lcyan] (2,0.15) rectangle (3,1.65);
  \filldraw[pink] (3,0.15) rectangle (3.25,1.65);
  \filldraw[white] (1,1.65) arc (0:-180:0.5);
  \filldraw[white] (1,0.15) arc (0:180:0.5);
  \draw[-,thick,gray] (-0.25,0.15)--(3.25,0.15);
  \draw[-,thick,gray] (-0.25,1.65)--(3.25,1.65);
  \draw[-,thick] (1,1.65) arc (0:-180:0.5);
  \draw[-,thick] (1,0.15) arc (0:180:0.5);
  \draw[-,gray] (0.5,0.65)--(0.5,1.15);
  \draw[-,thick] (2,0.15)--(2,1.65);
  \draw[-,thick] (3,0.15)--(3,1.65);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,1.65) circle (1pt);
  \foreach \x in {0,...,3} \filldraw[teal,thick] (\x,0.15) circle (1pt);
  \filldraw[\lcyan] (-0.25,-1) rectangle (0.5,0);
  \filldraw[pink] (0.5,-1) rectangle (2,0);
  \filldraw[\lcyan] (2,-1) rectangle (3,0);
  \filldraw[pink] (3,-1) rectangle (3.25,0);
  \filldraw[white] (0,0) arc (-180:0:0.5);
  \draw[-,thick,gray] (-0.25,0)--(3.25,0);
  \draw[thick,black] (0,0) arc (-180:0:0.5);
  \draw[gray] (0.5,-0.5)--(0.5,-1);
  \draw[thick] (2,0)--(2,-1);
  \draw[thick] (3,0)--(3,-1);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}
=
\scalebox{0.74}{\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)},scale=1]
  \filldraw[\lcyan] (-0.25,0) rectangle (0.5,1.5);
  \filldraw[pink] (0.5,0) rectangle (2,1.5);
  \filldraw[\lcyan] (2,0) rectangle (3,1.5);
  \filldraw[pink] (3,0) rectangle (3.25,1.5);
  \filldraw[white] (1,1.5) arc (0:-180:0.5);
  \filldraw[\lcyan] (-0.25,-1) rectangle (0.5,0);
  \filldraw[pink] (0.5,-1) rectangle (2,0);
  \filldraw[\lcyan] (2,-1) rectangle (3,0);
  \filldraw[pink] (3,-1) rectangle (3.25,0);
  \fill[white] (0.5,0) circle (0.5);
  \draw[-,thick,gray] (-0.25,1.5)--(3.25,1.5);
  \draw[-,thick] (1,1.5) arc (0:-180:0.5);
  \draw[-,thick] (1,0) arc (0:180:0.5);
  \draw[-,gray] (0.5,0.5)--(0.5,1);
  \draw[-,thick] (2,0)--(2,1.5);
  \draw[-,thick] (3,0)--(3,1.5);
  \draw[thick,black] (0,0) arc (-180:0:0.5);
  \draw[gray] (0.5,-0.5)--(0.5,-1);
  \draw[thick] (2,0)--(2,-1);
  \draw[thick] (3,0)--(3,-1);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,1.5) circle (1pt);
\end{tikzpicture}}
=-(g_1^2+g_2^2)\scalebox{0.74}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
  \filldraw[\lcyan] (-0.25,-1) rectangle (0.5,0);
  \filldraw[pink] (0.5,-1) rectangle (2,0);
  \filldraw[\lcyan] (2,-1) rectangle (3,0);
  \filldraw[pink] (3,-1) rectangle (3.25,0);
  \filldraw[white] (0,0) arc (-180:0:0.5);
  \draw[-,thick,gray] (-0.25,0)--(3.25,0);
  \draw[thick,black] (0,0) arc (-180:0:0.5);
  \draw[gray] (0.5,-0.5)--(0.5,-1);
  \draw[thick] (2,0)--(2,-1);
  \draw[thick] (3,0)--(3,-1);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}
\begin{tikzpicture}[baseline=-0.6cm,scale=1]
  \filldraw[\lcyan] (-0.25,-1) rectangle (0.5,0);
  \filldraw[pink] (0.5,-1) rectangle (2,0);
  \filldraw[\lcyan] (2,-1) rectangle (3,0);
  \filldraw[pink] (3,-1) rectangle (3.25,0);
  \filldraw[white] (0,0) arc (-180:0:0.5);
  \draw[-,thick,gray] (-0.25,0)--(3.25,0);
  \draw[thick,black] (0,0) arc (-180:0:0.5);
  \draw[gray] (0.5,-0.5)--(0.5,-1);
  \draw[thick] (2,0)--(2,-1);
  \draw[thick] (3,0)--(3,-1);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
    \end{tikzpicture}}\right)=\scalebox{0.8}{\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)},scale=1]
  \filldraw[\lcyan] (-0.25,0.15) rectangle (0,1.65);
  \filldraw[pink] (0,0.15) rectangle (1.5,1.65);
  \filldraw[\lcyan] (1.5,0.15) rectangle (3,1.65);
  \filldraw[pink] (3,0.15) rectangle (3.25,1.65);
  \filldraw[white] (2,1.65) arc (0:-180:0.5);
  \filldraw[white] (2,0.15) arc (0:180:0.5);
  \draw[-,thick,gray] (-0.25,0.15)--(3.25,0.15);
  \draw[-,thick,gray] (-0.25,1.65)--(3.25,1.65);
  \draw[-,thick] (2,1.65) arc (0:-180:0.5);
  \draw[-,thick] (2,0.15) arc (0:180:0.5);
  \draw[-,gray] (1.5,0.65)--(1.5,1.15);
  \draw[-,thick] (0,0.15)--(0,1.65);
  \draw[-,thick] (3,0.15)--(3,1.65);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,1.65) circle (1pt);
  \foreach \x in {0,...,3} \filldraw[teal,thick] (\x,0.15) circle (1pt);
  \filldraw[\lcyan] (-0.25,-1) rectangle (0.5,0);
  \filldraw[pink] (0.5,-1) rectangle (2,0);
  \filldraw[\lcyan] (2,-1) rectangle (3,0);
  \filldraw[pink] (3,-1) rectangle (3.25,0);
  \filldraw[white] (0,0) arc (-180:0:0.5);
  \draw[-,thick,gray] (-0.25,0)--(3.25,0);
  \draw[thick,black] (0,0) arc (-180:0:0.5);
  \draw[gray] (0.5,-0.5)--(0.5,-1);
  \draw[thick] (2,0)--(2,-1);
  \draw[thick] (3,0)--(3,-1);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}=
\scalebox{0.8}{\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)},scale=1]
  \fill[\lcyan] (-0.25,0) rectangle (0,1.5);
  \fill[pink] (0,0) rectangle (1.5,1.5);
  \fill[\lcyan] (1.5,0) rectangle (3,1.5);
  \fill[pink] (3,0) rectangle (3.25,1.5);
  \fill[white] (2,1.5) arc (0:-180:0.5);
  \fill[\lcyan] (-0.25,-1) rectangle (0.5,0);
  \fill[pink] (0.5,-1) rectangle (2,0);
  \fill[\lcyan] (2,-1) rectangle (3,0);
  \fill[pink] (3,-1) rectangle (3.25,0);
  \fill[pink] (2,0) arc (0:180:0.5);
  \fill[pink] (0,0) arc (-180:0:0.5);
  \fill[\lcyan] (-0.25,-0.03) rectangle (0,0.03);
  \fill[pink] (0,-0.03) rectangle (2,0.03);
  \fill[\lcyan] (2,-0.03) rectangle (3,0.03);
  \fill[pink] (3,-0.03) rectangle (3.25,0.03);
  \draw[-,thick,gray] (-0.25,1.5)--(3.25,1.5);
  \draw[-,thick] (2,1.5) arc (0:-180:0.5);
  \draw[-,thick] (2,0) arc (0:180:0.5);
  \draw[-,gray] (1.5,0.5)--(1.5,1);
  \draw[-,thick] (0,0)--(0,1.5);
  \draw[-,thick] (3,0)--(3,1.5);
  \draw[thick,black] (0,0) arc (-180:0:0.5);
  \draw[gray] (0.5,-0.5)--(0.5,-1);
  \draw[-,thick] (2,0)--(2,-1);
  \draw[-,thick] (3,0)--(3,-1);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,1.5) circle (1pt);
\end{tikzpicture}}
=g_2^2\times\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
  \filldraw[\lcyan] (-0.25,-1) rectangle (0,0);
  \filldraw[pink] (0,-1) rectangle (1.5,0);
  \filldraw[\lcyan] (1.5,-1) rectangle (3,0);
  \filldraw[pink] (3,-1) rectangle (3.25,0);
  \filldraw[white] (1,0) arc (-180:0:0.5);
  \draw[-,thick,gray] (-0.25,0)--(3.25,0);
  \draw[thick,black] (1,0) arc (-180:0:0.5);
  \draw[gray] (1.5,-0.5)--(1.5,-1);
  \draw[thick] (0,0)--(0,-1);
  \draw[thick] (3,0)--(3,-1);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}
\begin{pmatrix}
    g_1^2+g_2^2 & - g_2^2 & 0\\
    -g_2^2 & g_1^2+g_2^2 & -g_1^2\\
    0 &- g_1^2& g_1^2+g_2^2
\end{pmatrix}
\begin{tikzpicture}[baseline=-0.6cm,scale=1]
  \filldraw[\lcyan] (-0.25,-1) rectangle (0.5,0);
  \filldraw[pink] (0.5,-1) rectangle (3.25,0);
  \filldraw[white] (0,0) arc (-180:0:0.5);
  \draw[-,thick,gray] (-0.25,0)--(3.25,0);
  \draw[thick,black] (0,0) arc (-180:0:0.5);
  \draw[gray] (0.5,-0.5)--(0.5,-1);
  \draw[thick,dashed] (2,0)--(2,-1);
  \draw[thick,dashed] (3,0)--(3,-1);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}\right)=\scalebox{0.74}{\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)},scale=1]
  \filldraw[\lcyan] (-0.25,0.15) rectangle (0.5,1.65);
  \filldraw[pink] (0.5,0.15) rectangle (3.25,1.65);
  \filldraw[white] (1,1.65) arc (0:-180:0.5);
  \filldraw[white] (1,0.15) arc (0:180:0.5);
  \draw[-,thick,gray] (-0.25,0.15)--(3.25,0.15);
  \draw[-,thick,gray] (-0.25,1.65)--(3.25,1.65);
  \draw[-,thick] (1,1.65) arc (0:-180:0.5);
  \draw[-,thick] (1,0.15) arc (0:180:0.5);
  \draw[-,gray] (0.5,0.65)--(0.5,1.15);
  \draw[-,thick,dashed] (2,0.15)--(2,1.65);
  \draw[-,thick,dashed] (3,0.15)--(3,1.65);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,1.65) circle (1pt);
  \foreach \x in {0,...,3} \filldraw[teal,thick] (\x,0.15) circle (1pt);
  \filldraw[\lcyan] (-0.25,-1) rectangle (0.5,0);
  \filldraw[pink] (0.5,-1) rectangle (3.25,0);
  \filldraw[white] (0,0) arc (-180:0:0.5);
  \draw[-,thick,gray] (-0.25,0)--(3.25,0);
  \draw[thick,black] (0,0) arc (-180:0:0.5);
  \draw[gray] (0.5,-0.5)--(0.5,-1);
  \draw[thick,dashed] (2,0)--(2,-1);
  \draw[thick,dashed] (3,0)--(3,-1);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}
=
\scalebox{0.74}{\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)},scale=1]
  \filldraw[\lcyan] (-0.25,0) rectangle (0.5,1.5);
  \filldraw[pink] (0.5,0) rectangle (3.25,1.5);
  \filldraw[white] (1,1.5) arc (0:-180:0.5);
  \filldraw[\lcyan] (-0.25,-1) rectangle (0.5,0);
  \filldraw[pink] (0.5,-1) rectangle (3.25,0);
  \fill[white] (0.5,0) circle (0.5);
  \draw[-,thick,gray] (-0.25,1.5)--(3.25,1.5);
  \draw[-,thick] (1,1.5) arc (0:-180:0.5);
  \draw[-,thick] (1,0) arc (0:180:0.5);
  \draw[-,gray] (0.5,0.5)--(0.5,1);
  \draw[-,thick,dashed] (2,0)--(2,1.5);
  \draw[-,thick,dashed] (3,0)--(3,1.5);
  \draw[thick,black] (0,0) arc (-180:0:0.5);
  \draw[gray] (0.5,-0.5)--(0.5,-1);
  \draw[thick,dashed] (2,0)--(2,-1);
  \draw[thick,dashed] (3,0)--(3,-1);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,1.5) circle (1pt);
\end{tikzpicture}}
=-(g_1^2+g_2^2)\scalebox{0.74}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
  \filldraw[\lcyan] (-0.25,-1) rectangle (0.5,0);
  \filldraw[pink] (0.5,-1) rectangle (3.25,0);
  \filldraw[white] (0,0) arc (-180:0:0.5);
  \draw[-,thick,gray] (-0.25,0)--(3.25,0);
  \draw[thick,black] (0,0) arc (-180:0:0.5);
  \draw[gray] (0.5,-0.5)--(0.5,-1);
  \draw[thick,dashed] (2,0)--(2,-1);
  \draw[thick,dashed] (3,0)--(3,-1);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}
\begin{tikzpicture}[baseline=-0.6cm,scale=1]
  \filldraw[\lcyan] (-0.25,-1) rectangle (0.5,0);
  \filldraw[pink] (0.5,-1) rectangle (3.25,0);
  \filldraw[white] (0,0) arc (-180:0:0.5);
  \draw[-,thick,gray] (-0.25,0)--(3.25,0);
  \draw[thick,black] (0,0) arc (-180:0:0.5);
  \draw[gray] (0.5,-0.5)--(0.5,-1);
  \draw[thick,dashed] (2,0)--(2,-1);
  \draw[thick,dashed] (3,0)--(3,-1);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
    \end{tikzpicture}}\right)=\scalebox{0.8}{\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)},scale=1]
  \filldraw[\lcyan] (-0.25,0.15) rectangle (1.5,1.65);
  \filldraw[pink] (1.5,0.15) rectangle (3.25,1.65);
  \filldraw[white] (2,1.65) arc (0:-180:0.5);
  \filldraw[white] (2,0.15) arc (0:180:0.5);
  \draw[-,thick,gray] (-0.25,0.15)--(3.25,0.15);
  \draw[-,thick,gray] (-0.25,1.65)--(3.25,1.65);
  \draw[-,thick] (2,1.65) arc (0:-180:0.5);
  \draw[-,thick] (2,0.15) arc (0:180:0.5);
  \draw[-,gray] (1.5,0.65)--(1.5,1.15);
  \draw[-,thick,dashed] (0,0.15)--(0,1.65);
  \draw[-,thick,dashed] (3,0.15)--(3,1.65);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,1.65) circle (1pt);
  \foreach \x in {0,...,3} \filldraw[teal,thick] (\x,0.15) circle (1pt);
  \filldraw[\lcyan] (-0.25,-1) rectangle (0.5,0);
  \filldraw[pink] (0.5,-1) rectangle (3.25,0);
  \filldraw[white] (0,0) arc (-180:0:0.5);
  \draw[-,thick,gray] (-0.25,0)--(3.25,0);
  \draw[thick,black] (0,0) arc (-180:0:0.5);
  \draw[gray] (0.5,-0.5)--(0.5,-1);
  \draw[thick,dashed] (2,0)--(2,-1);
  \draw[thick,dashed] (3,0)--(3,-1);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}=
\scalebox{0.8}{\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)},scale=1]
  \fill[\lcyan] (-0.25,0) rectangle (1.5,1.5);
  \fill[pink] (1.5,0) rectangle (3.25,1.5);
  \fill[white] (2,1.5) arc (0:-180:0.5);
  \fill[\lcyan] (-0.25,-1) rectangle (0.5,0);
  \fill[pink] (0.5,-1) rectangle (3.25,0);
  \fill[pink] (2,0) arc (0:180:0.5);
  \fill[\lcyan] (0,0) arc (-180:0:0.5);
  \fill[\lcyan] (-0.25,-0.03) rectangle (1,0.03);
  \fill[pink] (1,-0.03) rectangle (3.25,0.03);
  \draw[-,thick,gray] (-0.25,1.5)--(3.25,1.5);
  \draw[-,thick] (2,1.5) arc (0:-180:0.5);
  \draw[-,thick] (1,0) arc (180:90:0.5);
  \draw[-,thick,dashed] (1.5,0.5) arc (90:0:0.5);
  \draw[-,gray] (1.5,0.5)--(1.5,1);
  \draw[-,thick,dashed] (0,0)--(0,1.5);
  \draw[-,thick,dashed] (3,0)--(3,1.5);
  \draw[-,thick,dashed] (0,0) arc (-180:-90:0.5);
  \draw[-,thick] (0.5,-0.5) arc (-90:0:0.5);
  \draw[gray] (0.5,-0.5)--(0.5,-1);
  \draw[-,thick,dashed] (2,0)--(2,-1);
  \draw[-,thick,dashed] (3,0)--(3,-1);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,1.5) circle (1pt);
\end{tikzpicture}}
=g_1g_2\times\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
  \filldraw[\lcyan] (-0.25,-1) rectangle (1.5,0);
  \filldraw[pink] (1.5,-1) rectangle (3.25,0);
  \filldraw[white] (1,0) arc (-180:0:0.5);
  \draw[-,thick,gray] (-0.25,0)--(3.25,0);
  \draw[thick,black] (1,0) arc (-180:0:0.5);
  \draw[gray] (1.5,-0.5)--(1.5,-1);
  \draw[thick,dashed] (0,0)--(0,-1);
  \draw[thick,dashed] (3,0)--(3,-1);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}
\begin{pmatrix}
g_1^2+g_2^2 & -g_1 g_2 & 0\\
-g_1 g_2 & g_1^2+g_2^2 & -g_1 g_2\\
0 & -g_1 g_2 & g_1^2+g_2^2
\end{pmatrix}
\begin{tikzpicture}[baseline=-0.4cm]
  \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,-0.75)--(-0.25,-0.75)--(-0.25,0);
  \filldraw[pink] (0.5,0)--(2.5,0)--(2.5,-0.75)--(0.5,-0.75)--(0.5,0);
 \filldraw[\lcyan] (2.5,0)--(3.25,0)--(3.25,-0.75)--(2.5,-0.75)--(2.5,0);
  \filldraw[white] (0,0) arc (-180:0:0.5);
  \filldraw[white] (2,0) arc (-180:0:0.5);
 \draw[-,thick] (-0.25,0)--(3.25,0);
 \draw[-,thick] (0,0) arc (-180:0:0.5);
 \draw[-,thick] (2,0) arc (-180:0:0.5);
  \draw[-,gray] (0.5,-0.5)--(0.5,-0.75); \draw[-,gray] (2.5,-0.5)--(2.5,-0.75);
   \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt); \filldraw[red,thick] (2,0) circle (1pt);
   \filldraw[red,thick] (3,0) circle (1pt);
\end{tikzpicture}}\,\right)\nonumber\\[0.2cm]
&=\,\scalebox{0.8}{\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)},scale=1]
  \filldraw[\lcyan] (-0.25,0.15) rectangle (0,1.65);
  \filldraw[\lcyan] (3,0.15) rectangle (3.25,1.65);
  \draw[-,thick,gray] (-0.25,0.15)--(3.25,0.15);
  \draw[-,thick,gray] (-0.25,1.65)--(3.25,1.65);
  \draw[-,thick] (2,1.65) arc (0:-180:0.5);
  \draw[-,thick] (2,0.15) arc (0:180:0.5);
  \draw[-,gray] (1.5,0.65)--(1.5,1.15);
  \draw[-,thick] (0,0.15)--(0,1.65);
  \draw[-,thick] (3,0.15)--(3,1.65);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,1.65) circle (1pt);
  \foreach \x in {0,...,3} \filldraw[teal,thick] (\x,0.15) circle (1pt);
  \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,-0.75)--(-0.25,-0.75)--(-0.25,0);
  \filldraw[pink] (0.5,0)--(2.5,0)--(2.5,-0.75)--(0.5,-0.75)--(0.5,0);
  \filldraw[\lcyan] (2.5,0)--(3.25,0)--(3.25,-0.75)--(2.5,-0.75)--(2.5,0);
  \filldraw[white] (0,0) arc (-180:0:0.5);
  \filldraw[white] (2,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(3.25,0);
  \draw[-,thick] (0,0) arc (-180:0:0.5);
  \draw[-,thick] (2,0) arc (-180:0:0.5);
  \draw[-,gray] (0.5,-0.5)--(0.5,-0.75); \draw[-,gray] (2.5,-0.5)--(2.5,-0.75);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}
=\scalebox{0.8}{\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)},scale=1]
  \filldraw[\lcyan] (-0.25,0.15) rectangle (0,1.65);
  \filldraw[\lcyan] (0,0.15) rectangle (1.5,1.65);
  \filldraw[pink] (1.5,0.15) rectangle (3,1.65);
  \filldraw[\lcyan] (3,0.15) rectangle (3.25,1.65);
  \filldraw[white] (2,1.65) arc (0:-180:0.5);
  \filldraw[pink] (2,0.15) arc (0:180:0.5);
  \draw[-,thick,gray] (-0.25,0.15)--(3.25,0.15);
  \draw[-,thick,gray] (-0.25,1.65)--(3.25,1.65);
  \draw[-,thick] (2,1.65) arc (0:-180:0.5);
  \draw[-,thick,dashed] (2,0.15) arc (0:90:0.5);
  \draw[-,thick] (1.5,0.65) arc (90:180:0.5);
  \draw[-,gray] (1.5,0.65)--(1.5,1.15);
  \draw[-,thick,dashed] (0,0.15)--(0,1.65);
  \draw[-,thick] (3,0.15)--(3,1.65);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,1.65) circle (1pt);
  \foreach \x in {0,...,3} \filldraw[teal,thick] (\x,0.15) circle (1pt);
  \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,-0.75)--(-0.25,-0.75)--(-0.25,0);
  \filldraw[pink] (0.5,0)--(2.5,0)--(2.5,-0.75)--(0.5,-0.75)--(0.5,0);
  \filldraw[\lcyan] (2.5,0)--(3.25,0)--(3.25,-0.75)--(2.5,-0.75)--(2.5,0);
  \filldraw[\lcyan] (0,0) arc (-180:0:0.5);
  \filldraw[pink] (2,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(3.25,0);
  \draw[-,thick,dashed] (0,0) arc (-180:-90:0.5);
  \draw[-,thick] (0.5,-0.5) arc (-90:0:0.5);
  \draw[-,thick,dashed] (2,0) arc (-180:-90:0.5);
  \draw[-,thick] (2.5,-0.5) arc (-90:0:0.5);
  \draw[-,gray] (0.5,-0.5)--(0.5,-0.75); \draw[-,gray] (2.5,-0.5)--(2.5,-0.75);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}\,+\,\scalebox{0.8}{\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)},scale=1]
  \filldraw[\lcyan] (-0.25,0.15) rectangle (0,1.65);
  \filldraw[pink] (0,0.15) rectangle (1.5,1.65);
  \filldraw[\lcyan] (1.5,0.15) rectangle (3,1.65);
  \filldraw[\lcyan] (3,0.15) rectangle (3.25,1.65);
  \filldraw[white] (2,1.65) arc (0:-180:0.5);
  \filldraw[pink] (2,0.15) arc (0:180:0.5);
  \draw[-,thick,gray] (-0.25,0.15)--(3.25,0.15);
  \draw[-,thick,gray] (-0.25,1.65)--(3.25,1.65);
  \draw[-,thick] (2,1.65) arc (0:-180:0.5);
  \draw[-,thick] (2,0.15) arc (0:90:0.5);
  \draw[-,thick,dashed] (1.5,0.65) arc (90:180:0.5);
  \draw[-,gray] (1.5,0.65)--(1.5,1.15);
  \draw[-,thick] (0,0.15)--(0,1.65);
  \draw[-,thick,dashed] (3,0.15)--(3,1.65);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,1.65) circle (1pt);
  \foreach \x in {0,...,3} \filldraw[teal,thick] (\x,0.15) circle (1pt);
  \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,-0.75)--(-0.25,-0.75)--(-0.25,0);
  \filldraw[pink] (0.5,0)--(2.5,0)--(2.5,-0.75)--(0.5,-0.75)--(0.5,0);
  \filldraw[\lcyan] (2.5,0)--(3.25,0)--(3.25,-0.75)--(2.5,-0.75)--(2.5,0);
  \filldraw[pink] (0,0) arc (-180:0:0.5);
  \filldraw[\lcyan] (2,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(3.25,0);
  \draw[-,thick] (0,0) arc (-180:-90:0.5);
  \draw[-,thick,dashed] (0.5,-0.5) arc (-90:0:0.5);
  \draw[-,thick] (2,0) arc (-180:-90:0.5);
  \draw[-,thick,dashed] (2.5,-0.5) arc (-90:0:0.5);
  \draw[-,gray] (0.5,-0.5)--(0.5,-0.75); \draw[-,gray] (2.5,-0.5)--(2.5,-0.75);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}\label{eq:e2(v1M2)twoterms}\\[0.2cm]
&=\,\scalebox{0.8}{\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)},scale=1]
  \filldraw[\lcyan] (-0.25,0) rectangle (0,1.5);
  \filldraw[\lcyan] (0,0) rectangle (1.5,1.5);
  \filldraw[pink] (1.5,0) rectangle (3,1.5);
  \filldraw[\lcyan] (3,0) rectangle (3.25,1.5);
  \filldraw[white] (2,1.5) arc (0:-180:0.5);
  \filldraw[pink] (2,0) arc (0:180:0.5);
  \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,-0.75)--(-0.25,-0.75)--(-0.25,0);
  \filldraw[pink] (0.5,0)--(2.5,0)--(2.5,-0.75)--(0.5,-0.75)--(0.5,0);
  \filldraw[\lcyan] (2.5,0)--(3.25,0)--(3.25,-0.75)--(2.5,-0.75)--(2.5,0);
  \filldraw[\lcyan] (0,0) arc (-180:0:0.5);
  \filldraw[pink] (2,0) arc (-180:0:0.5);
  \fill[\lcyan] (-0.25,-0.03) rectangle (1,0.03);
  \fill[pink] (1,-0.03) rectangle (3,0.03);
  \fill[\lcyan] (3,-0.03) rectangle (3.25,0.03);
  \draw[-,thick,gray] (-0.25,1.5)--(3.25,1.5);
  \draw[-,thick] (2,1.5) arc (0:-180:0.5);
  \draw[-,thick,dashed] (2,0) arc (0:90:0.5);
  \draw[-,thick] (1.5,0.5) arc (90:180:0.5);
  \draw[-,gray] (1.5,0.5)--(1.5,1);
  \draw[-,thick,dashed] (0,0)--(0,1.5);
  \draw[-,thick] (3,0)--(3,1.5);
  \draw[-,thick,dashed] (0,0) arc (-180:-90:0.5);
  \draw[-,thick] (0.5,-0.5) arc (-90:0:0.5);
  \draw[-,thick,dashed] (2,0) arc (-180:-90:0.5);
  \draw[-,thick] (2.5,-0.5) arc (-90:0:0.5);
  \draw[-,gray] (0.5,-0.5)--(0.5,-0.75); \draw[-,gray] (2.5,-0.5)--(2.5,-0.75);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,1.5) circle (1pt);
\end{tikzpicture}}\,+\,\scalebox{0.8}{\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)},scale=1]
  \filldraw[\lcyan] (-0.25,0) rectangle (0,1.5);
  \filldraw[pink] (0,0) rectangle (1.5,1.5);
  \filldraw[\lcyan] (1.5,0) rectangle (3,1.5);
  \filldraw[\lcyan] (3,0) rectangle (3.25,1.5);
  \filldraw[white] (2,1.5) arc (0:-180:0.5);
  \filldraw[pink] (2,0) arc (0:180:0.5);
  \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,-0.75)--(-0.25,-0.75)--(-0.25,0);
  \filldraw[pink] (0.5,0)--(2.5,0)--(2.5,-0.75)--(0.5,-0.75)--(0.5,0);
  \filldraw[\lcyan] (2.5,0)--(3.25,0)--(3.25,-0.75)--(2.5,-0.75)--(2.5,0);
  \filldraw[pink] (0,0) arc (-180:0:0.5);
  \filldraw[\lcyan] (2,0) arc (-180:0:0.5);
  \fill[\lcyan] (-0.25,-0.03) rectangle (0,0.03);
  \fill[pink] (0,-0.03) rectangle (2,0.03);
  \fill[\lcyan] (2,-0.03) rectangle (3.25,0.03);
  \draw[-,thick,gray] (-0.25,1.5)--(3.25,1.5);
  \draw[-,thick] (2,1.5) arc (0:-180:0.5);
  \draw[-,thick] (2,0) arc (0:90:0.5);
  \draw[-,thick,dashed] (1.5,0.5) arc (90:180:0.5);
  \draw[-,gray] (1.5,0.5)--(1.5,1);
  \draw[-,thick] (0,0)--(0,1.5);
  \draw[-,thick,dashed] (3,0)--(3,1.5);
  \draw[-,thick] (0,0) arc (-180:-90:0.5);
  \draw[-,thick,dashed] (0.5,-0.5) arc (-90:0:0.5);
  \draw[-,thick] (2,0) arc (-180:-90:0.5);
  \draw[-,thick,dashed] (2.5,-0.5) arc (-90:0:0.5);
  \draw[-,gray] (0.5,-0.5)--(0.5,-0.75); \draw[-,gray] (2.5,-0.5)--(2.5,-0.75);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,1.5) circle (1pt);
\end{tikzpicture}}\label{eq:e2(v1M2)twotermssmooth}\\[0.2cm]
& = -g_1g_2^2(Z_1A_{12}^{[0]}X_{21}-X_{12}A_{21}^{[0]}Z_1)\label{eq:e2(v1M2)}\\[0.2cm]
& = g_2^2 \scalebox{0.8}{\begin{tikzpicture}[baseline=-0.7cm]
  \filldraw[\lcyan] (-0.25,0)--(3.25,0)--(3.25,-1.25)--(-0.25,-1.25)--(-0.25,0);
  \filldraw[pink](0.5,-0.5)--(2.5,-0.5)--(2.5,-1.25)--(0.5,-1.25)--(0.5,-0.5);
  \begin{scope}\clip (0,0)--(1.5,0)--(1.5,-1)--(0,-1)--(0,0);  \filldraw[white] (0,0) arc (-180:0:1.5cm and 1cm);\end{scope}
  \begin{scope}\clip (1.5,0)--(3,0)--(3,-1)--(1.5,-1)--(1.5,0);  \filldraw[white] (0,0) arc (-180:0:1.5cm and 1cm);\end{scope}
    \filldraw[white] (1,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(3.25,0);
  \draw[-,thick] (0,0) arc (-180:0:1.5cm and 1cm);
  \draw[-,thick] (1,0) arc (-180:0:0.5);
  \draw[-,gray](1.5,-0.5)--(1.5,-1);
     \draw[-,gray](0.5,-0.75)--(0.5,-1.25);  \draw[-,gray](2.5,-0.75)--(2.5,-1.25); 
  \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt); \filldraw[red,thick] (2,0) circle (1pt);
   \filldraw[red,thick] (3,0) circle (1pt);
\end{tikzpicture}

==> (inline-28) <==
\begin{tikzpicture}[baseline=-0.7cm]
  \filldraw[\lcyan] (-0.25,0)--(3.25,0)--(3.25,-1.25)--(-0.25,-1.25)--(-0.25,0);
  \filldraw[pink](0.5,-0.5)--(2.5,-0.5)--(2.5,-1.25)--(0.5,-1.25)--(0.5,-0.5);
  \begin{scope}\clip (0,0)--(1.5,0)--(1.5,-1)--(0,-1)--(0,0);  \filldraw[white] (0,0) arc (-180:0:1.5cm and 1cm);\end{scope}
  \begin{scope}\clip (1.5,0)--(3,0)--(3,-1)--(1.5,-1)--(1.5,0);  \filldraw[white] (0,0) arc (-180:0:1.5cm and 1cm);\end{scope}
    \filldraw[white] (1,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(3.25,0);
  \draw[-,thick] (0,0) arc (-180:0:1.5cm and 1cm);
  \draw[-,thick] (1,0) arc (-180:0:0.5);
  \draw[-,gray](1.5,-0.5)--(1.5,-1);
     \draw[-,gray](0.5,-0.75)--(0.5,-1.25);  \draw[-,gray](2.5,-0.75)--(2.5,-1.25); 
  \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt); \filldraw[red,thick] (2,0) circle (1pt);
   \filldraw[red,thick] (3,0) circle (1pt);
\end{tikzpicture}} \right)=\scalebox{0.8}{\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)}]
  \filldraw[\lcyan] (-0.25,0.15) rectangle (0.5,1.65);
  \filldraw[pink] (0.5,0.15) rectangle (2,1.65);
  \filldraw[\lcyan] (3,0.15) rectangle (3.25,1.65);
  \filldraw[white] (1,1.65) arc (0:-180:0.5);
  \filldraw[white] (1,0.15) arc (0:180:0.5);
  \draw[-,thick,gray] (-0.25,0.15)--(3.25,0.15);
  \draw[-,thick,gray] (-0.25,1.65)--(3.25,1.65);
  \draw[-,thick] (1,1.65) arc (0:-180:0.5);
  \draw[-,thick] (1,0.15) arc (0:180:0.5);
  \draw[-,gray] (0.5,0.65)--(0.5,1.15);
  \draw[-,thick] (2,0.15)--(2,1.65);
  \draw[-,thick] (3,0.15)--(3,1.65);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,1.65) circle (1pt);
  \foreach \x in {0,...,3} \filldraw[teal,thick] (\x,0.15) circle (1pt);
  \filldraw[\lcyan] (-0.25,0)--(3.25,0)--(3.25,-1.25)--(-0.25,-1.25)--(-0.25,0);
  \filldraw[pink](0.5,-0.5)--(2.5,-0.5)--(2.5,-1.25)--(0.5,-1.25)--(0.5,-0.5);
  \begin{scope}\clip (0,0)--(1.5,0)--(1.5,-1)--(0,-1)--(0,0);  \filldraw[white] (0,0) arc (-180:0:1.5cm and 1cm);\end{scope}
  \begin{scope}\clip (1.5,0)--(3,0)--(3,-1)--(1.5,-1)--(1.5,0);  \filldraw[white] (0,0) arc (-180:0:1.5cm and 1cm);\end{scope}
    \filldraw[pink] (1,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(3.25,0);
  \draw[-,thick] (0,0) arc (-180:0:1.5cm and 1cm);
  \draw[-,thick] (1,0) arc (-180:0:0.5);
  \draw[-,gray](1.5,-0.5)--(1.5,-1);
     \draw[-,gray](0.5,-0.75)--(0.5,-1.25);  \draw[-,gray](2.5,-0.75)--(2.5,-1.25); 
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}\label{eq:e1(v2M2)a}\\ 
&=\frac{1}{g_2^2}\left(\,\scalebox{0.8}{\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)}]
  \filldraw[\lcyan] (-0.25,0.15) rectangle (0.5,1.65);
  \filldraw[pink] (0.5,0.15) rectangle (2,1.65);
  \filldraw[\lcyan] (2,0.15) rectangle (3,1.65);
  \filldraw[\lcyan] (3,0.15) rectangle (3.25,1.65);
  \filldraw[white] (1,1.65) arc (0:-180:0.5);
  \filldraw[pink] (1,0.15) arc (0:180:0.5);
  \draw[-,thick,gray] (-0.25,0.15)--(3.25,0.15);
  \draw[-,thick,gray] (-0.25,1.65)--(3.25,1.65);
  \draw[-,thick] (1,1.65) arc (0:-180:0.5);
  \draw[-,thick,dashed] (1,0.15) arc (0:90:0.5);
  \draw[-,thick] (0.5,0.65) arc (90:180:0.5);
  \draw[-,gray] (0.5,0.65)--(0.5,1.15);
  \draw[-,thick] (2,0.15)--(2,1.65);
  \draw[-,thick,dashed] (3,0.15)--(3,1.65);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,1.65) circle (1pt);
  \foreach \x in {0,...,3} \filldraw[teal,thick] (\x,0.15) circle (1pt);
  \filldraw[\lcyan] (-0.25,0)--(3.25,0)--(3.25,-1.25)--(-0.25,-1.25)--(-0.25,0);
  \filldraw[pink](0.5,-0.5)--(2.5,-0.5)--(2.5,-1.25)--(0.5,-1.25)--(0.5,-0.5);
  \begin{scope}\clip (0,0)--(1.5,0)--(1.5,-1)--(0,-1)--(0,0);  \filldraw[pink] (0,0) arc (-180:0:1.5cm and 1cm);\end{scope}
  \begin{scope}\clip (1.5,0)--(3,0)--(3,-1)--(1.5,-1)--(1.5,0);  \filldraw[\lcyan] (0,0) arc (-180:0:1.5cm and 1cm);\end{scope}
    \filldraw[pink] (1,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(3.25,0);
  \draw[-,thick] (1.5,0) ++(-180:1.5cm and 1cm) arc (-180:-131.81:1.5cm and 1cm);
  \draw[-,thick,dashed] (1.5,0) ++(-131.81:1.5cm and 1cm) arc (-131.81:-90:1.5cm and 1cm);
  \draw[-,thick] (1.5,0) ++(-90:1.5cm and 1cm) arc (-90:-48.19:1.5cm and 1cm);
  \draw[-,thick,dashed] (1.5,0) ++(-48.19:1.5cm and 1cm) arc (-48.19:0:1.5cm and 1cm);
  \draw[-,thick,dashed] (1,0) arc (-180:-90:0.5);
  \draw[-,thick] (1.5,-0.5) arc (-90:0:0.5);
  \draw[-,gray](1.5,-0.5)--(1.5,-1);
     \draw[-,gray](0.5,-0.75)--(0.5,-1.25);  \draw[-,gray](2.5,-0.75)--(2.5,-1.25); 
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}+\scalebox{0.8}{\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)}]
  \filldraw[\lcyan] (-0.25,0.15) rectangle (0.5,1.65);
  \filldraw[pink] (0.5,0.15) rectangle (2,1.65);
  \filldraw[pink] (2,0.15) rectangle (3,1.65);
  \filldraw[\lcyan] (3,0.15) rectangle (3.25,1.65);
  \filldraw[white] (1,1.65) arc (0:-180:0.5);
  \filldraw[\lcyan] (1,0.15) arc (0:180:0.5);
  \draw[-,thick,gray] (-0.25,0.15)--(3.25,0.15);
  \draw[-,thick,gray] (-0.25,1.65)--(3.25,1.65);
  \draw[-,thick] (1,1.65) arc (0:-180:0.5);
  \draw[-,thick] (1,0.15) arc (0:90:0.5);
  \draw[-,thick,dashed] (0.5,0.65) arc (90:180:0.5);
  \draw[-,gray] (0.5,0.65)--(0.5,1.15);
  \draw[-,thick,dashed] (2,0.15)--(2,1.65);
  \draw[-,thick] (3,0.15)--(3,1.65);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,1.65) circle (1pt);
  \foreach \x in {0,...,3} \filldraw[teal,thick] (\x,0.15) circle (1pt);
  \filldraw[\lcyan] (-0.25,0)--(3.25,0)--(3.25,-1.25)--(-0.25,-1.25)--(-0.25,0);
  \filldraw[pink](0.5,-0.5)--(2.5,-0.5)--(2.5,-1.25)--(0.5,-1.25)--(0.5,-0.5);
  \begin{scope}\clip (0,0)--(1.5,0)--(1.5,-1)--(0,-1)--(0,0);  \filldraw[\lcyan] (0,0) arc (-180:0:1.5cm and 1cm);\end{scope}
  \begin{scope}\clip (1.5,0)--(3,0)--(3,-1)--(1.5,-1)--(1.5,0);  \filldraw[pink] (0,0) arc (-180:0:1.5cm and 1cm);\end{scope}
    \filldraw[pink] (1,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(3.25,0);
  \draw[-,thick,dashed] (1.5,0) ++(-180:1.5cm and 1cm) arc (-180:-131.81:1.5cm and 1cm);
  \draw[-,thick] (1.5,0) ++(-131.81:1.5cm and 1cm) arc (-131.81:-90:1.5cm and 1cm);
  \draw[-,thick,dashed] (1.5,0) ++(-90:1.5cm and 1cm) arc (-90:-48.19:1.5cm and 1cm);
  \draw[-,thick] (1.5,0) ++(-48.19:1.5cm and 1cm) arc (-48.19:0:1.5cm and 1cm);
  \draw[-,thick] (1,0) arc (-180:-90:0.5);
  \draw[-,thick,dashed] (1.5,-0.5) arc (-90:0:0.5);
  \draw[-,gray](1.5,-0.5)--(1.5,-1);
     \draw[-,gray](0.5,-0.75)--(0.5,-1.25);  \draw[-,gray](2.5,-0.75)--(2.5,-1.25); 
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}\,\right)\label{eq:e1(v2M2)b}\\
&=\frac{1}{g_2^2}\left(\,\scalebox{0.8}{\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)}]
  \filldraw[\lcyan] (-0.25,0) rectangle (0.5,1.5);
  \filldraw[pink] (0.5,0) rectangle (2,1.5);
  \filldraw[\lcyan] (2,0) rectangle (3,1.5);
  \filldraw[\lcyan] (3,0) rectangle (3.25,1.5);
  \filldraw[white] (1,1.5) arc (0:-180:0.5);
  \filldraw[pink] (1,0) arc (0:180:0.5);
  \filldraw[\lcyan] (-0.25,0)--(3.25,0)--(3.25,-1.25)--(-0.25,-1.25)--(-0.25,0);
  \filldraw[pink](0.5,-0.5)--(2.5,-0.5)--(2.5,-1.25)--(0.5,-1.25)--(0.5,-0.5);
  \begin{scope}\clip (0,0)--(1.5,0)--(1.5,-1)--(0,-1)--(0,0);  \filldraw[pink] (0,0) arc (-180:0:1.5cm and 1cm);\end{scope}
  \begin{scope}\clip (1.5,0)--(3,0)--(3,-1)--(1.5,-1)--(1.5,0);  \filldraw[\lcyan] (0,0) arc (-180:0:1.5cm and 1cm);\end{scope}
  \filldraw[pink] (1,0) arc (-180:0:0.5);
  \fill[\lcyan] (-0.25,-0.03) rectangle (0,0.03);
  \fill[pink] (0,-0.03) rectangle (2,0.03);
  \fill[\lcyan] (2,-0.03) rectangle (3.25,0.03);
  \draw[-,thick,gray] (-0.25,1.5)--(3.25,1.5);
  \draw[-,thick] (1,1.5) arc (0:-180:0.5);
  \draw[-,thick,dashed] (1,0) arc (0:90:0.5);
  \draw[-,thick] (0.5,0.5) arc (90:180:0.5);
  \draw[-,gray] (0.5,0.5)--(0.5,1);
  \draw[-,thick] (2,0)--(2,1.5);
  \draw[-,thick,dashed] (3,0)--(3,1.5);
  \draw[-,thick] (1.5,0) ++(-180:1.5cm and 1cm) arc (-180:-131.81:1.5cm and 1cm);
  \draw[-,thick,dashed] (1.5,0) ++(-131.81:1.5cm and 1cm) arc (-131.81:-90:1.5cm and 1cm);
  \draw[-,thick] (1.5,0) ++(-90:1.5cm and 1cm) arc (-90:-48.19:1.5cm and 1cm);
  \draw[-,thick,dashed] (1.5,0) ++(-48.19:1.5cm and 1cm) arc (-48.19:0:1.5cm and 1cm);
  \draw[-,thick,dashed] (1,0) arc (-180:-90:0.5);
  \draw[-,thick] (1.5,-0.5) arc (-90:0:0.5);
  \draw[-,gray](1.5,-0.5)--(1.5,-1);
     \draw[-,gray](0.5,-0.75)--(0.5,-1.25);  \draw[-,gray](2.5,-0.75)--(2.5,-1.25); 
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,1.5) circle (1pt);
\end{tikzpicture}}+\scalebox{0.8}{\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)}]
  \filldraw[\lcyan] (-0.25,0) rectangle (0.5,1.5);
  \filldraw[pink] (0.5,0) rectangle (2,1.5);
  \filldraw[pink] (2,0) rectangle (3,1.5);
  \filldraw[\lcyan] (3,0) rectangle (3.25,1.5);
  \filldraw[white] (1,1.5) arc (0:-180:0.5);
  \filldraw[\lcyan] (1,0) arc (0:180:0.5);
  \filldraw[\lcyan] (-0.25,0)--(3.25,0)--(3.25,-1.25)--(-0.25,-1.25)--(-0.25,0);
  \filldraw[pink](0.5,-0.5)--(2.5,-0.5)--(2.5,-1.25)--(0.5,-1.25)--(0.5,-0.5);
  \begin{scope}\clip (0,0)--(1.5,0)--(1.5,-1)--(0,-1)--(0,0);  \filldraw[\lcyan] (0,0) arc (-180:0:1.5cm and 1cm);\end{scope}
  \begin{scope}\clip (1.5,0)--(3,0)--(3,-1)--(1.5,-1)--(1.5,0);  \filldraw[pink] (0,0) arc (-180:0:1.5cm and 1cm);\end{scope}
  \filldraw[pink] (1,0) arc (-180:0:0.5);
  \fill[\lcyan] (-0.25,-0.03) rectangle (1,0.03);
  \fill[pink] (1,-0.03) rectangle (3,0.03);
  \fill[\lcyan] (3,-0.03) rectangle (3.25,0.03);
  \draw[-,thick,gray] (-0.25,1.5)--(3.25,1.5);
  \draw[-,thick] (1,1.5) arc (0:-180:0.5);
  \draw[-,thick] (1,0) arc (0:90:0.5);
  \draw[-,thick,dashed] (0.5,0.5) arc (90:180:0.5);
  \draw[-,gray] (0.5,0.5)--(0.5,1);
  \draw[-,thick,dashed] (2,0)--(2,1.5);
  \draw[-,thick] (3,0)--(3,1.5);
  \draw[-,thick,dashed] (1.5,0) ++(-180:1.5cm and 1cm) arc (-180:-131.81:1.5cm and 1cm);
  \draw[-,thick] (1.5,0) ++(-131.81:1.5cm and 1cm) arc (-131.81:-90:1.5cm and 1cm);
  \draw[-,thick,dashed] (1.5,0) ++(-90:1.5cm and 1cm) arc (-90:-48.19:1.5cm and 1cm);
  \draw[-,thick] (1.5,0) ++(-48.19:1.5cm and 1cm) arc (-48.19:0:1.5cm and 1cm);
  \draw[-,thick] (1,0) arc (-180:-90:0.5);
  \draw[-,thick,dashed] (1.5,-0.5) arc (-90:0:0.5);
  \draw[-,gray](1.5,-0.5)--(1.5,-1);
     \draw[-,gray](0.5,-0.75)--(0.5,-1.25);  \draw[-,gray](2.5,-0.75)--(2.5,-1.25); 
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,1.5) circle (1pt);
\end{tikzpicture}}\,\right)\label{eq:e1(v2M2)c}\\ \vspace{0.2cm}
& =\frac{1}{g_2^2}\left(g_1g_2^4 A_{12}^{[0]}X_{21}Z_1-g_1^2g_2^3A_{12}^{[0]}Z_2X_{21}\right)\label{eq:e1(v2M2)d}\\
& =g_1g_2A_{12}^{[0]}\left(g_2X_{21}Z_1-g_1Z_2X_{21}\right)\label{eq:e1(v2M2)e}\\
& =\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.25cm,scale=1]
      \filldraw[\lcyan] (-0.25,0)--(-0.25,-1)--(0.5,-1)--(0.5,0)--(-0.25,0);
      \filldraw[pink] (0.5,0)--(0.5,-1)--(1.25,-1)--(1.25,0)--(0.5,0);
      \filldraw[white] (0,0) arc (-180:0:0.5);
         \draw[-,thick,gray] (-0.25,0)--(1.25,0);
        \draw[thick,black] (0,0) arc (-180:0:0.5);
        \draw[gray] (0.5,-0.5)--(0.5,-1);
        \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
\end{tikzpicture}}\otimes \left(\alpha\, \scalebox{0.8}{\begin{tikzpicture}[baseline=-0.25cm,scale=1]
      \filldraw[pink] (-0.25,0)--(-0.25,-1)--(0.5,-1)--(0.5,0)--(-0.25,0);
      \filldraw[\lcyan] (0.5,0)--(0.5,-1)--(1.25,-1)--(1.25,0)--(0.5,0);
      \filldraw[white] (0,0) arc (-180:0:0.5);
         \draw[-,thick,gray] (-0.25,0)--(1.25,0);
        \draw[thick,black] (0,0) arc (-180:0:0.5);
        \draw[gray] (0.5,-0.5)--(0.5,-1);
        \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
\end{tikzpicture}}+\beta\,\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.25cm,scale=1]
      \filldraw[pink] (-0.25,0)--(-0.25,-1)--(0.5,-1)--(0.5,0)--(-0.25,0);
      \filldraw[\lcyan] (0.5,0)--(0.5,-1)--(1.25,-1)--(1.25,0)--(0.5,0);
      \filldraw[white] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
         \draw[-,thick,gray] (-0.25,0)--(1.25,0);
        \draw[thick,black] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
        \draw[gray] (0.5,-0.5)--(0.5,-1);
        \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
\end{tikzpicture}}\right)\label{eq:e1(v2M2)f}\\
&=\frac{2g_1^2g_2^2}{g_1^2+g_2^2}\,\scalebox{0.78}{\begin{tikzpicture}[baseline=-0.4cm]
  \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,-0.75)--(-0.25,-0.75)--(-0.25,0);
  \filldraw[pink] (0.5,0)--(2.5,0)--(2.5,-0.75)--(0.5,-0.75)--(0.5,0);
 \filldraw[\lcyan] (2.5,0)--(3.25,0)--(3.25,-0.75)--(2.5,-0.75)--(2.5,0);
  \filldraw[white] (0,0) arc (-180:0:0.5);
  \filldraw[white] (2,0) arc (-180:0:0.5);
 \draw[-,thick] (-0.25,0)--(3.25,0);
 \draw[-,thick] (0,0) arc (-180:0:0.5);
 \draw[-,thick] (2,0) arc (-180:0:0.5);
  \draw[-,gray] (0.5,-0.5)--(0.5,-0.75); \draw[-,gray] (2.5,-0.5)--(2.5,-0.75);
   \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt); \filldraw[red,thick] (2,0) circle (1pt);
   \filldraw[red,thick] (3,0) circle (1pt);
\end{tikzpicture}}-g_1g_2\,\frac{g_1^2-g_2^2}{g_1^2+g_2^2}\,\scalebox{0.78}{\begin{tikzpicture}[baseline=-0.4cm]
  \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,-0.75)--(-0.25,-0.75)--(-0.25,0);
  \filldraw[pink] (0.5,0)--(2.5,0)--(2.5,-0.75)--(0.5,-0.75)--(0.5,0);
 \filldraw[\lcyan] (2.5,0)--(3.25,0)--(3.25,-0.75)--(2.5,-0.75)--(2.5,0);
  \filldraw[white] (0,0) arc (-180:0:0.5);
  \filldraw[white] (2,0)--(2,-0.5)--(3,-0.5)--(3,0);
 \draw[-,thick] (-0.25,0)--(3.25,0);
  \draw[-,thick] (0,0) arc (-180:0:0.5);
  \draw[-,thick] (2,0)--(2,-0.5)--(3,-0.5)--(3,0);
  \draw[-,gray] (0.5,-0.5)--(0.5,-0.75); \draw[-,gray] (2.5,-0.5)--(2.5,-0.75);
   \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt); \filldraw[red,thick] (2,0) circle (1pt);
   \filldraw[red,thick] (3,0) circle (1pt);
\end{tikzpicture}

==> (inline-29) <==
\begin{tikzpicture}[baseline=-0.4cm]
  \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,-0.75)--(-0.25,-0.75)--(-0.25,0);
  \filldraw[pink] (0.5,0)--(2.5,0)--(2.5,-0.75)--(0.5,-0.75)--(0.5,0);
 \filldraw[\lcyan] (2.5,0)--(3.25,0)--(3.25,-0.75)--(2.5,-0.75)--(2.5,0);
  \filldraw[white] (0,0) arc (-180:0:0.5);
  \filldraw[white] (2,0)--(2,-0.5)--(3,-0.5)--(3,0);
 \draw[-,thick] (-0.25,0)--(3.25,0);
  \draw[-,thick] (0,0) arc (-180:0:0.5);
  \draw[-,thick] (2,0)--(2,-0.5)--(3,-0.5)--(3,0);
  \draw[-,gray] (0.5,-0.5)--(0.5,-0.75); \draw[-,gray] (2.5,-0.5)--(2.5,-0.75);
   \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt); \filldraw[red,thick] (2,0) circle (1pt);
   \filldraw[red,thick] (3,0) circle (1pt);
\end{tikzpicture}}\,\right)=\scalebox{0.8}{\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)}]
  \filldraw[\lcyan] (-0.25,0.15) rectangle (0,1.65);
  \filldraw[\lcyan] (3,0.15) rectangle (3.25,1.65);
  \draw[-,thick,gray] (-0.25,0.15)--(3.25,0.15);
  \draw[-,thick,gray] (-0.25,1.65)--(3.25,1.65);
  \draw[-,thick] (2,1.65) arc (0:-180:0.5);
  \draw[-,thick] (2,0.15) arc (0:180:0.5);
  \draw[-,gray] (1.5,0.65)--(1.5,1.15);
  \draw[-,thick] (0,0.15)--(0,1.65);
  \draw[-,thick] (3,0.15)--(3,1.65);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,1.65) circle (1pt);
  \foreach \x in {0,...,3} \filldraw[teal,thick] (\x,0.15) circle (1pt);
  \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,-0.75)--(-0.25,-0.75)--(-0.25,0);
  \filldraw[pink] (0.5,0)--(2.5,0)--(2.5,-0.75)--(0.5,-0.75)--(0.5,0);
  \filldraw[\lcyan] (2.5,0)--(3.25,0)--(3.25,-0.75)--(2.5,-0.75)--(2.5,0);
  \filldraw[white] (0,0) arc (-180:0:0.5);
  \filldraw[white] (2,0)--(2,-0.5)--(3,-0.5)--(3,0);
  \draw[-,thick] (-0.25,0)--(3.25,0);
  \draw[-,thick] (0,0) arc (-180:0:0.5);
  \draw[-,thick] (2,0)--(2,-0.5)--(3,-0.5)--(3,0);
  \draw[-,gray] (0.5,-0.5)--(0.5,-0.75); \draw[-,gray] (2.5,-0.5)--(2.5,-0.75);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}\nonumber\\[0.2cm]
&=\scalebox{0.8}{\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)}]
  \filldraw[\lcyan] (-0.25,0.15) rectangle (0,1.65);
  \filldraw[\lcyan] (0,0.15) rectangle (1.5,1.65);
  \filldraw[pink] (1.5,0.15) rectangle (3,1.65);
  \filldraw[\lcyan] (3,0.15) rectangle (3.25,1.65);
  \filldraw[white] (2,1.65) arc (0:-180:0.5);
  \filldraw[pink] (2,0.15) arc (0:180:0.5);
  \draw[-,thick,gray] (-0.25,0.15)--(3.25,0.15);
  \draw[-,thick,gray] (-0.25,1.65)--(3.25,1.65);
  \draw[-,thick] (2,1.65) arc (0:-180:0.5);
  \draw[-,thick,dashed] (2,0.15) arc (0:90:0.5);
  \draw[-,thick] (1.5,0.65) arc (90:180:0.5);
  \draw[-,gray] (1.5,0.65)--(1.5,1.15);
  \draw[-,thick,dashed] (0,0.15)--(0,1.65);
  \draw[-,thick] (3,0.15)--(3,1.65);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,1.65) circle (1pt);
  \foreach \x in {0,...,3} \filldraw[teal,thick] (\x,0.15) circle (1pt);
  \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,-0.75)--(-0.25,-0.75)--(-0.25,0);
  \filldraw[pink] (0.5,0)--(2.5,0)--(2.5,-0.75)--(0.5,-0.75)--(0.5,0);
  \filldraw[\lcyan] (2.5,0)--(3.25,0)--(3.25,-0.75)--(2.5,-0.75)--(2.5,0);
  \filldraw[\lcyan] (0,0) arc (-180:0:0.5);
  \filldraw[pink] (2,0)--(2,-0.5)--(3,-0.5)--(3,0);
  \draw[-,thick] (-0.25,0)--(3.25,0);
  \draw[-,thick,dashed] (0,0) arc (-180:-90:0.5);
  \draw[-,thick] (0.5,-0.5) arc (-90:0:0.5);
  \draw[-,thick,dashed] (2,0)--(2,-0.5)--(2.5,-0.5);
  \draw[-,thick] (2.5,-0.5)--(3,-0.5)--(3,0);
  \draw[-,gray] (0.5,-0.5)--(0.5,-0.75); \draw[-,gray] (2.5,-0.5)--(2.5,-0.75);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}\,+\,\scalebox{0.8}{\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)}]
  \filldraw[\lcyan] (-0.25,0.15) rectangle (0,1.65);
  \filldraw[pink] (0,0.15) rectangle (1.5,1.65);
  \filldraw[\lcyan] (1.5,0.15) rectangle (3,1.65);
  \filldraw[\lcyan] (3,0.15) rectangle (3.25,1.65);
  \filldraw[white] (2,1.65) arc (0:-180:0.5);
  \filldraw[pink] (2,0.15) arc (0:180:0.5);
  \draw[-,thick,gray] (-0.25,0.15)--(3.25,0.15);
  \draw[-,thick,gray] (-0.25,1.65)--(3.25,1.65);
  \draw[-,thick] (2,1.65) arc (0:-180:0.5);
  \draw[-,thick] (2,0.15) arc (0:90:0.5);
  \draw[-,thick,dashed] (1.5,0.65) arc (90:180:0.5);
  \draw[-,gray] (1.5,0.65)--(1.5,1.15);
  \draw[-,thick] (0,0.15)--(0,1.65);
  \draw[-,thick,dashed] (3,0.15)--(3,1.65);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,1.65) circle (1pt);
  \foreach \x in {0,...,3} \filldraw[teal,thick] (\x,0.15) circle (1pt);
  \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,-0.75)--(-0.25,-0.75)--(-0.25,0);
  \filldraw[pink] (0.5,0)--(2.5,0)--(2.5,-0.75)--(0.5,-0.75)--(0.5,0);
  \filldraw[\lcyan] (2.5,0)--(3.25,0)--(3.25,-0.75)--(2.5,-0.75)--(2.5,0);
  \filldraw[pink] (0,0) arc (-180:0:0.5);
  \filldraw[\lcyan] (2,0)--(2,-0.5)--(3,-0.5)--(3,0);
  \draw[-,thick] (-0.25,0)--(3.25,0);
  \draw[-,thick] (0,0) arc (-180:-90:0.5);
  \draw[-,thick,dashed] (0.5,-0.5) arc (-90:0:0.5);
  \draw[-,thick] (2,0)--(2,-0.5)--(2.5,-0.5);
  \draw[-,thick,dashed] (2.5,-0.5)--(3,-0.5)--(3,0);
  \draw[-,gray] (0.5,-0.5)--(0.5,-0.75); \draw[-,gray] (2.5,-0.5)--(2.5,-0.75);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}\label{eq:e2(v3M2)L=4a}\\[0.2cm]
&=\scalebox{0.8}{\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)}]
  \filldraw[\lcyan] (-0.25,0) rectangle (0,1.5);
  \filldraw[\lcyan] (0,0) rectangle (1.5,1.5);
  \filldraw[pink] (1.5,0) rectangle (3,1.5);
  \filldraw[\lcyan] (3,0) rectangle (3.25,1.5);
  \filldraw[white] (2,1.5) arc (0:-180:0.5);
  \filldraw[pink] (2,0) arc (0:180:0.5);
  \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,-0.75)--(-0.25,-0.75)--(-0.25,0);
  \filldraw[pink] (0.5,0)--(2.5,0)--(2.5,-0.75)--(0.5,-0.75)--(0.5,0);
  \filldraw[\lcyan] (2.5,0)--(3.25,0)--(3.25,-0.75)--(2.5,-0.75)--(2.5,0);
  \filldraw[\lcyan] (0,0) arc (-180:0:0.5);
  \filldraw[pink] (2,0)--(2,-0.5)--(3,-0.5)--(3,0);
  \fill[\lcyan] (-0.25,-0.03) rectangle (1,0.03);
  \fill[pink] (1,-0.03) rectangle (3,0.03);
  \fill[\lcyan] (3,-0.03) rectangle (3.25,0.03);
  \draw[-,thick,gray] (-0.25,1.5)--(3.25,1.5);
  \draw[-,thick] (2,1.5) arc (0:-180:0.5);
  \draw[-,thick,dashed] (2,0) arc (0:90:0.5);
  \draw[-,thick] (1.5,0.5) arc (90:180:0.5);
  \draw[-,gray] (1.5,0.5)--(1.5,1);
  \draw[-,thick,dashed] (0,0)--(0,1.5);
  \draw[-,thick] (3,0)--(3,1.5);
  \draw[-,thick,dashed] (0,0) arc (-180:-90:0.5);
  \draw[-,thick] (0.5,-0.5) arc (-90:0:0.5);
  \draw[-,thick,dashed] (2,0)--(2,-0.5)--(2.5,-0.5);
  \draw[-,thick] (2.5,-0.5)--(3,-0.5)--(3,0);
  \draw[-,gray] (0.5,-0.5)--(0.5,-0.75); \draw[-,gray] (2.5,-0.5)--(2.5,-0.75);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,1.5) circle (1pt);
\end{tikzpicture}}\,+\,\scalebox{0.8}{\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)}]
  \filldraw[\lcyan] (-0.25,0) rectangle (0,1.5);
  \filldraw[pink] (0,0) rectangle (1.5,1.5);
  \filldraw[\lcyan] (1.5,0) rectangle (3,1.5);
  \filldraw[\lcyan] (3,0) rectangle (3.25,1.5);
  \filldraw[white] (2,1.5) arc (0:-180:0.5);
  \filldraw[pink] (2,0) arc (0:180:0.5);
  \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,-0.75)--(-0.25,-0.75)--(-0.25,0);
  \filldraw[pink] (0.5,0)--(2.5,0)--(2.5,-0.75)--(0.5,-0.75)--(0.5,0);
  \filldraw[\lcyan] (2.5,0)--(3.25,0)--(3.25,-0.75)--(2.5,-0.75)--(2.5,0);
  \filldraw[pink] (0,0) arc (-180:0:0.5);
  \filldraw[\lcyan] (2,0)--(2,-0.5)--(3,-0.5)--(3,0);
  \fill[\lcyan] (-0.25,-0.03) rectangle (0,0.03);
  \fill[pink] (0,-0.03) rectangle (2,0.03);
  \fill[\lcyan] (2,-0.03) rectangle (3.25,0.03);
  \draw[-,thick,gray] (-0.25,1.5)--(3.25,1.5);
  \draw[-,thick] (2,1.5) arc (0:-180:0.5);
  \draw[-,thick] (2,0) arc (0:90:0.5);
  \draw[-,thick,dashed] (1.5,0.5) arc (90:180:0.5);
  \draw[-,gray] (1.5,0.5)--(1.5,1);
  \draw[-,thick] (0,0)--(0,1.5);
  \draw[-,thick,dashed] (3,0)--(3,1.5);
  \draw[-,thick] (0,0) arc (-180:-90:0.5);
  \draw[-,thick,dashed] (0.5,-0.5) arc (-90:0:0.5);
  \draw[-,thick] (2,0)--(2,-0.5)--(2.5,-0.5);
  \draw[-,thick,dashed] (2.5,-0.5)--(3,-0.5)--(3,0);
  \draw[-,gray] (0.5,-0.5)--(0.5,-0.75); \draw[-,gray] (2.5,-0.5)--(2.5,-0.75);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,1.5) circle (1pt);
\end{tikzpicture}}\label{eq:e2(v3M2)L=4b}\\[0.2cm]
&=g_1^2g_2\,Z_1A_{12}^{[0]}X_{21}+g_2^3\,X_{12}A_{21}^{[0]}Z_1\,\label{eq:e2(v3M2)L=4c}\\[0.2cm]
&=\alpha \, \scalebox{0.8}{\begin{tikzpicture}[baseline=-0.7cm]
  \filldraw[\lcyan] (-0.25,0)--(3.25,0)--(3.25,-1.25)--(-0.25,-1.25)--(-0.25,0);
  \filldraw[pink](0.5,-0.5)--(2.5,-0.5)--(2.5,-1.25)--(0.5,-1.25)--(0.5,-0.5);
  \begin{scope}\clip (0,0)--(1.5,0)--(1.5,-1)--(0,-1)--(0,0);  \filldraw[white] (0,0) arc (-180:0:1.5cm and 1cm);\end{scope}
  \begin{scope}\clip (1.5,0)--(3,0)--(3,-1)--(1.5,-1)--(1.5,0);  \filldraw[white] (0,0) arc (-180:0:1.5cm and 1cm);\end{scope}
    \filldraw[white] (1,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(3.25,0);
  \draw[-,thick] (0,0) arc (-180:0:1.5cm and 1cm);
  \draw[-,thick] (1,0) arc (-180:0:0.5);
  \draw[-,gray](1.5,-0.5)--(1.5,-1);
     \draw[-,gray](0.5,-0.75)--(0.5,-1.25);  \draw[-,gray](2.5,-0.75)--(2.5,-1.25); 
  \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt); \filldraw[red,thick] (2,0) circle (1pt);
   \filldraw[red,thick] (3,0) circle (1pt);
\end{tikzpicture}}\,+\, \beta\,{\begin{tikzpicture}[baseline=-0.6cm]
  \filldraw[\lcyan] (-0.25,0)--(3.25,0)--(3.25,-1)--(-0.25,-1)--(-0.25,0);
  \filldraw[white] (0,0)--(1.5,0)--(1.5,-0.75)--(0,-0.75)--(0,0);
   \filldraw[white] (1.5,0)--(3,0)--(3,-0.75)--(1.5,-0.75)--(1.5,0);
   \filldraw[pink](0.5,-0.75)--(2.5,-0.75)--(2.5,-1)--(0.5,-1)--(0.5,-0.75);
 \filldraw[white] (1,0) arc (-180:0:0.5); 
   \draw[-,thick] (-0.25,0)--(3.25,0);
  \draw[thick] (1,0) arc (-180:0:0.5);
  \draw[-,thick] (0,0)--(0,-0.75)--(1.5,-0.75);
   \draw[-,thick] (3,0)--(3,-0.75)--(1.5,-0.75);
   \draw[-,gray](1.5,-0.5)--(1.5,-0.75);
   \draw[-,gray](0.5,-0.75)--(0.5,-1);
   \draw[-,gray](2.5,-0.75)--(2.5,-1);
   \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt); \filldraw[red,thick] (2,0) circle (1pt);
   \filldraw[red,thick] (3,0) circle (1pt);
\end{tikzpicture}}\label{eq:e2(v3M2)L=4d}\\[0.2cm]
&= -\frac{g_2}{2g_1}(g_1^2-g_2^2)\, \scalebox{0.8}{\begin{tikzpicture}[baseline=-0.7cm]
  \filldraw[\lcyan] (-0.25,0)--(3.25,0)--(3.25,-1.25)--(-0.25,-1.25)--(-0.25,0);
  \filldraw[pink](0.5,-0.5)--(2.5,-0.5)--(2.5,-1.25)--(0.5,-1.25)--(0.5,-0.5);
  \begin{scope}\clip (0,0)--(1.5,0)--(1.5,-1)--(0,-1)--(0,0);  \filldraw[white] (0,0) arc (-180:0:1.5cm and 1cm);\end{scope}
  \begin{scope}\clip (1.5,0)--(3,0)--(3,-1)--(1.5,-1)--(1.5,0);  \filldraw[white] (0,0) arc (-180:0:1.5cm and 1cm);\end{scope}
    \filldraw[white] (1,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(3.25,0);
  \draw[-,thick] (0,0) arc (-180:0:1.5cm and 1cm);
  \draw[-,thick] (1,0) arc (-180:0:0.5);
  \draw[-,gray](1.5,-0.5)--(1.5,-1);
     \draw[-,gray](0.5,-0.75)--(0.5,-1.25);  \draw[-,gray](2.5,-0.75)--(2.5,-1.25); 
  \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt); \filldraw[red,thick] (2,0) circle (1pt);
   \filldraw[red,thick] (3,0) circle (1pt);
\end{tikzpicture}}\,+\, \frac{1}{2}(g_1^2+g_2^2) \,{\begin{tikzpicture}[baseline=-0.6cm]
  \filldraw[\lcyan] (-0.25,0)--(3.25,0)--(3.25,-1)--(-0.25,-1)--(-0.25,0);
  \filldraw[white] (0,0)--(1.5,0)--(1.5,-0.75)--(0,-0.75)--(0,0);
   \filldraw[white] (1.5,0)--(3,0)--(3,-0.75)--(1.5,-0.75)--(1.5,0);
   \filldraw[pink](0.5,-0.75)--(2.5,-0.75)--(2.5,-1)--(0.5,-1)--(0.5,-0.75);
 \filldraw[white] (1,0) arc (-180:0:0.5); 
   \draw[-,thick] (-0.25,0)--(3.25,0);
  \draw[thick] (1,0) arc (-180:0:0.5);
  \draw[-,thick] (0,0)--(0,-0.75)--(1.5,-0.75);
   \draw[-,thick] (3,0)--(3,-0.75)--(1.5,-0.75);
   \draw[-,gray](1.5,-0.5)--(1.5,-0.75);
   \draw[-,gray](0.5,-0.75)--(0.5,-1);
   \draw[-,gray](2.5,-0.75)--(2.5,-1);
   \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt); \filldraw[red,thick] (2,0) circle (1pt);
   \filldraw[red,thick] (3,0) circle (1pt);
\end{tikzpicture}
\begin{pmatrix}
2(g_1^2+g_2^2) & -g_2^2 & 0 & 0 & 0 \\
-\frac{4g_1^2g_2^2}{g_1^2+g_2^2} & g_1^2+g_2^2 & \frac{g_1g_2(g_1^2-g_2^2)}{g_1^2+g_2^2} & 0 & -\frac{g_1g_2(g_1^2-g_2^2)}{g_1^2+g_2^2} \\
0 & \frac{g_2(g_1^2-g_2^2)}{2g_1} & g_1^2+g_2^2 & -\frac{1}{2}(g_1^2+g_2^2) & 0 \\
0 & 0 & -g_2^2 & g_1^2+g_2^2 & -g_2^2 \\
0 & -\frac{g_2(g_1^2-g_2^2)}{2g_1} & 0 & -\frac{1}{2}(g_1^2+g_2^2) & g_1^2+g_2^2
\end{pmatrix}

==> (inline-30) <==
\begin{tikzpicture}[baseline=-0.4cm]
  \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,-0.75)--(-0.25,-0.75)--(-0.25,0);
  \filldraw[pink] (0.5,0)--(2.5,0)--(2.5,-0.75)--(0.5,-0.75)--(0.5,0);
 \filldraw[\lcyan] (2.5,0)--(3.25,0)--(3.25,-0.75)--(2.5,-0.75)--(2.5,0);
  \filldraw[white] (0,0) arc (-180:0:0.5);
  \filldraw[white] (2,0) arc (-180:0:0.5);
 \draw[-,thick] (-0.25,0)--(3.25,0);
 \draw[-,thick] (0,0) arc (-180:0:0.5);
 \draw[-,thick] (2,0) arc (-180:0:0.5);
  \draw[-,gray] (0.5,-0.5)--(0.5,-0.75); \draw[-,gray] (2.5,-0.5)--(2.5,-0.75);
   \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt); \filldraw[red,thick] (2,0) circle (1pt);
   \filldraw[red,thick] (3,0) circle (1pt);
\end{tikzpicture}}\;,\nonumber\\
u_{2}^{(2,+)}&\equiv v_{2}^{(2)}=\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.7cm]
  \filldraw[\lcyan] (-0.25,0)--(3.25,0)--(3.25,-1.25)--(-0.25,-1.25)--(-0.25,0);
  \filldraw[pink](0.5,-0.5)--(2.5,-0.5)--(2.5,-1.25)--(0.5,-1.25)--(0.5,-0.5);
  \begin{scope}\clip (0,0)--(1.5,0)--(1.5,-1)--(0,-1)--(0,0);  \filldraw[white] (0,0) arc (-180:0:1.5cm and 1cm);\end{scope}
  \begin{scope}\clip (1.5,0)--(3,0)--(3,-1)--(1.5,-1)--(1.5,0);  \filldraw[white] (0,0) arc (-180:0:1.5cm and 1cm);\end{scope}
    \filldraw[white] (1,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(3.25,0);
  \draw[-,thick] (0,0) arc (-180:0:1.5cm and 1cm);
  \draw[-,thick] (1,0) arc (-180:0:0.5);
  \draw[-,gray](1.5,-0.5)--(1.5,-1);
     \draw[-,gray](0.5,-0.75)--(0.5,-1.25);  \draw[-,gray](2.5,-0.75)--(2.5,-1.25); 
  \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt); \filldraw[red,thick] (2,0) circle (1pt);
   \filldraw[red,thick] (3,0) circle (1pt);
\end{tikzpicture}}\;,\nonumber\\
u_{3}^{(2,+)}&\equiv v_{3}^{(2)}-v_{5}^{(2)}=\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.4cm]
  \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,-0.75)--(-0.25,-0.75)--(-0.25,0);
  \filldraw[pink] (0.5,0)--(2.5,0)--(2.5,-0.75)--(0.5,-0.75)--(0.5,0);
 \filldraw[\lcyan] (2.5,0)--(3.25,0)--(3.25,-0.75)--(2.5,-0.75)--(2.5,0);
  \filldraw[white] (0,0) arc (-180:0:0.5);
  \filldraw[white] (2,0)--(2,-0.5)--(3,-0.5)--(3,0);
 \draw[-,thick] (-0.25,0)--(3.25,0);
  \draw[-,thick] (0,0) arc (-180:0:0.5);
  \draw[-,thick] (2,0)--(2,-0.5)--(3,-0.5)--(3,0);
  \draw[-,gray] (0.5,-0.5)--(0.5,-0.75); \draw[-,gray] (2.5,-0.5)--(2.5,-0.75);
   \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt); \filldraw[red,thick] (2,0) circle (1pt);
   \filldraw[red,thick] (3,0) circle (1pt);
\end{tikzpicture}}-\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.4cm]
  \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,-0.75)--(-0.25,-0.75)--(-0.25,0);
  \filldraw[pink] (0.5,0)--(2.5,0)--(2.5,-0.75)--(0.5,-0.75)--(0.5,0);
 \filldraw[\lcyan] (2.5,0)--(3.25,0)--(3.25,-0.75)--(2.5,-0.75)--(2.5,0);
  \filldraw[white] (2,0) arc (-180:0:0.5);
  \filldraw[white] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
 \draw[-,thick] (-0.25,0)--(3.25,0);
  \draw[-,thick] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
 \draw[-,thick] (2,0) arc (-180:0:0.5);
  \draw[-,gray] (0.5,-0.5)--(0.5,-0.75); \draw[-,gray] (2.5,-0.5)--(2.5,-0.75);
   \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt); \filldraw[red,thick] (2,0) circle (1pt);
   \filldraw[red,thick] (3,0) circle (1pt);
\end{tikzpicture}
\begin{tikzpicture}[baseline=-0.6cm]
  \filldraw[\lcyan] (-0.25,0)--(3.25,0)--(3.25,-1)--(-0.25,-1)--(-0.25,0);
  \filldraw[white] (0,0)--(1.5,0)--(1.5,-0.75)--(0,-0.75)--(0,0);
   \filldraw[white] (1.5,0)--(3,0)--(3,-0.75)--(1.5,-0.75)--(1.5,0);
   \filldraw[pink](0.5,-0.75)--(2.5,-0.75)--(2.5,-1)--(0.5,-1)--(0.5,-0.75);
 \filldraw[white] (1,0) arc (-180:0:0.5); 
   \draw[-,thick] (-0.25,0)--(3.25,0);
  \draw[thick] (1,0) arc (-180:0:0.5);
  \draw[-,thick] (0,0)--(0,-0.75)--(1.5,-0.75);
   \draw[-,thick] (3,0)--(3,-0.75)--(1.5,-0.75);
   \draw[-,gray](1.5,-0.5)--(1.5,-0.75);
   \draw[-,gray](0.5,-0.75)--(0.5,-1);
   \draw[-,gray](2.5,-0.75)--(2.5,-1);
   \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt); \filldraw[red,thick] (2,0) circle (1pt);
   \filldraw[red,thick] (3,0) circle (1pt);
\end{tikzpicture}}\;,\;\nonumber\\
u_{2}^{(2,-)}&\equiv v_{3}^{(2)}+v_{5}^{(2)}=\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.4cm]
  \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,-0.75)--(-0.25,-0.75)--(-0.25,0);
  \filldraw[pink] (0.5,0)--(2.5,0)--(2.5,-0.75)--(0.5,-0.75)--(0.5,0);
 \filldraw[\lcyan] (2.5,0)--(3.25,0)--(3.25,-0.75)--(2.5,-0.75)--(2.5,0);
  \filldraw[white] (0,0) arc (-180:0:0.5);
  \filldraw[white] (2,0)--(2,-0.5)--(3,-0.5)--(3,0);
 \draw[-,thick] (-0.25,0)--(3.25,0);
  \draw[-,thick] (0,0) arc (-180:0:0.5);
  \draw[-,thick] (2,0)--(2,-0.5)--(3,-0.5)--(3,0);
  \draw[-,gray] (0.5,-0.5)--(0.5,-0.75); \draw[-,gray] (2.5,-0.5)--(2.5,-0.75);
   \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt); \filldraw[red,thick] (2,0) circle (1pt);
   \filldraw[red,thick] (3,0) circle (1pt);
\end{tikzpicture}}+\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.4cm]
  \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,-0.75)--(-0.25,-0.75)--(-0.25,0);
  \filldraw[pink] (0.5,0)--(2.5,0)--(2.5,-0.75)--(0.5,-0.75)--(0.5,0);
 \filldraw[\lcyan] (2.5,0)--(3.25,0)--(3.25,-0.75)--(2.5,-0.75)--(2.5,0);
  \filldraw[white] (2,0) arc (-180:0:0.5);
  \filldraw[white] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
 \draw[-,thick] (-0.25,0)--(3.25,0);
  \draw[-,thick] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
 \draw[-,thick] (2,0) arc (-180:0:0.5);
  \draw[-,gray] (0.5,-0.5)--(0.5,-0.75); \draw[-,gray] (2.5,-0.5)--(2.5,-0.75);
   \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt); \filldraw[red,thick] (2,0) circle (1pt);
   \filldraw[red,thick] (3,0) circle (1pt);
\end{tikzpicture}
\begin{pmatrix}
2(g_1^2+g_2^2) & -g_2^2 & 0 & 0 & 0 \\
-\frac{4g_1^2g_2^2}{g_1^2+g_2^2} & g_1^2+g_2^2 & \frac{g_1g_2(g_1^2-g_2^2)}{g_1^2+g_2^2} & 0 & 0 \\
0 & \frac{g_2(g_1^2-g_2^2)}{g_1} & g_1^2+g_2^2 & 0 & 0 \\
0 & 0 & 0 & g_1^2+g_2^2 & -g_2^2 \\
0 & 0 & 0 & -(g_1^2+g_2^2) & g_1^2+g_2^2
\end{pmatrix}

==> (inline-31) <==
\begin{tikzpicture}[baseline=-0.6cm,scale=1]
  \filldraw[\lcyan] (-0.25,-1) rectangle (0.5,0);
  \filldraw[pink] (0.5,-1) rectangle (2.5,0);
  \filldraw[\lcyan] (2.5,-1) rectangle (4,0);
  \filldraw[pink] (4,-1) rectangle (5,0);
  \filldraw[\lcyan] (5,-1) rectangle (5.25,0);
  \filldraw[white] (0,0) arc (-180:0:0.5);
  \filldraw[white] (2,0) arc (-180:0:0.5);
  \draw[-,thick,gray] (-0.25,0)--(5.25,0);
  \draw[thick,black] (0,0) arc (-180:0:0.5);
  \draw[thick,black] (2,0) arc (-180:0:0.5);
  \draw[gray] (0.5,-0.5)--(0.5,-1);
  \draw[gray] (2.5,-0.5)--(2.5,-1);
  \foreach \x in {4,5} \draw[thick] (\x,0)--(\x,-1);
  \foreach \x in {0,...,5} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}\,+\,\scalebox{0.65}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
  \filldraw[\lcyan] (-0.25,-1) rectangle (0,0);
  \filldraw[pink] (0,-1) rectangle (1,0);
  \filldraw[\lcyan] (1,-1) rectangle (2.5,0);
  \filldraw[pink] (2.5,-1) rectangle (4.5,0);
  \filldraw[\lcyan] (4.5,-1) rectangle (5.25,0);
  \filldraw[white] (2,0) arc (-180:0:0.5);
  \filldraw[white] (4,0) arc (-180:0:0.5);
  \draw[-,thick,gray] (-0.25,0)--(5.25,0);
  \draw[thick,black] (2,0) arc (-180:0:0.5);
  \draw[thick,black] (4,0) arc (-180:0:0.5);
  \draw[gray] (2.5,-0.5)--(2.5,-1);
  \draw[gray] (4.5,-0.5)--(4.5,-1);
  \foreach \x in {0,1} \draw[thick] (\x,0)--(\x,-1);
  \foreach \x in {0,...,5} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}\;,\nonumber\\
u_{2}^{(2,+)}&\equiv v_{2}^{(2)}+v_{5}^{(2)}=\,\scalebox{0.65}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
  \filldraw[\lcyan] (-0.25,-1) rectangle (0.5,0);
  \filldraw[pink] (0.5,-1) rectangle (2,0);
  \filldraw[\lcyan] (2,-1) rectangle (3.5,0);
  \filldraw[pink] (3.5,-1) rectangle (5,0);
  \filldraw[\lcyan] (5,-1) rectangle (5.25,0);
  \filldraw[white] (0,0) arc (-180:0:0.5);
  \filldraw[white] (3,0) arc (-180:0:0.5);
  \draw[-,thick,gray] (-0.25,0)--(5.25,0);
  \draw[thick,black] (0,0) arc (-180:0:0.5);
  \draw[thick,black] (3,0) arc (-180:0:0.5);
  \draw[gray] (0.5,-0.5)--(0.5,-1);
  \draw[gray] (3.5,-0.5)--(3.5,-1);
  \foreach \x in {2,5} \draw[thick] (\x,0)--(\x,-1);
  \foreach \x in {0,...,5} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}\,+\,\scalebox{0.65}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
  \filldraw[\lcyan] (-0.25,-1) rectangle (0,0);
  \filldraw[pink] (0,-1) rectangle (1.5,0);
  \filldraw[\lcyan] (1.5,-1) rectangle (3,0);
  \filldraw[pink] (3,-1) rectangle (4.5,0);
  \filldraw[\lcyan] (4.5,-1) rectangle (5.25,0);
  \filldraw[white] (1,0) arc (-180:0:0.5);
  \filldraw[white] (4,0) arc (-180:0:0.5);
  \draw[-,thick,gray] (-0.25,0)--(5.25,0);
  \draw[thick,black] (1,0) arc (-180:0:0.5);
  \draw[thick,black] (4,0) arc (-180:0:0.5);
  \draw[gray] (1.5,-0.5)--(1.5,-1);
  \draw[gray] (4.5,-0.5)--(4.5,-1);
  \foreach \x in {0,3} \draw[thick] (\x,0)--(\x,-1);
  \foreach \x in {0,...,5} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}\;,\nonumber\\
u_{3}^{(2,+)}&\equiv v_{3}^{(2)}=\,\scalebox{0.65}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
  \filldraw[\lcyan] (-0.25,-1) rectangle (0.5,0);
  \filldraw[pink] (0.5,-1) rectangle (2,0);
  \filldraw[\lcyan] (2,-1) rectangle (3,0);
  \filldraw[pink] (3,-1) rectangle (4.5,0);
  \filldraw[\lcyan] (4.5,-1) rectangle (5.25,0);
  \filldraw[white] (0,0) arc (-180:0:0.5);
  \filldraw[white] (4,0) arc (-180:0:0.5);
  \draw[-,thick,gray] (-0.25,0)--(5.25,0);
  \draw[thick,black] (0,0) arc (-180:0:0.5);
  \draw[thick,black] (4,0) arc (-180:0:0.5);
  \draw[gray] (0.5,-0.5)--(0.5,-1);
  \draw[gray] (4.5,-0.5)--(4.5,-1);
  \foreach \x in {2,3} \draw[thick] (\x,0)--(\x,-1);
  \foreach \x in {0,...,5} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}\;,\nonumber\\
u_{4}^{(2,+)}&\equiv v_{4}^{(2)}=\,\scalebox{0.65}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
  \filldraw[\lcyan] (-0.25,-1) rectangle (0,0);
  \filldraw[pink] (0,-1) rectangle (1.5,0);
  \filldraw[\lcyan] (1.5,-1) rectangle (3.5,0);
  \filldraw[pink] (3.5,-1) rectangle (5,0);
  \filldraw[\lcyan] (5,-1) rectangle (5.25,0);
  \filldraw[white] (1,0) arc (-180:0:0.5);
  \filldraw[white] (3,0) arc (-180:0:0.5);
  \draw[-,thick,gray] (-0.25,0)--(5.25,0);
  \draw[thick,black] (1,0) arc (-180:0:0.5);
  \draw[thick,black] (3,0) arc (-180:0:0.5);
  \draw[gray] (1.5,-0.5)--(1.5,-1);
  \draw[gray] (3.5,-0.5)--(3.5,-1);
  \foreach \x in {0,5} \draw[thick] (\x,0)--(\x,-1);
  \foreach \x in {0,...,5} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}\;,\nonumber\\
u_{5}^{(2,+)}&\equiv v_{7}^{(2)}+v_{9}^{(2)}=\,\scalebox{0.65}{\begin{tikzpicture}[baseline=-0.7cm]
  \filldraw[\lcyan] (-0.25,0)--(4,0)--(4,-1.25)--(-0.25,-1.25)--(-0.25,0);
  \filldraw[pink] (4,0)--(5,0)--(5,-1.25)--(4,-1.25)--(4,0);
  \filldraw[\lcyan] (5,0)--(5.25,0)--(5.25,-1.25)--(5,-1.25)--(5,0);
  \filldraw[pink](0.5,-0.5)--(2.5,-0.5)--(2.5,-1.25)--(0.5,-1.25)--(0.5,-0.5);
  \begin{scope}\clip (0,0)--(1.5,0)--(1.5,-1)--(0,-1)--(0,0);  \filldraw[white] (0,0) arc (-180:0:1.5cm and 1cm);\end{scope}
  \begin{scope}\clip (1.5,0)--(3,0)--(3,-1)--(1.5,-1)--(1.5,0);  \filldraw[white] (0,0) arc (-180:0:1.5cm and 1cm);\end{scope}
    \filldraw[white] (1,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(5.25,0);
  \draw[-,thick] (0,0) arc (-180:0:1.5cm and 1cm);
  \draw[-,thick] (1,0) arc (-180:0:0.5);
  \draw[-,gray](1.5,-0.5)--(1.5,-1);
     \draw[-,gray](0.5,-0.75)--(0.5,-1.25);  \draw[-,gray](2.5,-0.75)--(2.5,-1.25); 
  \draw[thick] (4,0)--(4,-1.25);
  \draw[thick] (5,0)--(5,-1.25);
  \foreach \x in {0,...,5} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}\,+\,\scalebox{0.65}{\begin{tikzpicture}[baseline=-0.7cm]
  \filldraw[\lcyan] (-0.25,0)--(0,0)--(0,-1.25)--(-0.25,-1.25)--(-0.25,0);
  \filldraw[pink] (0,0)--(1,0)--(1,-1.25)--(0,-1.25)--(0,0);
  \filldraw[\lcyan] (1,0)--(5.25,0)--(5.25,-1.25)--(1,-1.25)--(1,0);
  \filldraw[pink](2.5,-0.5)--(4.5,-0.5)--(4.5,-1.25)--(2.5,-1.25)--(2.5,-0.5);
  \begin{scope}\clip (2,0)--(3.5,0)--(3.5,-1)--(2,-1)--(2,0);  \filldraw[white] (2,0) arc (-180:0:1.5cm and 1cm);\end{scope}
  \begin{scope}\clip (3.5,0)--(5,0)--(5,-1)--(3.5,-1)--(3.5,0);  \filldraw[white] (2,0) arc (-180:0:1.5cm and 1cm);\end{scope}
    \filldraw[white] (3,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(5.25,0);
  \draw[-,thick] (2,0) arc (-180:0:1.5cm and 1cm);
  \draw[-,thick] (3,0) arc (-180:0:0.5);
  \draw[-,gray](3.5,-0.5)--(3.5,-1);
     \draw[-,gray](2.5,-0.75)--(2.5,-1.25);  \draw[-,gray](4.5,-0.75)--(4.5,-1.25); 
  \draw[thick] (0,0)--(0,-1.25);
  \draw[thick] (1,0)--(1,-1.25);
  \foreach \x in {0,...,5} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}\;,\nonumber\\
u_{6}^{(2,+)}&\equiv v_{8}^{(2)}=\,\scalebox{0.65}{\begin{tikzpicture}[baseline=-0.7cm]
  \filldraw[\lcyan] (-0.25,0)--(0,0)--(0,-1.25)--(-0.25,-1.25)--(-0.25,0);
  \filldraw[pink] (0,0)--(5,0)--(5,-1.25)--(0,-1.25)--(0,0);
  \filldraw[\lcyan] (5,0)--(5.25,0)--(5.25,-1.25)--(5,-1.25)--(5,0);
  \filldraw[\lcyan](1.5,-0.5)--(3.5,-0.5)--(3.5,-1.25)--(1.5,-1.25)--(1.5,-0.5);
  \begin{scope}\clip (1,0)--(2.5,0)--(2.5,-1)--(1,-1)--(1,0);  \filldraw[white] (1,0) arc (-180:0:1.5cm and 1cm);\end{scope}
  \begin{scope}\clip (2.5,0)--(4,0)--(4,-1)--(2.5,-1)--(2.5,0);  \filldraw[white] (1,0) arc (-180:0:1.5cm and 1cm);\end{scope}
    \filldraw[white] (2,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(5.25,0);
  \draw[-,thick] (1,0) arc (-180:0:1.5cm and 1cm);
  \draw[-,thick] (2,0) arc (-180:0:0.5);
  \draw[-,gray](2.5,-0.5)--(2.5,-1);
     \draw[-,gray](1.5,-0.75)--(1.5,-1.25);  \draw[-,gray](3.5,-0.75)--(3.5,-1.25); 
  \draw[thick] (0,0)--(0,-1.25);
  \draw[thick] (5,0)--(5,-1.25);
  \foreach \x in {0,...,5} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}\;,\nonumber\\
u_{7}^{(2,+)}&\equiv v_{10}^{(2)}-v_{14}^{(2)}=\,\scalebox{0.65}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
  \filldraw[\lcyan] (-0.25,-1) rectangle (0.5,0);
  \filldraw[pink] (0.5,-1) rectangle (2.5,0);
  \filldraw[\lcyan] (2.5,-1) rectangle (4,0);
  \filldraw[pink] (4,-1) rectangle (5,0);
  \filldraw[\lcyan] (5,-1) rectangle (5.25,0);
  \filldraw[white] (0,0) arc (-180:0:0.5);
  \filldraw[white] (2,0)--(2,-0.5)--(3,-0.5)--(3,0);
  \draw[-,thick,gray] (-0.25,0)--(5.25,0);
  \draw[thick,black] (0,0) arc (-180:0:0.5);
  \draw[thick,black] (2,0)--(2,-0.5)--(3,-0.5)--(3,0);
  \draw[gray] (0.5,-0.5)--(0.5,-1);
  \draw[gray] (2.5,-0.5)--(2.5,-1);
  \foreach \x in {4,5} \draw[thick] (\x,0)--(\x,-1);
  \foreach \x in {0,...,5} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}\,-\,\scalebox{0.65}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
  \filldraw[\lcyan] (-0.25,-1) rectangle (0,0);
  \filldraw[pink] (0,-1) rectangle (1,0);
  \filldraw[\lcyan] (1,-1) rectangle (2.5,0);
  \filldraw[pink] (2.5,-1) rectangle (4.5,0);
  \filldraw[\lcyan] (4.5,-1) rectangle (5.25,0);
  \filldraw[white] (2,0)--(2,-0.5)--(3,-0.5)--(3,0);
  \filldraw[white] (4,0) arc (-180:0:0.5);
  \draw[-,thick,gray] (-0.25,0)--(5.25,0);
  \draw[thick,black] (2,0)--(2,-0.5)--(3,-0.5)--(3,0);
  \draw[thick,black] (4,0) arc (-180:0:0.5);
  \draw[gray] (2.5,-0.5)--(2.5,-1);
  \draw[gray] (4.5,-0.5)--(4.5,-1);
  \foreach \x in {0,1} \draw[thick] (\x,0)--(\x,-1);
  \foreach \x in {0,...,5} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}\;,\nonumber\\
u_{8}^{(2,+)}&\equiv v_{11}^{(2)}-v_{13}^{(2)}=\,\scalebox{0.65}{\begin{tikzpicture}[baseline=-0.6cm]
  \filldraw[\lcyan] (-0.25,-1) rectangle (4,0);
  \filldraw[pink] (4,-1) rectangle (5,0);
  \filldraw[\lcyan] (5,-1) rectangle (5.25,0);
  \filldraw[white] (0,0)--(1.5,0)--(1.5,-0.75)--(0,-0.75)--(0,0);
  \filldraw[white] (1.5,0)--(3,0)--(3,-0.75)--(1.5,-0.75)--(1.5,0);
  \filldraw[pink] (0.5,-1) rectangle (2.5,-0.75);
  \filldraw[white] (1,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(5.25,0);
  \draw[thick] (1,0) arc (-180:0:0.5);
  \draw[-,thick] (0,0)--(0,-0.75)--(3,-0.75)--(3,0);
  \draw[-,gray](1.5,-0.5)--(1.5,-0.75);
  \draw[-,gray](0.5,-0.75)--(0.5,-1);
  \draw[-,gray](2.5,-0.75)--(2.5,-1);
  \draw[thick] (4,0)--(4,-1);
  \draw[thick] (5,0)--(5,-1);
  \foreach \x in {0,...,5} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}\,-\,\scalebox{0.65}{\begin{tikzpicture}[baseline=-0.6cm]
  \filldraw[\lcyan] (-0.25,-1) rectangle (0,0);
  \filldraw[pink] (0,-1) rectangle (1,0);
  \filldraw[\lcyan] (1,-1) rectangle (5.25,0);
  \filldraw[white] (2,0)--(3.5,0)--(3.5,-0.75)--(2,-0.75)--(2,0);
  \filldraw[white] (3.5,0)--(5,0)--(5,-0.75)--(3.5,-0.75)--(3.5,0);
  \filldraw[pink] (2.5,-1) rectangle (4.5,-0.75);
  \filldraw[white] (3,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(5.25,0);
  \draw[thick] (3,0) arc (-180:0:0.5);
  \draw[-,thick] (2,0)--(2,-0.75)--(5,-0.75)--(5,0);
  \draw[-,gray](3.5,-0.5)--(3.5,-0.75);
  \draw[-,gray](2.5,-0.75)--(2.5,-1);
  \draw[-,gray](4.5,-0.75)--(4.5,-1);
  \draw[thick] (0,0)--(0,-1);
  \draw[thick] (1,0)--(1,-1);
  \foreach \x in {0,...,5} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}
\begin{tikzpicture}[baseline=-0.6cm,scale=1]
  \filldraw[\lcyan] (-0.25,-1) rectangle (0.5,0);
  \filldraw[pink] (0.5,-1) rectangle (2.5,0);
  \filldraw[\lcyan] (2.5,-1) rectangle (4,0);
  \filldraw[pink] (4,-1) rectangle (5,0);
  \filldraw[\lcyan] (5,-1) rectangle (5.25,0);
  \filldraw[white] (0,0) arc (-180:0:0.5);
  \filldraw[white] (2,0) arc (-180:0:0.5);
  \draw[-,thick,gray] (-0.25,0)--(5.25,0);
  \draw[thick,black] (0,0) arc (-180:0:0.5);
  \draw[thick,black] (2,0) arc (-180:0:0.5);
  \draw[gray] (0.5,-0.5)--(0.5,-1);
  \draw[gray] (2.5,-0.5)--(2.5,-1);
  \foreach \x in {4,5} \draw[thick] (\x,0)--(\x,-1);
  \foreach \x in {0,...,5} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}\,-\,\scalebox{0.65}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
  \filldraw[\lcyan] (-0.25,-1) rectangle (0,0);
  \filldraw[pink] (0,-1) rectangle (1,0);
  \filldraw[\lcyan] (1,-1) rectangle (2.5,0);
  \filldraw[pink] (2.5,-1) rectangle (4.5,0);
  \filldraw[\lcyan] (4.5,-1) rectangle (5.25,0);
  \filldraw[white] (2,0) arc (-180:0:0.5);
  \filldraw[white] (4,0) arc (-180:0:0.5);
  \draw[-,thick,gray] (-0.25,0)--(5.25,0);
  \draw[thick,black] (2,0) arc (-180:0:0.5);
  \draw[thick,black] (4,0) arc (-180:0:0.5);
  \draw[gray] (2.5,-0.5)--(2.5,-1);
  \draw[gray] (4.5,-0.5)--(4.5,-1);
  \foreach \x in {0,1} \draw[thick] (\x,0)--(\x,-1);
  \foreach \x in {0,...,5} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}\;,\nonumber\\
u_{2}^{(2,-)}&\equiv v_{2}^{(2)}-v_{5}^{(2)}=\,\scalebox{0.65}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
  \filldraw[\lcyan] (-0.25,-1) rectangle (0.5,0);
  \filldraw[pink] (0.5,-1) rectangle (2,0);
  \filldraw[\lcyan] (2,-1) rectangle (3.5,0);
  \filldraw[pink] (3.5,-1) rectangle (5,0);
  \filldraw[\lcyan] (5,-1) rectangle (5.25,0);
  \filldraw[white] (0,0) arc (-180:0:0.5);
  \filldraw[white] (3,0) arc (-180:0:0.5);
  \draw[-,thick,gray] (-0.25,0)--(5.25,0);
  \draw[thick,black] (0,0) arc (-180:0:0.5);
  \draw[thick,black] (3,0) arc (-180:0:0.5);
  \draw[gray] (0.5,-0.5)--(0.5,-1);
  \draw[gray] (3.5,-0.5)--(3.5,-1);
  \foreach \x in {2,5} \draw[thick] (\x,0)--(\x,-1);
  \foreach \x in {0,...,5} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}\,-\,\scalebox{0.65}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
  \filldraw[\lcyan] (-0.25,-1) rectangle (0,0);
  \filldraw[pink] (0,-1) rectangle (1.5,0);
  \filldraw[\lcyan] (1.5,-1) rectangle (3,0);
  \filldraw[pink] (3,-1) rectangle (4.5,0);
  \filldraw[\lcyan] (4.5,-1) rectangle (5.25,0);
  \filldraw[white] (1,0) arc (-180:0:0.5);
  \filldraw[white] (4,0) arc (-180:0:0.5);
  \draw[-,thick,gray] (-0.25,0)--(5.25,0);
  \draw[thick,black] (1,0) arc (-180:0:0.5);
  \draw[thick,black] (4,0) arc (-180:0:0.5);
  \draw[gray] (1.5,-0.5)--(1.5,-1);
  \draw[gray] (4.5,-0.5)--(4.5,-1);
  \foreach \x in {0,3} \draw[thick] (\x,0)--(\x,-1);
  \foreach \x in {0,...,5} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}\;,\nonumber\\
u_{3}^{(2,-)}&\equiv v_{7}^{(2)}-v_{9}^{(2)}=\,\scalebox{0.65}{\begin{tikzpicture}[baseline=-0.7cm]
  \filldraw[\lcyan] (-0.25,0)--(4,0)--(4,-1.25)--(-0.25,-1.25)--(-0.25,0);
  \filldraw[pink] (4,0)--(5,0)--(5,-1.25)--(4,-1.25)--(4,0);
  \filldraw[\lcyan] (5,0)--(5.25,0)--(5.25,-1.25)--(5,-1.25)--(5,0);
  \filldraw[pink](0.5,-0.5)--(2.5,-0.5)--(2.5,-1.25)--(0.5,-1.25)--(0.5,-0.5);
  \begin{scope}\clip (0,0)--(1.5,0)--(1.5,-1)--(0,-1)--(0,0);  \filldraw[white] (0,0) arc (-180:0:1.5cm and 1cm);\end{scope}
  \begin{scope}\clip (1.5,0)--(3,0)--(3,-1)--(1.5,-1)--(1.5,0);  \filldraw[white] (0,0) arc (-180:0:1.5cm and 1cm);\end{scope}
    \filldraw[white] (1,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(5.25,0);
  \draw[-,thick] (0,0) arc (-180:0:1.5cm and 1cm);
  \draw[-,thick] (1,0) arc (-180:0:0.5);
  \draw[-,gray](1.5,-0.5)--(1.5,-1);
     \draw[-,gray](0.5,-0.75)--(0.5,-1.25);  \draw[-,gray](2.5,-0.75)--(2.5,-1.25); 
  \draw[thick] (4,0)--(4,-1.25);
  \draw[thick] (5,0)--(5,-1.25);
  \foreach \x in {0,...,5} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}\,-\,\scalebox{0.65}{\begin{tikzpicture}[baseline=-0.7cm]
  \filldraw[\lcyan] (-0.25,0)--(0,0)--(0,-1.25)--(-0.25,-1.25)--(-0.25,0);
  \filldraw[pink] (0,0)--(1,0)--(1,-1.25)--(0,-1.25)--(0,0);
  \filldraw[\lcyan] (1,0)--(5.25,0)--(5.25,-1.25)--(1,-1.25)--(1,0);
  \filldraw[pink](2.5,-0.5)--(4.5,-0.5)--(4.5,-1.25)--(2.5,-1.25)--(2.5,-0.5);
  \begin{scope}\clip (2,0)--(3.5,0)--(3.5,-1)--(2,-1)--(2,0);  \filldraw[white] (2,0) arc (-180:0:1.5cm and 1cm);\end{scope}
  \begin{scope}\clip (3.5,0)--(5,0)--(5,-1)--(3.5,-1)--(3.5,0);  \filldraw[white] (2,0) arc (-180:0:1.5cm and 1cm);\end{scope}
    \filldraw[white] (3,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(5.25,0);
  \draw[-,thick] (2,0) arc (-180:0:1.5cm and 1cm);
  \draw[-,thick] (3,0) arc (-180:0:0.5);
  \draw[-,gray](3.5,-0.5)--(3.5,-1);
     \draw[-,gray](2.5,-0.75)--(2.5,-1.25);  \draw[-,gray](4.5,-0.75)--(4.5,-1.25); 
  \draw[thick] (0,0)--(0,-1.25);
  \draw[thick] (1,0)--(1,-1.25);
  \foreach \x in {0,...,5} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}\;,\nonumber\\
u_{4}^{(2,-)}&\equiv v_{10}^{(2)}+v_{14}^{(2)}=\,\scalebox{0.65}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
  \filldraw[\lcyan] (-0.25,-1) rectangle (0.5,0);
  \filldraw[pink] (0.5,-1) rectangle (2.5,0);
  \filldraw[\lcyan] (2.5,-1) rectangle (4,0);
  \filldraw[pink] (4,-1) rectangle (5,0);
  \filldraw[\lcyan] (5,-1) rectangle (5.25,0);
  \filldraw[white] (0,0) arc (-180:0:0.5);
  \filldraw[white] (2,0)--(2,-0.5)--(3,-0.5)--(3,0);
  \draw[-,thick,gray] (-0.25,0)--(5.25,0);
  \draw[thick,black] (0,0) arc (-180:0:0.5);
  \draw[thick,black] (2,0)--(2,-0.5)--(3,-0.5)--(3,0);
  \draw[gray] (0.5,-0.5)--(0.5,-1);
  \draw[gray] (2.5,-0.5)--(2.5,-1);
  \foreach \x in {4,5} \draw[thick] (\x,0)--(\x,-1);
  \foreach \x in {0,...,5} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}\,+\,\scalebox{0.65}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
  \filldraw[\lcyan] (-0.25,-1) rectangle (0,0);
  \filldraw[pink] (0,-1) rectangle (1,0);
  \filldraw[\lcyan] (1,-1) rectangle (2.5,0);
  \filldraw[pink] (2.5,-1) rectangle (4.5,0);
  \filldraw[\lcyan] (4.5,-1) rectangle (5.25,0);
  \filldraw[white] (2,0)--(2,-0.5)--(3,-0.5)--(3,0);
  \filldraw[white] (4,0) arc (-180:0:0.5);
  \draw[-,thick,gray] (-0.25,0)--(5.25,0);
  \draw[thick,black] (2,0)--(2,-0.5)--(3,-0.5)--(3,0);
  \draw[thick,black] (4,0) arc (-180:0:0.5);
  \draw[gray] (2.5,-0.5)--(2.5,-1);
  \draw[gray] (4.5,-0.5)--(4.5,-1);
  \foreach \x in {0,1} \draw[thick] (\x,0)--(\x,-1);
  \foreach \x in {0,...,5} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}\;,\nonumber\\
u_{5}^{(2,-)}&\equiv v_{11}^{(2)}+v_{13}^{(2)}=\,\scalebox{0.65}{\begin{tikzpicture}[baseline=-0.6cm]
  \filldraw[\lcyan] (-0.25,-1) rectangle (4,0);
  \filldraw[pink] (4,-1) rectangle (5,0);
  \filldraw[\lcyan] (5,-1) rectangle (5.25,0);
  \filldraw[white] (0,0)--(1.5,0)--(1.5,-0.75)--(0,-0.75)--(0,0);
  \filldraw[white] (1.5,0)--(3,0)--(3,-0.75)--(1.5,-0.75)--(1.5,0);
  \filldraw[pink] (0.5,-1) rectangle (2.5,-0.75);
  \filldraw[white] (1,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(5.25,0);
  \draw[thick] (1,0) arc (-180:0:0.5);
  \draw[-,thick] (0,0)--(0,-0.75)--(3,-0.75)--(3,0);
  \draw[-,gray](1.5,-0.5)--(1.5,-0.75);
  \draw[-,gray](0.5,-0.75)--(0.5,-1);
  \draw[-,gray](2.5,-0.75)--(2.5,-1);
  \draw[thick] (4,0)--(4,-1);
  \draw[thick] (5,0)--(5,-1);
  \foreach \x in {0,...,5} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}\,+\,\scalebox{0.65}{\begin{tikzpicture}[baseline=-0.6cm]
  \filldraw[\lcyan] (-0.25,-1) rectangle (0,0);
  \filldraw[pink] (0,-1) rectangle (1,0);
  \filldraw[\lcyan] (1,-1) rectangle (5.25,0);
  \filldraw[white] (2,0)--(3.5,0)--(3.5,-0.75)--(2,-0.75)--(2,0);
  \filldraw[white] (3.5,0)--(5,0)--(5,-0.75)--(3.5,-0.75)--(3.5,0);
  \filldraw[pink] (2.5,-1) rectangle (4.5,-0.75);
  \filldraw[white] (3,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(5.25,0);
  \draw[thick] (3,0) arc (-180:0:0.5);
  \draw[-,thick] (2,0)--(2,-0.75)--(5,-0.75)--(5,0);
  \draw[-,gray](3.5,-0.5)--(3.5,-0.75);
  \draw[-,gray](2.5,-0.75)--(2.5,-1);
  \draw[-,gray](4.5,-0.75)--(4.5,-1);
  \draw[thick] (0,0)--(0,-1);
  \draw[thick] (1,0)--(1,-1);
  \foreach \x in {0,...,5} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}\;,\nonumber\\
u_{6}^{(2,-)}&\equiv v_{12}^{(2)}=\,\scalebox{0.65}{\begin{tikzpicture}[baseline=-0.6cm]
  \filldraw[\lcyan] (-0.25,-1) rectangle (0,0);
  \filldraw[pink] (0,-1) rectangle (5,0);
  \filldraw[\lcyan] (5,-1) rectangle (5.25,0);
  \filldraw[white] (1,0)--(2.5,0)--(2.5,-0.75)--(1,-0.75)--(1,0);
  \filldraw[white] (2.5,0)--(4,0)--(4,-0.75)--(2.5,-0.75)--(2.5,0);
  \filldraw[\lcyan] (1.5,-1) rectangle (3.5,-0.75);
  \filldraw[white] (2,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(5.25,0);
  \draw[thick] (2,0) arc (-180:0:0.5);
  \draw[-,thick] (1,0)--(1,-0.75)--(4,-0.75)--(4,0);
  \draw[-,gray](2.5,-0.5)--(2.5,-0.75);
  \draw[-,gray](1.5,-0.75)--(1.5,-1);
  \draw[-,gray](3.5,-0.75)--(3.5,-1);
  \draw[thick] (0,0)--(0,-1);
  \draw[thick] (5,0)--(5,-1);
  \foreach \x in {0,...,5} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}

==> (inline-32) <==
\begin{tikzpicture}[scale=0.7,baseline=1.7cm]
   \draw[\lcyantwo,thick](0.91,1.3)--(0.9,2);
   \draw[\lcyantwo,thick](1.09,1.3)--(1.09,2);
   \draw[green!60!black,thick](1.8,3) arc (0:-180:0.8);
   \draw[\lcyantwo,thick](2,3) arc (0:-85:1);
  \draw[\lcyantwo,thick](0,3) arc (-180:-95:1);
   \node at(0.1,3.3) {$Y_{13}$};\node at (1.9,3.3) {$X_{31}$};
\node at (1,0.9){$\bar{Z}_{1}$};
 \end{tikzpicture}}&=g_1\;, &
\scalebox{0.8}{\begin{tikzpicture}[scale=0.7,baseline=1.7cm]
   \draw[\redtwo,thick](0.91,1.3)--(0.9,2);
   \draw[\redtwo,thick](1.09,1.3)--(1.09,2);
   \draw[\lcyantwo,thick](1.8,3) arc (0:-180:0.8);
   \draw[\redtwo,thick](2,3) arc (0:-85:1);
  \draw[\redtwo,thick](0,3) arc (-180:-95:1);
   \node at(0.1,3.3) {$Y_{21}$};\node at (1.9,3.3) {$X_{12}$};
\node at (1,0.9){$\bar{Z}_{2}$};
 \end{tikzpicture}}&=g_2\;, &
\scalebox{0.8}{\begin{tikzpicture}[scale=0.7,baseline=1.7cm]
   \draw[green!60!black,thick](0.91,1.3)--(0.9,2);
   \draw[green!60!black,thick](1.09,1.3)--(1.09,2);
   \draw[\redtwo,thick](1.8,3) arc (0:-180:0.8);
   \draw[green!60!black,thick](2,3) arc (0:-85:1);
  \draw[green!60!black,thick](0,3) arc (-180:-95:1);
   \node at(0.1,3.3) {$Y_{32}$};\node at (1.9,3.3) {$X_{23}$};
\node at (1,0.9){$\bar{Z}_{3}$};
 \end{tikzpicture}}&=g_3\;,\label{eq:vertexZ3-XY_1}\\
\scalebox{0.8}{\begin{tikzpicture}[scale=0.7,baseline=1.7cm]
   \draw[\lcyantwo,thick](0.91,1.3)--(0.9,2);
   \draw[\lcyantwo,thick](1.09,1.3)--(1.09,2);
   \draw[\redtwo,thick](1.8,3) arc (0:-180:0.8);
   \draw[\lcyantwo,thick](2,3) arc (0:-85:1);
  \draw[\lcyantwo,thick](0,3) arc (-180:-95:1);
   \node at(0.1,3.3) {$X_{12}$};\node at (1.9,3.3) {$Y_{21}$};
\node at (1,0.9){$\bar{Z}_{1}$};
  \end{tikzpicture}}&=-g_1\;, &
\scalebox{0.8}{\begin{tikzpicture}[scale=0.7,baseline=1.7cm]
   \draw[\redtwo,thick](0.91,1.3)--(0.9,2);
   \draw[\redtwo,thick](1.09,1.3)--(1.09,2);
   \draw[green!60!black,thick](1.8,3) arc (0:-180:0.8);
   \draw[\redtwo,thick](2,3) arc (0:-85:1);
  \draw[\redtwo,thick](0,3) arc (-180:-95:1);
   \node at(0.1,3.3) {$X_{23}$};\node at (1.9,3.3) {$Y_{32}$};
\node at (1,0.9){$\bar{Z}_{2}$};
  \end{tikzpicture}}&=-g_2\;, &
\scalebox{0.8}{\begin{tikzpicture}[scale=0.7,baseline=1.7cm]
   \draw[green!60!black,thick](0.91,1.3)--(0.9,2);
   \draw[green!60!black,thick](1.09,1.3)--(1.09,2);
   \draw[\lcyantwo,thick](1.8,3) arc (0:-180:0.8);
   \draw[green!60!black,thick](2,3) arc (0:-85:1);
  \draw[green!60!black,thick](0,3) arc (-180:-95:1);
   \node at(0.1,3.3) {$X_{31}$};\node at (1.9,3.3) {$Y_{13}$};
\node at (1,0.9){$\bar{Z}_{3}$};
  \end{tikzpicture}

==> (inline-33) <==
\begin{tikzpicture}[baseline=0.6cm]
 \fill[\lcyan] (-0.25,0) rectangle (1.25,1.5);
 \fill[white] (1,1.5) arc (0:-180:0.5);
 \fill[white] (1,0) arc (0:180:0.5);
 \draw[-,thick] (-0.25,0)--(1.25,0);
 \draw[-,thick] (-0.25,1.5)--(1.25,1.5);
 \draw[-,thick] (1,1.5) arc (0:-180:0.5);
 \draw[-,thick] (1,0) arc (0:180:0.5);
 \draw[-,gray,thick,dashed] (0.5,0.5)--(0.5,1);
  \filldraw[teal,thick] (0,0) circle (1pt); \filldraw[teal,thick] (1,0) circle (1pt);
  \filldraw[red,thick] (0,1.5) circle (1pt); \filldraw[red,thick] (1,1.5) circle (1pt);
\end{tikzpicture} &=
 \begin{tikzpicture}[scale=0.6,baseline=0.8cm]
 \draw[\lcyantwo,thick](0,0) arc(180:95:1);
 \draw[\lcyantwo,thick](2,0) arc (0:85:1);
 \draw[\redtwo,thick](1.8,0) arc (0:180:0.8);
 \draw[\lcyantwo,thick](0.91,0.99)--(0.9,2);
 \draw[\lcyantwo,thick](1.09,0.99)--(1.09,2);
 \draw[\redtwo,thick](1.8,3) arc (0:-180:0.8);
 \draw[\lcyantwo,thick](2,3) arc (0:-85:1);
 \draw[\lcyantwo,thick](0,3) arc (-180:-95:1);
 \node at (0.1,-0.4)[scale=0.7] {$X_{12}$};\node at (1.9,-0.4)[scale=0.7] {$Y_{21}$};
 \node at (0.1,3.3)[scale=0.7] {$X_{12}$};\node at (1.9,3.3)[scale=0.7] {$Y_{21}$};
 \end{tikzpicture}+
 \begin{tikzpicture}[scale=0.6,baseline=0.8cm]
 \draw[\lcyantwo,thick](0,0) arc(180:95:1);
 \draw[\lcyantwo,thick](2,0) arc (0:85:1);
 \draw[\redtwo,thick](1.8,0) arc (0:180:0.8);
 \draw[\lcyantwo,thick](0.91,0.99)--(0.9,2);
 \draw[\lcyantwo,thick](1.09,0.99)--(1.09,2);
 \draw[green!60!black,thick](1.8,3) arc (0:-180:0.8);
 \draw[\lcyantwo,thick](2,3) arc (0:-85:1);
 \draw[\lcyantwo,thick](0,3) arc (-180:-95:1);
 \node at (0.1,-0.4)[scale=0.7] {$X_{12}$};\node at (1.9,-0.4)[scale=0.7] {$Y_{21}$};
 \node at (0.1,3.3)[scale=0.7] {$Y_{13}$};\node at (1.9,3.3)[scale=0.7] {$X_{31}$};
 \end{tikzpicture}+
 \begin{tikzpicture}[scale=0.6,baseline=0.8cm]
 \draw[\lcyantwo,thick](0,0) arc(180:95:1);
 \draw[\lcyantwo,thick](2,0) arc (0:85:1);
 \draw[green!60!black,thick](1.8,0) arc (0:180:0.8);
 \draw[\lcyantwo,thick](0.91,0.99)--(0.9,2);
 \draw[\lcyantwo,thick](1.09,0.99)--(1.09,2);
 \draw[\redtwo,thick](1.8,3) arc (0:-180:0.8);
 \draw[\lcyantwo,thick](2,3) arc (0:-85:1);
 \draw[\lcyantwo,thick](0,3) arc (-180:-95:1);
 \node at (0.1,-0.4)[scale=0.7] {$Y_{13}$};\node at (1.9,-0.4)[scale=0.7] {$X_{31}$};
 \node at (0.1,3.3)[scale=0.7] {$X_{12}$};\node at (1.9,3.3)[scale=0.7] {$Y_{21}$};
 \end{tikzpicture}+
 \begin{tikzpicture}[scale=0.6,baseline=0.8cm]
 \draw[\lcyantwo,thick](0,0) arc(180:95:1);
 \draw[\lcyantwo,thick](2,0) arc (0:85:1);
 \draw[green!60!black,thick](1.8,0) arc (0:180:0.8);
 \draw[\lcyantwo,thick](0.91,0.99)--(0.9,2);
 \draw[\lcyantwo,thick](1.09,0.99)--(1.09,2);
 \draw[green!60!black,thick](1.8,3) arc (0:-180:0.8);
 \draw[\lcyantwo,thick](2,3) arc (0:-85:1);
 \draw[\lcyantwo,thick](0,3) arc (-180:-95:1);
 \node at (0.1,-0.4)[scale=0.7] {$Y_{13}$};\node at (1.9,-0.4)[scale=0.7] {$X_{31}$};
 \node at (0.1,3.3)[scale=0.7] {$Y_{13}$};\node at (1.9,3.3)[scale=0.7] {$X_{31}$};
 \end{tikzpicture}\,,\\[0.3cm]
e^{(2)} = \begin{tikzpicture}[baseline=0.6cm]
 \fill[pink] (-0.25,0) rectangle (1.25,1.5);
 \fill[white] (1,1.5) arc (0:-180:0.5);
 \fill[white] (1,0) arc (0:180:0.5);
 \draw[-,thick] (-0.25,0)--(1.25,0);
 \draw[-,thick] (-0.25,1.5)--(1.25,1.5);
 \draw[-,thick] (1,1.5) arc (0:-180:0.5);
 \draw[-,thick] (1,0) arc (0:180:0.5);
 \draw[-,gray,thick,dashed] (0.5,0.5)--(0.5,1);
  \filldraw[teal,thick] (0,0) circle (1pt); \filldraw[teal,thick] (1,0) circle (1pt);
  \filldraw[red,thick] (0,1.5) circle (1pt); \filldraw[red,thick] (1,1.5) circle (1pt);
\end{tikzpicture} &=
 \begin{tikzpicture}[scale=0.6,baseline=0.8cm]
 \draw[\redtwo,thick](0,0) arc(180:95:1);
 \draw[\redtwo,thick](2,0) arc (0:85:1);
 \draw[green!60!black,thick](1.8,0) arc (0:180:0.8);
 \draw[\redtwo,thick](0.91,0.99)--(0.9,2);
 \draw[\redtwo,thick](1.09,0.99)--(1.09,2);
 \draw[green!60!black,thick](1.8,3) arc (0:-180:0.8);
 \draw[\redtwo,thick](2,3) arc (0:-85:1);
 \draw[\redtwo,thick](0,3) arc (-180:-95:1);
 \node at (0.1,-0.4)[scale=0.7] {$X_{23}$};\node at (1.9,-0.4)[scale=0.7] {$Y_{32}$};
 \node at (0.1,3.3)[scale=0.7] {$X_{23}$};\node at (1.9,3.3)[scale=0.7] {$Y_{32}$};
 \end{tikzpicture}+
 \begin{tikzpicture}[scale=0.6,baseline=0.8cm]
 \draw[\redtwo,thick](0,0) arc(180:95:1);
 \draw[\redtwo,thick](2,0) arc (0:85:1);
 \draw[green!60!black,thick](1.8,0) arc (0:180:0.8);
 \draw[\redtwo,thick](0.91,0.99)--(0.9,2);
 \draw[\redtwo,thick](1.09,0.99)--(1.09,2);
 \draw[\lcyantwo,thick](1.8,3) arc (0:-180:0.8);
 \draw[\redtwo,thick](2,3) arc (0:-85:1);
 \draw[\redtwo,thick](0,3) arc (-180:-95:1);
 \node at (0.1,-0.4)[scale=0.7] {$X_{23}$};\node at (1.9,-0.4)[scale=0.7] {$Y_{32}$};
 \node at (0.1,3.3)[scale=0.7] {$Y_{21}$};\node at (1.9,3.3)[scale=0.7] {$X_{12}$};
 \end{tikzpicture}+
 \begin{tikzpicture}[scale=0.6,baseline=0.8cm]
 \draw[\redtwo,thick](0,0) arc(180:95:1);
 \draw[\redtwo,thick](2,0) arc (0:85:1);
 \draw[\lcyantwo,thick](1.8,0) arc (0:180:0.8);
 \draw[\redtwo,thick](0.91,0.99)--(0.9,2);
 \draw[\redtwo,thick](1.09,0.99)--(1.09,2);
 \draw[green!60!black,thick](1.8,3) arc (0:-180:0.8);
 \draw[\redtwo,thick](2,3) arc (0:-85:1);
 \draw[\redtwo,thick](0,3) arc (-180:-95:1);
 \node at (0.1,-0.4)[scale=0.7] {$Y_{21}$};\node at (1.9,-0.4)[scale=0.7] {$X_{12}$};
 \node at (0.1,3.3)[scale=0.7] {$X_{23}$};\node at (1.9,3.3)[scale=0.7] {$Y_{32}$};
 \end{tikzpicture}+
 \begin{tikzpicture}[scale=0.6,baseline=0.8cm]
 \draw[\redtwo,thick](0,0) arc(180:95:1);
 \draw[\redtwo,thick](2,0) arc (0:85:1);
 \draw[\lcyantwo,thick](1.8,0) arc (0:180:0.8);
 \draw[\redtwo,thick](0.91,0.99)--(0.9,2);
 \draw[\redtwo,thick](1.09,0.99)--(1.09,2);
 \draw[\lcyantwo,thick](1.8,3) arc (0:-180:0.8);
 \draw[\redtwo,thick](2,3) arc (0:-85:1);
 \draw[\redtwo,thick](0,3) arc (-180:-95:1);
 \node at (0.1,-0.4)[scale=0.7] {$Y_{21}$};\node at (1.9,-0.4)[scale=0.7] {$X_{12}$};
 \node at (0.1,3.3)[scale=0.7] {$Y_{21}$};\node at (1.9,3.3)[scale=0.7] {$X_{12}$};
 \end{tikzpicture}\,,\\
\intertext{and}
e^{(3)} = \begin{tikzpicture}[baseline=0.6cm]
 \fill[\lgreen] (-0.25,0) rectangle (1.25,1.5);
 \fill[white] (1,1.5) arc (0:-180:0.5);
 \fill[white] (1,0) arc (0:180:0.5);
 \draw[-,thick] (-0.25,0)--(1.25,0);
 \draw[-,thick] (-0.25,1.5)--(1.25,1.5);
 \draw[-,thick] (1,1.5) arc (0:-180:0.5);
 \draw[-,thick] (1,0) arc (0:180:0.5);
 \draw[-,gray,thick,dashed] (0.5,0.5)--(0.5,1);
  \filldraw[teal,thick] (0,0) circle (1pt); \filldraw[teal,thick] (1,0) circle (1pt);
  \filldraw[red,thick] (0,1.5) circle (1pt); \filldraw[red,thick] (1,1.5) circle (1pt);
\end{tikzpicture} &=
 \begin{tikzpicture}[scale=0.6,baseline=0.8cm]
 \draw[green!60!black,thick](0,0) arc(180:95:1);
 \draw[green!60!black,thick](2,0) arc (0:85:1);
 \draw[\lcyantwo,thick](1.8,0) arc (0:180:0.8);
 \draw[green!60!black,thick](0.91,0.99)--(0.9,2);
 \draw[green!60!black,thick](1.09,0.99)--(1.09,2);
 \draw[\lcyantwo,thick](1.8,3) arc (0:-180:0.8);
 \draw[green!60!black,thick](2,3) arc (0:-85:1);
 \draw[green!60!black,thick](0,3) arc (-180:-95:1);
 \node at (0.1,-0.4)[scale=0.7] {$X_{31}$};\node at (1.9,-0.4)[scale=0.7] {$Y_{13}$};
 \node at (0.1,3.3)[scale=0.7] {$X_{31}$};\node at (1.9,3.3)[scale=0.7] {$Y_{13}$};
 \end{tikzpicture}+
 \begin{tikzpicture}[scale=0.6,baseline=0.8cm]
 \draw[green!60!black,thick](0,0) arc(180:95:1);
 \draw[green!60!black,thick](2,0) arc (0:85:1);
 \draw[\lcyantwo,thick](1.8,0) arc (0:180:0.8);
 \draw[green!60!black,thick](0.91,0.99)--(0.9,2);
 \draw[green!60!black,thick](1.09,0.99)--(1.09,2);
 \draw[\redtwo,thick](1.8,3) arc (0:-180:0.8);
 \draw[green!60!black,thick](2,3) arc (0:-85:1);
 \draw[green!60!black,thick](0,3) arc (-180:-95:1);
 \node at (0.1,-0.4)[scale=0.7] {$X_{31}$};\node at (1.9,-0.4)[scale=0.7] {$Y_{13}$};
 \node at (0.1,3.3)[scale=0.7] {$Y_{32}$};\node at (1.9,3.3)[scale=0.7] {$X_{23}$};
 \end{tikzpicture}+
 \begin{tikzpicture}[scale=0.6,baseline=0.8cm]
 \draw[green!60!black,thick](0,0) arc(180:95:1);
 \draw[green!60!black,thick](2,0) arc (0:85:1);
 \draw[\redtwo,thick](1.8,0) arc (0:180:0.8);
 \draw[green!60!black,thick](0.91,0.99)--(0.9,2);
 \draw[green!60!black,thick](1.09,0.99)--(1.09,2);
 \draw[\lcyantwo,thick](1.8,3) arc (0:-180:0.8);
 \draw[green!60!black,thick](2,3) arc (0:-85:1);
 \draw[green!60!black,thick](0,3) arc (-180:-95:1);
 \node at (0.1,-0.4)[scale=0.7] {$Y_{32}$};\node at (1.9,-0.4)[scale=0.7] {$X_{23}$};
 \node at (0.1,3.3)[scale=0.7] {$X_{31}$};\node at (1.9,3.3)[scale=0.7] {$Y_{13}$};
 \end{tikzpicture}+
 \begin{tikzpicture}[scale=0.6,baseline=0.8cm]
 \draw[green!60!black,thick](0,0) arc(180:95:1);
 \draw[green!60!black,thick](2,0) arc (0:85:1);
 \draw[\redtwo,thick](1.8,0) arc (0:180:0.8);
 \draw[green!60!black,thick](0.91,0.99)--(0.9,2);
 \draw[green!60!black,thick](1.09,0.99)--(1.09,2);
 \draw[\redtwo,thick](1.8,3) arc (0:-180:0.8);
 \draw[green!60!black,thick](2,3) arc (0:-85:1);
 \draw[green!60!black,thick](0,3) arc (-180:-95:1);
 \node at (0.1,-0.4)[scale=0.7] {$Y_{32}$};\node at (1.9,-0.4)[scale=0.7] {$X_{23}$};
 \node at (0.1,3.3)[scale=0.7] {$Y_{32}$};\node at (1.9,3.3)[scale=0.7] {$X_{23}$};
 \end{tikzpicture}
\begin{tikzpicture}[scale=0.6,baseline=0cm]
 \draw[\lcyantwo,thick](0,0) arc(180:95:1);
 \draw[\lcyantwo,thick](2,0) arc (0:85:1);
 \draw[\redtwo,thick](1.8,0) arc (0:180:0.8);
 \draw[\lcyantwo,thick](0.91,0.99)--(0.9,1.6);
  \draw[\lcyantwo,thick](1.09,0.99)--(1.09,1.6);
  \draw[\redtwo,thick](1.8,3-3) arc(0:-180:0.8);
  \draw[\lcyantwo,thick](2,3-3) arc (0:-85:1);
  \draw[\lcyantwo,thick](0,3-3) arc (-180:-95:1);
   \draw[\lcyantwo,thick](0.91,-1.6)--(0.9,-1);
  \draw[\lcyantwo,thick](1.09,-1.6)--(1.09,-1);
 \node at (-0.2,1)[scale=0.7] {$X_{12}$};\node at (2.1,1)[scale=0.7] {$Y_{21}$}; \node at
 (0,-1)[scale=0.7] {$X_{12}$};\node at (2.1,-1)[scale=0.7] {$Y_{21}$};
 \node at (1,2.15)[scale=0.7]  {$\bar{Z}_{1}$};\node at (1,-2)[scale=0.7] {$\bar{Z}_{1}$};
 \end{tikzpicture}\;\;+\;\;
 \begin{tikzpicture}[scale=0.6,baseline=0.cm]
    \draw[\lcyantwo,thick](0,0) arc(180:95:1);
 \draw[\lcyantwo,thick](2,0) arc (0:85:1);
 \draw[green!60!black,thick](1.8,0) arc (0:180:0.8);
 \draw[\lcyantwo,thick](0.91,0.99)--(0.9,1.6);
  \draw[\lcyantwo,thick](1.09,0.99)--(1.09,1.6);
  \draw[green!60!black,thick](1.8,3-3) arc(0:-180:0.8);
  \draw[\lcyantwo,thick](2,3-3) arc (0:-85:1);
  \draw[\lcyantwo,thick](0,3-3) arc (-180:-95:1);
   \draw[\lcyantwo,thick](0.91,-1.6)--(0.9,-1);
  \draw[\lcyantwo,thick](1.09,-1.6)--(1.09,-1);
  \node at (-0.2,1)[scale=0.7] {$Y_{13}$};\node at (2.1,1)[scale=0.7] {$X_{31}$}; \node at
 (0,-1)[scale=0.7] {$Y_{13}$};\node at (2.1,-1)[scale=0.7] {$X_{31}$};
 \node at (1,2.15)[scale=0.7]  {$\bar{Z}_{1}$};\node at (1,-2)[scale=0.7] {$\bar{Z}_{1}$};
 \end{tikzpicture}=(g_1(-g_1)+(-g_1)g_1)\times \begin{tikzpicture}[scale=0.5,baseline=0.24cm]
  \draw[\lcyantwo,thick](0.9,-0.2)--(0.9,1.8);
  \draw[\lcyantwo,thick](1.09,-0.2)--(1.09,1.8); \node[scale=0.7] at(1,-0.6) {$\bar{Z}_1$};
  \node[scale=0.7] at(1,2.2) {$\bar{Z}_1$};  \end{tikzpicture}
=-2g_1^2\times \begin{tikzpicture}[scale=0.5,baseline=0.24cm]
  \draw[\lcyantwo,thick](0.9,-0.2)--(0.9,1.8);
  \draw[\lcyantwo,thick](1.09,-0.2)--(1.09,1.8);
  \node[scale=0.7] at(1,-0.6) {$\bar{Z}_1$};
  \node[scale=0.7] at(1,2.2) {$\bar{Z}_1$};
  \end{tikzpicture}
\begin{tikzpicture}[baseline=0cm]
  \fill[\lcyan] (-0.25,-1) rectangle (1.25,1);
  \fill[white] (0.5,0) circle (0.5);
  \draw[-,thick] (1,0) arc (0:-180:0.5);
  \draw[-,thick] (1,0) arc (0:180:0.5);
  \draw[-,gray,thick,dashed] (0.5,0.5)--(0.5,1);
  \draw[-,gray,thick,dashed] (0.5,-0.5)--(0.5,-1);
\end{tikzpicture}=-2g_1^2 \times
\begin{tikzpicture}[baseline=0cm]
  \fill[\lcyan] (-0.25,-1) rectangle (1.25,1);
  \draw[-,gray,thick,dashed] (0.5,-1)--(0.5,1);
\end{tikzpicture}\,~\,, \qquad \qquad 
\begin{tikzpicture}[baseline=0cm]
  \fill[pink] (-0.25,-1) rectangle (1.25,1);
  \fill[white] (0.5,0) circle (0.5);
  \draw[-,thick] (1,0) arc (0:-180:0.5);
  \draw[-,thick] (1,0) arc (0:180:0.5);
  \draw[-,gray,thick,dashed] (0.5,0.5)--(0.5,1);
  \draw[-,gray,thick,dashed] (0.5,-0.5)--(0.5,-1);
\end{tikzpicture}=-2g_2^2 \times
\begin{tikzpicture}[baseline=0cm]
  \filldraw[pink] (-0.25,-1)--(0.5,-1)--(0.5,1)--(-0.25,1)--(-0.25,-1);
 \filldraw[pink] (0.5,-1)--(1.25,-1)--(1.25,1)--(0.5,1)--(0.5,-1);
 \draw[-,gray,thick,dashed] (0.5,-1)--(0.5,1);
 \end{tikzpicture}\,~\,,\nonumber\\[0.4cm]
\begin{tikzpicture}[baseline=0cm]
  \fill[\lgreen] (-0.25,-1) rectangle (1.25,1);
  \fill[white] (0.5,0) circle (0.5);
  \draw[-,thick] (1,0) arc (0:-180:0.5);
  \draw[-,thick] (1,0) arc (0:180:0.5);
  \draw[-,gray,thick,dashed] (0.5,0.5)--(0.5,1);
  \draw[-,gray,thick,dashed] (0.5,-0.5)--(0.5,-1);
\end{tikzpicture}=-2g_3^2 \times
\begin{tikzpicture}[baseline=0cm]
  \fill[\lgreen] (-0.25,-1) rectangle (1.25,1);
  \draw[-,gray,thick,dashed] (0.5,-1)--(0.5,1);
\end{tikzpicture}
\begin{tikzpicture}[baseline=-0.25cm,scale=1]
      \filldraw[\lcyan] (-0.25,0)--(-0.25,-1)--(1.25,-1)--(1.25,0)--(-0.25,0);
      \filldraw[white] (0,0) arc (-180:0:0.5);
         \draw[-,thick,gray] (-0.25,0)--(1.25,0);
        \draw[thick,black] (0,0) arc (-180:0:0.5);
        \draw[gray,dashed] (0.5,-0.5)--(0.5,-1);
        \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
\end{tikzpicture}}&=g_1 Y_{13}X_{31}-g_1 X_{12}Y_{21}\,, &
S^{[0]}_{1}\equiv\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.25cm,scale=1]
      \filldraw[\lcyan] (-0.25,0)--(-0.25,-1)--(1.25,-1)--(1.25,0)--(-0.25,0);
      \filldraw[white] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
         \draw[-,thick,gray] (-0.25,0)--(1.25,0);
        \draw[thick,black] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
        \draw[gray,dashed] (0.5,-0.5)--(0.5,-1);
        \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
\end{tikzpicture}}&=g_1 Y_{13}X_{31}+g_1 X_{12}Y_{21}\, , \label{eq:AandS_a_Z3XY}\\[0.2cm]
A^{[0]}_{2}\equiv \scalebox{0.8}{\begin{tikzpicture}[baseline=-0.25cm,scale=1]
      \filldraw[pink] (-0.25,0)--(-0.25,-1)--(1.25,-1)--(1.25,0)--(-0.25,0);
      \filldraw[white] (0,0) arc (-180:0:0.5);
         \draw[-,thick,gray] (-0.25,0)--(1.25,0);
        \draw[thick,black] (0,0) arc (-180:0:0.5);
        \draw[gray,dashed] (0.5,-0.5)--(0.5,-1);
        \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
\end{tikzpicture}}&=g_2 Y_{21}X_{12}-g_2 X_{23}Y_{32}\,, &
S^{[0]}_{2}\equiv\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.25cm,scale=1]
      \filldraw[pink] (-0.25,0)--(-0.25,-1)--(1.25,-1)--(1.25,0)--(-0.25,0);
      \filldraw[white] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
         \draw[-,thick,gray] (-0.25,0)--(1.25,0);
        \draw[thick,black] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
        \draw[gray,dashed] (0.5,-0.5)--(0.5,-1);
        \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
\end{tikzpicture}}&=g_2 Y_{21}X_{12}+g_2 X_{23}Y_{32}\,,\label{eq:AandS_b_Z3XY}\\[0.2cm]
A^{[0]}_{3}\equiv \scalebox{0.8}{\begin{tikzpicture}[baseline=-0.25cm,scale=1]
      \filldraw[\lgreen] (-0.25,0)--(-0.25,-1)--(1.25,-1)--(1.25,0)--(-0.25,0);
      \filldraw[white] (0,0) arc (-180:0:0.5);
         \draw[-,thick,gray] (-0.25,0)--(1.25,0);
        \draw[thick,black] (0,0) arc (-180:0:0.5);
        \draw[gray,dashed] (0.5,-0.5)--(0.5,-1);
        \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
\end{tikzpicture}}&=g_3 Y_{32}X_{23}-g_3 X_{31}Y_{13}\,, &
S^{[0]}_{3}\equiv\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.25cm,scale=1]
      \filldraw[\lgreen] (-0.25,0)--(-0.25,-1)--(1.25,-1)--(1.25,0)--(-0.25,0);
      \filldraw[white] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
         \draw[-,thick,gray] (-0.25,0)--(1.25,0);
        \draw[thick,black] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
        \draw[gray,dashed] (0.5,-0.5)--(0.5,-1);
        \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
\end{tikzpicture}
\begin{tikzpicture}[baseline=-0.6cm,scale=1]
     \fill[\lcyan] (-0.25,-1) rectangle (0,0);
     \fill[pink] (0,-1) rectangle (1,0);
     \fill[\lgreen] (1,-1) rectangle (1.25,0);
     \draw[-,thick,gray] (-0.25,0)--(1.25,0);
     \foreach \x in {0,1} \draw[thick] (\x,0)--(\x,-1);
     \foreach \x in {0,1} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}&=X_{12}X_{23}\,, &
\scalebox{0.7}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
     \fill[\lcyan] (-0.25,-1) rectangle (0,0);
     \fill[\lgreen] (0,-1) rectangle (1,0);
     \fill[pink] (1,-1) rectangle (1.25,0);
     \draw[-,thick,gray] (-0.25,0)--(1.25,0);
     \foreach \x in {0,1} \draw[thick] (\x,0)--(\x,-1);
     \foreach \x in {0,1} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}&=Y_{13}Y_{32}\,,\nonumber\\
\scalebox{0.7}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
     \fill[pink] (-0.25,-1) rectangle (0,0);
     \fill[\lgreen] (0,-1) rectangle (1,0);
     \fill[\lcyan] (1,-1) rectangle (1.25,0);
     \draw[-,thick,gray] (-0.25,0)--(1.25,0);
     \foreach \x in {0,1} \draw[thick] (\x,0)--(\x,-1);
     \foreach \x in {0,1} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}&=X_{23}X_{31}\,, &
\scalebox{0.7}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
     \fill[pink] (-0.25,-1) rectangle (0,0);
     \fill[\lcyan] (0,-1) rectangle (1,0);
     \fill[\lgreen] (1,-1) rectangle (1.25,0);
     \draw[-,thick,gray] (-0.25,0)--(1.25,0);
     \foreach \x in {0,1} \draw[thick] (\x,0)--(\x,-1);
     \foreach \x in {0,1} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}&=Y_{21}Y_{13}\,,\nonumber\\
\scalebox{0.7}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
     \fill[\lgreen] (-0.25,-1) rectangle (0,0);
     \fill[\lcyan] (0,-1) rectangle (1,0);
     \fill[pink] (1,-1) rectangle (1.25,0);
     \draw[-,thick,gray] (-0.25,0)--(1.25,0);
     \foreach \x in {0,1} \draw[thick] (\x,0)--(\x,-1);
     \foreach \x in {0,1} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}&=X_{31}X_{12}\,, &
\scalebox{0.7}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
     \fill[\lgreen] (-0.25,-1) rectangle (0,0);
     \fill[pink] (0,-1) rectangle (1,0);
     \fill[\lcyan] (1,-1) rectangle (1.25,0);
     \draw[-,thick,gray] (-0.25,0)--(1.25,0);
     \foreach \x in {0,1} \draw[thick] (\x,0)--(\x,-1);
     \foreach \x in {0,1} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}
\begin{tikzpicture}[baseline=-0.6cm,scale=1]
      \fill[\lcyan] (-0.25,0) rectangle (1.25,-1);
      \fill[\lgreen] (0,0) arc (-180:0:0.5);
        \draw[thick,black] (0,0) arc (-180:0:0.5);
        \draw[gray,dashed] (0.5,-0.5)--(0.5,-1);
\end{tikzpicture}}=\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
  \begin{scope}[rotate around={180:(0.5,-0.5)}]
      \fill[\lcyan] (-0.25,0) rectangle (1.25,-1);
      \fill[pink] (0,0) arc (-180:0:0.5);
        \draw[thick,black] (0,0) arc (-180:0:0.5);
        \draw[gray,dashed] (0.5,-0.5)--(0.5,-1);
  \end{scope}
\end{tikzpicture}}&=\, g_1\, , &
\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
      \fill[\lcyan] (-0.25,0) rectangle (1.25,-1);
      \fill[\lgreen] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
        \draw[thick,black] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
        \draw[gray,dashed] (0.5,-0.5)--(0.5,-1);
\end{tikzpicture}}=\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
  \begin{scope}[rotate around={180:(0.5,-0.5)}]
      \fill[\lcyan] (-0.25,0) rectangle (1.25,-1);
      \fill[\lgreen] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
        \draw[thick,black] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
        \draw[gray,dashed] (0.5,-0.5)--(0.5,-1);
  \end{scope}
\end{tikzpicture}}&=\, g_1 \, ,\nonumber\\
\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
      \fill[pink] (-0.25,0) rectangle (1.25,-1);
      \fill[\lcyan] (0,0) arc (-180:0:0.5);
        \draw[thick,black] (0,0) arc (-180:0:0.5);
        \draw[gray,dashed] (0.5,-0.5)--(0.5,-1);
\end{tikzpicture}}=\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
  \begin{scope}[rotate around={180:(0.5,-0.5)}]
      \fill[pink] (-0.25,0) rectangle (1.25,-1);
      \fill[\lgreen] (0,0) arc (-180:0:0.5);
        \draw[thick,black] (0,0) arc (-180:0:0.5);
        \draw[gray,dashed] (0.5,-0.5)--(0.5,-1);
  \end{scope}
\end{tikzpicture}}&=\, g_2\,  , &
\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
      \fill[pink] (-0.25,0) rectangle (1.25,-1);
      \fill[\lcyan] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
        \draw[thick,black] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
        \draw[gray,dashed] (0.5,-0.5)--(0.5,-1);
\end{tikzpicture}}=\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
  \begin{scope}[rotate around={180:(0.5,-0.5)}]
      \fill[pink] (-0.25,0) rectangle (1.25,-1);
      \fill[\lcyan] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
        \draw[thick,black] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
        \draw[gray,dashed] (0.5,-0.5)--(0.5,-1);
  \end{scope}
\end{tikzpicture}}&=\, g_2\, ,\nonumber\\
\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
      \fill[\lgreen] (-0.25,0) rectangle (1.25,-1);
      \fill[pink] (0,0) arc (-180:0:0.5);
        \draw[thick,black] (0,0) arc (-180:0:0.5);
        \draw[gray,dashed] (0.5,-0.5)--(0.5,-1);
\end{tikzpicture}}=\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
  \begin{scope}[rotate around={180:(0.5,-0.5)}]
      \fill[\lgreen] (-0.25,0) rectangle (1.25,-1);
      \fill[\lcyan] (0,0) arc (-180:0:0.5);
        \draw[thick,black] (0,0) arc (-180:0:0.5);
        \draw[gray,dashed] (0.5,-0.5)--(0.5,-1);
  \end{scope}
\end{tikzpicture}}&=\, g_3\,  , &
\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
      \fill[\lgreen] (-0.25,0) rectangle (1.25,-1);
      \fill[pink] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
        \draw[thick,black] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
        \draw[gray,dashed] (0.5,-0.5)--(0.5,-1);
\end{tikzpicture}}=\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
  \begin{scope}[rotate around={180:(0.5,-0.5)}]
      \fill[\lgreen] (-0.25,0) rectangle (1.25,-1);
      \fill[pink] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
        \draw[thick,black] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
        \draw[gray,dashed] (0.5,-0.5)--(0.5,-1);
  \end{scope}
\end{tikzpicture}}&=\, g_3\, ,\nonumber\\
\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
      \fill[\lcyan] (-0.25,0) rectangle (1.25,-1);
      \fill[pink] (0,0) arc (-180:0:0.5);
        \draw[thick,black] (0,0) arc (-180:0:0.5);
        \draw[gray,dashed] (0.5,-0.5)--(0.5,-1);
\end{tikzpicture}}=\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
  \begin{scope}[rotate around={180:(0.5,-0.5)}]
      \fill[\lcyan] (-0.25,0) rectangle (1.25,-1);
      \fill[\lgreen] (0,0) arc (-180:0:0.5);
        \draw[thick,black] (0,0) arc (-180:0:0.5);
        \draw[gray,dashed] (0.5,-0.5)--(0.5,-1);
  \end{scope}
\end{tikzpicture}}&=\,-\,g_1\, , &
\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
      \fill[\lcyan] (-0.25,0) rectangle (1.25,-1);
      \fill[pink] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
        \draw[thick,black] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
        \draw[gray,dashed] (0.5,-0.5)--(0.5,-1);
\end{tikzpicture}}=\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
  \begin{scope}[rotate around={180:(0.5,-0.5)}]
      \fill[\lcyan] (-0.25,0) rectangle (1.25,-1);
      \fill[pink] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
        \draw[thick,black] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
        \draw[gray,dashed] (0.5,-0.5)--(0.5,-1);
  \end{scope}
\end{tikzpicture}}&=\, g_1 \, ,\nonumber\\
\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
      \fill[pink] (-0.25,0) rectangle (1.25,-1);
      \fill[\lgreen] (0,0) arc (-180:0:0.5);
        \draw[thick,black] (0,0) arc (-180:0:0.5);
        \draw[gray,dashed] (0.5,-0.5)--(0.5,-1);
\end{tikzpicture}}=\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
  \begin{scope}[rotate around={180:(0.5,-0.5)}]
      \fill[pink] (-0.25,0) rectangle (1.25,-1);
      \fill[\lcyan] (0,0) arc (-180:0:0.5);
        \draw[thick,black] (0,0) arc (-180:0:0.5);
        \draw[gray,dashed] (0.5,-0.5)--(0.5,-1);
  \end{scope}
\end{tikzpicture}}&=\,-\,g_2\,  , &
\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
      \fill[pink] (-0.25,0) rectangle (1.25,-1);
      \fill[\lgreen] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
        \draw[thick,black] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
        \draw[gray,dashed] (0.5,-0.5)--(0.5,-1);
\end{tikzpicture}}=\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
  \begin{scope}[rotate around={180:(0.5,-0.5)}]
      \fill[pink] (-0.25,0) rectangle (1.25,-1);
      \fill[\lgreen] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
        \draw[thick,black] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
        \draw[gray,dashed] (0.5,-0.5)--(0.5,-1);
  \end{scope}
\end{tikzpicture}}&=\, g_2\, ,\nonumber\\
\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
      \fill[\lgreen] (-0.25,0) rectangle (1.25,-1);
      \fill[\lcyan] (0,0) arc (-180:0:0.5);
        \draw[thick,black] (0,0) arc (-180:0:0.5);
        \draw[gray,dashed] (0.5,-0.5)--(0.5,-1);
\end{tikzpicture}}=\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
  \begin{scope}[rotate around={180:(0.5,-0.5)}]
      \fill[\lgreen] (-0.25,0) rectangle (1.25,-1);
      \fill[pink] (0,0) arc (-180:0:0.5);
        \draw[thick,black] (0,0) arc (-180:0:0.5);
        \draw[gray,dashed] (0.5,-0.5)--(0.5,-1);
  \end{scope}
\end{tikzpicture}}&=\,-\,g_3\,  , &
\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
      \fill[\lgreen] (-0.25,0) rectangle (1.25,-1);
      \fill[\lcyan] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
        \draw[thick,black] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
        \draw[gray,dashed] (0.5,-0.5)--(0.5,-1);
\end{tikzpicture}}=\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
  \begin{scope}[rotate around={180:(0.5,-0.5)}]
      \fill[\lgreen] (-0.25,0) rectangle (1.25,-1);
      \fill[\lcyan] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
        \draw[thick,black] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
        \draw[gray,dashed] (0.5,-0.5)--(0.5,-1);
  \end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8,baseline=1.8cm]
      \fill[\lcyan] (-0.25,0)--(0.5,0)--(0.5,1.5)--(-0.25,1.5)--(-0.25,0);
      \fill[\lcyan] (0.5,0)--(2,0)--(2,1.5)--(0.5,1.5)--(0.5,0);
      \fill[pink] (2,0)--(2.25,0)--(2.25,1.5)--(2,1.5)--(2,0);
\fill[pink] (1,1.5) arc (0:-180:0.5);
\fill[white] (1,0) arc (0:180:0.5);
      \fill[\lcyan] (-0.25,1.5)--(0,1.5)--(0,3)--(-0.25,3)--(-0.25,1.5);
      \fill[pink] (0,1.5)--(2.25,1.5)--(2.25,3)--(0,3)--(0,1.5);
\fill[\lcyan] (2,3) arc (0:-180:0.5);
\fill[\lcyan] (2,1.5) arc (0:180:0.5);
      \fill[\lcyan] (-0.25,3)--(0.5,3)--(0.5,4.5)--(-0.25,4.5)--(-0.25,3);
      \fill[\lcyan] (0.5,3)--(2,3)--(2,4.5)--(0.5,4.5)--(0.5,3);
      \fill[pink] (2,3)--(2.25,3)--(2.25,4.5)--(2,4.5)--(2,3);
\fill[white] (1,4.5) arc (0:-180:0.5);
\fill[pink] (1,3) arc (0:180:0.5);
  \fill[\lcyan] (-0.25,1.47) rectangle (0,1.53);
  \fill[pink] (0,1.47) rectangle (1,1.53);
  \fill[\lcyan] (1,1.47) rectangle (2,1.53);
  \fill[pink] (2,1.47) rectangle (2.25,1.53);
  \fill[\lcyan] (-0.25,2.97) rectangle (0,3.03);
  \fill[pink] (0,2.97) rectangle (1,3.03);
  \fill[\lcyan] (1,2.97) rectangle (2,3.03);
  \fill[pink] (2,2.97) rectangle (2.25,3.03);
 \draw[-,thick] (-0.25,0)--(2.25,0);
\draw[-,thick] (1,1.5) arc (0:-180:0.5);
\draw[-,thick] (1,0) arc (0:180:0.5);
\draw[-,gray,thick,dashed] (0.5,0.5)--(0.5,1);
\draw[-,thick] (2,0)--(2,1.5);
\draw[-,thick] (2,3) arc (0:-180:0.5);
\draw[-,thick] (2,1.5) arc (0:180:0.5);
\draw[-,gray,thick,dashed] (1.5,2)--(1.5,2.5);
\draw[-,thick] (0,1.5)--(0,3);
 \draw[-,thick] (-0.25,4.5)--(2.25,4.5);
\draw[-,thick] (1,4.5) arc (0:-180:0.5);
\draw[-,thick] (1,3) arc (0:180:0.5);
\draw[-,gray,thick,dashed] (0.5,3.5)--(0.5,4);
\draw[-,thick] (2,3)--(2,4.5);
  \filldraw[teal,thick] (0,0) circle (1pt); \filldraw[teal,thick] (1,0) circle (1pt);
  \filldraw[teal,thick] (2,0) circle (1pt);
    \filldraw[red,thick] (0,4.5) circle (1pt); \filldraw[red,thick] (1,4.5) circle (1pt);
  \filldraw[red,thick] (2,4.5) circle (1pt);
\end{tikzpicture}\quad=\;g_1^2g_2^2 \quad
\begin{tikzpicture}[scale=0.8,baseline=0.4cm]
      \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,1.5)--(-0.25,1.5)--(-0.25,0);
      \filldraw[\lcyan] (0.5,0)--(2,0)--(2,1.5)--(0.5,1.5)--(0.5,0);
         \filldraw[pink] (2,0)--(2.25,0)--(2.25,1.5)--(2,1.5)--(2,0);
\filldraw[white] (1,1.5) arc (0:-180:0.5);
\filldraw[white] (1,0) arc (0:180:0.5);
 \draw[-,thick] (-0.25,0)--(2.25,0);
\draw[-,thick] (-0.25,1.5)--(2.25,1.5);
\draw[-,thick] (1,1.5) arc (0:-180:0.5);
\draw[-,thick] (1,0) arc (0:180:0.5);
\draw[-,gray,thick,dashed] (0.5,0.5)--(0.5,1);
\draw[-,thick] (2,0)--(2,1.5);
  \filldraw[teal,thick] (0,0) circle (1pt); \filldraw[teal,thick] (1,0) circle (1pt);
  \filldraw[teal,thick] (2,0) circle (1pt);
    \filldraw[red,thick] (0,1.5) circle (1pt); \filldraw[red,thick] (1,1.5) circle (1pt);
  \filldraw[red,thick] (2,1.5) circle (1pt);
\end{tikzpicture}\, \, ,
\ee
while for $e_2^{(3)}e_1^{(2)}e_2^{(3)}$ we find

\be\begin{tikzpicture}[scale=0.8,baseline=1.8cm]
      \fill[pink] (-0.25,0)--(0,0)--(0,1.5)--(-0.25,1.5)--(-0.25,0);
      \fill[\lgreen] (0,0)--(2,0)--(2,1.5)--(0,1.5)--(0,0);
      \fill[\lgreen] (2,0)--(2.25,0)--(2.25,1.5)--(2,1.5)--(2,0);
\fill[pink] (2,1.5) arc (0:-180:0.5);
\fill[white] (2,0) arc (0:180:0.5);
      \fill[pink] (-0.25,1.5)--(2,1.5)--(2,3)--(-0.25,3)--(-0.25,1.5);
      \fill[\lgreen] (2,1.5)--(2.25,1.5)--(2.25,3)--(2,3)--(2,1.5);
\fill[\lgreen] (1,3) arc (0:-180:0.5);
\fill[\lgreen] (1,1.5) arc (0:180:0.5);
      \fill[pink] (-0.25,3)--(0,3)--(0,4.5)--(-0.25,4.5)--(-0.25,3);
      \fill[\lgreen] (0,3)--(2,3)--(2,4.5)--(0,4.5)--(0,3);
      \fill[\lgreen] (2,3)--(2.25,3)--(2.25,4.5)--(2,4.5)--(2,3);
\fill[white] (2,4.5) arc (0:-180:0.5);
\fill[pink] (2,3) arc (0:180:0.5);
  \fill[pink] (-0.25,1.47) rectangle (0,1.53);
  \fill[\lgreen] (0,1.47) rectangle (1,1.53);
  \fill[pink] (1,1.47) rectangle (2,1.53);
  \fill[\lgreen] (2,1.47) rectangle (2.25,1.53);
  \fill[pink] (-0.25,2.97) rectangle (0,3.03);
  \fill[\lgreen] (0,2.97) rectangle (1,3.03);
  \fill[pink] (1,2.97) rectangle (2,3.03);
  \fill[\lgreen] (2,2.97) rectangle (2.25,3.03);
 \draw[-,thick] (-0.25,0)--(2.25,0);
\draw[-,thick] (2,1.5) arc (0:-180:0.5);
\draw[-,thick] (2,0) arc (0:180:0.5);
\draw[-,gray,thick,dashed] (1.5,0.5)--(1.5,1);
\draw[-,thick] (0,0)--(0,1.5);
\draw[-,thick] (1,3) arc (0:-180:0.5);
\draw[-,thick] (1,1.5) arc (0:180:0.5);
\draw[-,gray,thick,dashed] (0.5,2)--(0.5,2.5);
\draw[-,thick] (2,1.5)--(2,3);
 \draw[-,thick] (-0.25,4.5)--(2.25,4.5);
\draw[-,thick] (2,4.5) arc (0:-180:0.5);
\draw[-,thick] (2,3) arc (0:180:0.5);
\draw[-,gray,thick,dashed] (1.5,3.5)--(1.5,4);
\draw[-,thick] (0,3)--(0,4.5);
  \filldraw[teal,thick] (0,0) circle (1pt); \filldraw[teal,thick] (1,0) circle (1pt);
  \filldraw[teal,thick] (2,0) circle (1pt);
    \filldraw[red,thick] (0,4.5) circle (1pt); \filldraw[red,thick] (1,4.5) circle (1pt);
  \filldraw[red,thick] (2,4.5) circle (1pt);
\end{tikzpicture}\quad=\;g_2^2g_3^2 \quad
\begin{tikzpicture}[scale=0.8,baseline=0.4cm]
      \filldraw[pink] (-0.25,0)--(0,0)--(0,1.5)--(-0.25,1.5)--(-0.25,0);
      \filldraw[\lgreen] (0,0)--(2,0)--(2,1.5)--(0,1.5)--(0,0);
         \filldraw[\lgreen] (2,0)--(2.25,0)--(2.25,1.5)--(2,1.5)--(2,0);
\filldraw[white] (1+1,1.5) arc (0:-180:0.5);
\filldraw[white] (1+1,0) arc (0:180:0.5);
 \draw[-,thick] (-0.25,0)--(2.25,0);
\draw[-,thick] (-0.25,1.5)--(2.25,1.5);
\draw[-,thick] (1+1,1.5) arc (0:-180:0.5);
\draw[-,thick] (1+1,0) arc (0:180:0.5);
\draw[-,gray,thick,dashed] (1.5,0.5)--(1.5,1);
\draw[-,thick] (0,0)--(0,1.5);
  \filldraw[teal,thick] (0,0) circle (1pt); \filldraw[teal,thick] (1,0) circle (1pt);
  \filldraw[teal,thick] (2,0) circle (1pt);
    \filldraw[red,thick] (0,1.5) circle (1pt); \filldraw[red,thick] (1,1.5) circle (1pt);
  \filldraw[red,thick] (2,1.5) circle (1pt);
\end{tikzpicture}

==> (inline-34) <==
\begin{tikzpicture}[baseline=-0.7cm]
  \filldraw[\lcyan] (-0.25,0)--(3.25,0)--(3.25,-1.25)--(-0.25,-1.25)--(-0.25,0);
  \begin{scope}\clip (0,0)--(1.5,0)--(1.5,-1)--(0,-1)--(0,0);  \filldraw[white] (0,0) arc (-180:0:1.5cm and 1cm);\end{scope}
  \begin{scope}\clip (1.5,0)--(3,0)--(3,-1)--(1.5,-1)--(1.5,0);  \filldraw[white] (0,0) arc (-180:0:1.5cm and 1cm);\end{scope}
    \filldraw[white] (1,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(3.25,0);
  \draw[-,thick] (0,0) arc (-180:0:1.5cm and 1cm);
  \draw[-,thick] (1,0) arc (-180:0:0.5);
  \draw[-,gray,dashed](1.5,-0.5)--(1.5,-1);
     \draw[-,gray,dashed](0.5,-0.75)--(0.5,-1.25);  \draw[-,gray,dashed](2.5,-0.75)--(2.5,-1.25); 
  \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt); \filldraw[red,thick] (2,0) circle (1pt);
   \filldraw[red,thick] (3,0) circle (1pt);
\end{tikzpicture}}& \equiv \frac{1}{g_1^2}\scalebox{0.8}{\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)}]
  \fill[\lcyan] (-0.25,0) rectangle (3.25,-2.2);
  \fill[white] (0,0)--(0,-1.3) arc (180:360:0.5) arc (180:0:0.5cm and 0.3cm) arc (180:360:0.5) --(3,0)--cycle;
  \fill[white] (1,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(3.25,0);
  \draw[-,thick] (0,0)--(0,-1.3) arc (180:360:0.5) arc (180:0:0.5cm and 0.3cm) arc (180:360:0.5) --(3,0);
  \draw[-,thick] (1,0) arc (-180:0:0.5);
  \draw[-,gray,dashed] (1.5,-0.5)--(1.5,-1);
  \draw[-,gray,dashed] (0.5,-1.8)--(0.5,-2.2);
  \draw[-,gray,dashed] (2.5,-1.8)--(2.5,-2.2);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}} \label{eq:A11a_Z3XY}\\
& =\frac{1}{g_1^2}\left(\scalebox{0.8}{\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)}]
  \fill[\lcyan] (-0.25,0) rectangle (3.25,-2.2);
  \fill[\lgreen] (0,0)--(0,-1.3) arc (180:360:0.5) arc (180:0:0.5cm and 0.3cm) arc (180:360:0.5) --(3,0)--cycle;
  \fill[white] (1,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(3.25,0);
  \draw[-,thick] (0,0)--(0,-1.3) arc (180:360:0.5) arc (180:0:0.5cm and 0.3cm) arc (180:360:0.5) --(3,0);
  \draw[-,thick] (1,0) arc (-180:0:0.5);
  \draw[-,gray,dashed] (1.5,-0.5)--(1.5,-1);
  \draw[-,gray,dashed] (0.5,-1.8)--(0.5,-2.2);
  \draw[-,gray,dashed] (2.5,-1.8)--(2.5,-2.2);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}
\;+\;
\scalebox{0.8}{\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)}]
  \fill[\lcyan] (-0.25,0) rectangle (3.25,-2.2);
  \fill[pink] (0,0)--(0,-1.3) arc (180:360:0.5) arc (180:0:0.5cm and 0.3cm) arc (180:360:0.5) --(3,0)--cycle;
  \fill[white] (1,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(3.25,0);
  \draw[-,thick] (0,0)--(0,-1.3) arc (180:360:0.5) arc (180:0:0.5cm and 0.3cm) arc (180:360:0.5) --(3,0);
  \draw[-,thick] (1,0) arc (-180:0:0.5);
  \draw[-,gray,dashed] (1.5,-0.5)--(1.5,-1);
  \draw[-,gray,dashed] (0.5,-1.8)--(0.5,-2.2);
  \draw[-,gray,dashed] (2.5,-1.8)--(2.5,-2.2);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}
\begin{tikzpicture}[baseline=-1cm,scale=1]
      \fill[\lcyan] (-0.25,0) rectangle (3.25,-1);
      \fill[white] (0,0) arc (-180:0:0.5);
      \fill[white] (2,0) arc (-180:0:0.5);
         \draw[-,thick,gray] (-0.25,0)--(3.25,0);
        \draw[thick,black] (0,0) arc (-180:0:0.5);
        \draw[thick,black] (2,0) arc (-180:0:0.5);
        \draw[gray,dashed] (0.5,-0.5)--(0.5,-1);
        \draw[gray,dashed] (2.5,-0.5)--(2.5,-1);
        \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}

==> (inline-35) <==
\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)}]
  \fill[\lcyan] (-0.25,0) rectangle (3.25,-1.4);
  \fill[white] (0,0) rectangle (3,-1);
  \fill[white] (1,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(3.25,0);
  \draw[-,thick] (0,0)--(0,-1)--(3,-1)--(3,0);
  \draw[-,thick] (1,0) arc (-180:0:0.5);
  \draw[-,gray,dashed](1.5,-0.5)--(1.5,-1);
  \draw[-,gray,dashed](0.5,-1)--(0.5,-1.4);  \draw[-,gray,dashed](2.5,-1)--(2.5,-1.4); 
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}& \equiv \frac{1}{g_1^2}\scalebox{0.8}{\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)}]
  \fill[\lcyan] (-0.25,0) rectangle (3.25,-2.2);
  \fill[white] (0,0)--(0,-1.8)--(1,-1.8)--(1,-1)--(2,-1)--(2,-1.8)--(3,-1.8)--(3,0)--cycle;
  \fill[white] (1,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(3.25,0);
  \draw[-,thick] (0,0)--(0,-1.8)--(1,-1.8)--(1,-1)--(2,-1)--(2,-1.8)--(3,-1.8)--(3,0);
  \draw[-,thick] (1,0) arc (-180:0:0.5);
  \draw[-,gray,dashed] (1.5,-0.5)--(1.5,-1);
  \draw[-,gray,dashed] (0.5,-1.8)--(0.5,-2.2);
  \draw[-,gray,dashed] (2.5,-1.8)--(2.5,-2.2);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}} \label{eq:S11a_Z3}\\
& =\frac{1}{g_1^2}\left(\scalebox{0.8}{\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)}]
  \fill[\lcyan] (-0.25,0) rectangle (3.25,-2.2);
  \fill[\lgreen] (0,0)--(0,-1.8)--(1,-1.8)--(1,-1)--(2,-1)--(2,-1.8)--(3,-1.8)--(3,0)--cycle;
  \fill[white] (1,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(3.25,0);
  \draw[-,thick] (0,0)--(0,-1.8)--(1,-1.8)--(1,-1)--(2,-1)--(2,-1.8)--(3,-1.8)--(3,0);
  \draw[-,thick] (1,0) arc (-180:0:0.5);
  \draw[-,gray,dashed] (1.5,-0.5)--(1.5,-1);
  \draw[-,gray,dashed] (0.5,-1.8)--(0.5,-2.2);
  \draw[-,gray,dashed] (2.5,-1.8)--(2.5,-2.2);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}
\;+\;
\scalebox{0.8}{\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)}]
  \fill[\lcyan] (-0.25,0) rectangle (3.25,-2.2);
  \fill[pink] (0,0)--(0,-1.8)--(1,-1.8)--(1,-1)--(2,-1)--(2,-1.8)--(3,-1.8)--(3,0)--cycle;
  \fill[white] (1,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(3.25,0);
  \draw[-,thick] (0,0)--(0,-1.8)--(1,-1.8)--(1,-1)--(2,-1)--(2,-1.8)--(3,-1.8)--(3,0);
  \draw[-,thick] (1,0) arc (-180:0:0.5);
  \draw[-,gray,dashed] (1.5,-0.5)--(1.5,-1);
  \draw[-,gray,dashed] (0.5,-1.8)--(0.5,-2.2);
  \draw[-,gray,dashed] (2.5,-1.8)--(2.5,-2.2);
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}
\begin{tikzpicture}[baseline=-0.7cm,scale=1]
      \fill[\lcyan] (-0.25,0) rectangle (3.25,-1);
      \fill[white] (0,0) arc (-180:0:0.5);
      \fill[white] (2,0) arc (-180:0:0.5);
         \draw[-,thick,gray] (-0.25,0)--(3.25,0);
        \draw[thick,black] (0,0) arc (-180:0:0.5);
        \draw[thick,black] (2,0) arc (-180:0:0.5);
        \draw[gray,dashed] (0.5,-0.5)--(0.5,-1);
        \draw[gray,dashed] (2.5,-0.5)--(2.5,-1);
        \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}=A_1^{[0]}A_1^{[0]}\,,\label{eq:XY-Z3-v1}\\
    & v_2^{(2)}=\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.7cm]
  \filldraw[\lcyan] (-0.25,0)--(3.25,0)--(3.25,-1.25)--(-0.25,-1.25)--(-0.25,0);
  \begin{scope}\clip (0,0)--(1.5,0)--(1.5,-1)--(0,-1)--(0,0);  \filldraw[white] (0,0) arc (-180:0:1.5cm and 1cm);\end{scope}
  \begin{scope}\clip (1.5,0)--(3,0)--(3,-1)--(1.5,-1)--(1.5,0);  \filldraw[white] (0,0) arc (-180:0:1.5cm and 1cm);\end{scope}
    \filldraw[white] (1,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(3.25,0);
  \draw[-,thick] (0,0) arc (-180:0:1.5cm and 1cm);
  \draw[-,thick] (1,0) arc (-180:0:0.5);
  \draw[-,gray,dashed](1.5,-0.5)--(1.5,-1);
     \draw[-,gray,dashed](0.5,-0.75)--(0.5,-1.25);  \draw[-,gray,dashed](2.5,-0.75)--(2.5,-1.25); 
  \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt); \filldraw[red,thick] (2,0) circle (1pt);
   \filldraw[red,thick] (3,0) circle (1pt);
\end{tikzpicture}}=A_1^{[1]},\label{eq:XY-Z3-v2}\\
    & v_3^{(2)}=\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
      \fill[\lcyan] (-0.25,0) rectangle (3.25,-1);
      \fill[white] (0,0) arc (-180:0:0.5);
      \fill[white] (2,0)--(2,-0.5)--(3,-0.5)--(3,0);
         \draw[-,thick,gray] (-0.25,0)--(3.25,0);
        \draw[thick,black] (0,0) arc (-180:0:0.5);
        \draw[thick,black] (2,0)--(2,-0.5)--(3,-0.5)--(3,0);
        \draw[gray,dashed] (0.5,-0.5)--(0.5,-1);
        \draw[gray,dashed] (2.5,-0.5)--(2.5,-1);
        \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}=A_1^{[0]}S_1^{[0]},\label{eq:XY-Z3-v3}\\
& v_4^{(2)}=\scalebox{0.8}{\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)}]
  \fill[\lcyan] (-0.25,0) rectangle (3.25,-1.4);
  \fill[white] (0,0) rectangle (3,-1);
  \fill[white] (1,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(3.25,0);
  \draw[-,thick] (0,0)--(0,-1)--(3,-1)--(3,0);
  \draw[-,thick] (1,0) arc (-180:0:0.5);
  \draw[-,gray,dashed](1.5,-0.5)--(1.5,-1);
  \draw[-,gray,dashed](0.5,-1)--(0.5,-1.4);  \draw[-,gray,dashed](2.5,-1)--(2.5,-1.4); 
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}=S_1^{[1]},\label{eq:XY-Z3-v4}\\
& v_5^{(2)} =\scalebox{0.8}{\begin{tikzpicture}[baseline=-1cm,scale=1]
      \fill[\lcyan] (-0.25,0) rectangle (3.25,-1);
      \fill[white] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
      \fill[white] (2,0) arc (-180:0:0.5);
         \draw[-,thick,gray] (-0.25,0)--(3.25,0);
        \draw[thick,black] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
        \draw[thick,black] (2,0) arc (-180:0:0.5);
        \draw[gray,dashed] (0.5,-0.5)--(0.5,-1);
        \draw[gray,dashed] (2.5,-0.5)--(2.5,-1);
        \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}
\begin{tikzpicture}[baseline=-0.6cm]
  \filldraw[\lcyan] (-0.25,0)--(3.25,0)--(3.25,-1.25)--(-0.25,-1.25)--(-0.25,0);
  \begin{scope}\clip (0,0)--(1.5,0)--(1.5,-1)--(0,-1)--(0,0);  \filldraw[white] (0,0) arc (-180:0:1.5cm and 1cm);\end{scope}
  \begin{scope}\clip (1.5,0)--(3,0)--(3,-1)--(1.5,-1)--(1.5,0);  \filldraw[white] (0,0) arc (-180:0:1.5cm and 1cm);\end{scope}
    \filldraw[white] (1,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(3.25,0);
  \draw[-,thick] (0,0) arc (-180:0:1.5cm and 1cm);
  \draw[-,thick] (1,0) arc (-180:0:0.5);
  \draw[-,gray,dashed](1.5,-0.5)--(1.5,-1);
     \draw[-,gray,dashed](0.5,-0.75)--(0.5,-1.25);  \draw[-,gray,dashed](2.5,-0.75)--(2.5,-1.25); 
  \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt); \filldraw[red,thick] (2,0) circle (1pt);
   \filldraw[red,thick] (3,0) circle (1pt);
\end{tikzpicture}}\hspace{1cm}\text{and} \hspace{1cm} A_1^{[0]}A_1^{[0]}= \scalebox{0.8}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
      \fill[\lcyan] (-0.25,0) rectangle (3.25,-1);
      \fill[white] (0,0) arc (-180:0:0.5);
      \fill[white] (2,0) arc (-180:0:0.5);
         \draw[-,thick,gray] (-0.25,0)--(3.25,0);
        \draw[thick,black] (0,0) arc (-180:0:0.5);
        \draw[thick,black] (2,0) arc (-180:0:0.5);
        \draw[gray,dashed] (0.5,-0.5)--(0.5,-1);
        \draw[gray,dashed] (2.5,-0.5)--(2.5,-1);
        \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)}]
  \fill[\lcyan] (-0.25,0) rectangle (5.25,-1.86);
  \fill[white] (0,0) arc (-180:0:2.5cm and 1.36cm) -- cycle;
  \draw[-,thick] (-0.25,0)--(5.25,0);
  \draw[-,thick] (0,0) arc (-180:0:2.5cm and 1.36cm);
  \draw[-,thick] (1,0) arc (-180:0:1.5cm and 1cm);
  \draw[-,thick] (2,0) arc (-180:0:0.5);
  \draw[-,gray,dashed] (2.5,-0.5)--(2.5,-1);
  \draw[-,gray,dashed] (1.5,-0.75)--(1.5,-1.25);
  \draw[-,gray,dashed] (3.5,-0.75)--(3.5,-1.25);
  \draw[-,gray,dashed] (0.5,-0.82)--(0.5,-1.86);
  \draw[-,gray,dashed] (2.5,-1.36)--(2.5,-1.86);
  \draw[-,gray,dashed] (4.5,-0.82)--(4.5,-1.86);
  \foreach \x in {0,...,5} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}} \equiv \frac{1}{g_1^4}\scalebox{0.7}{\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)}]
  \fill[\lcyan] (-0.25,0) rectangle (5.25,-2.55);
  \fill[white] (0,0)--(0,-1.55) arc (180:360:0.5) arc (180:0:0.5cm and 0.3cm) arc (180:360:0.5) arc (180:0:0.5cm and 0.3cm) arc (180:360:0.5) --(5,0)--cycle;
  \draw[-,thick] (-0.25,0)--(5.25,0);
  \draw[-,thick] (0,0)--(0,-1.55) arc (180:360:0.5) arc (180:0:0.5cm and 0.3cm) arc (180:360:0.5) arc (180:0:0.5cm and 0.3cm) arc (180:360:0.5) --(5,0);
  \draw[-,thick] (1,0) arc (-180:0:1.5cm and 1cm);
  \draw[-,thick] (2,0) arc (-180:0:0.5);
  \draw[-,gray,dashed] (2.5,-0.5)--(2.5,-1);
  \draw[-,gray,dashed] (1.5,-0.75)--(1.5,-1.25);
  \draw[-,gray,dashed] (3.5,-0.75)--(3.5,-1.25);
  \draw[-,gray,dashed] (0.5,-2.05)--(0.5,-2.55);
  \draw[-,gray,dashed] (2.5,-2.05)--(2.5,-2.55);
  \draw[-,gray,dashed] (4.5,-2.05)--(4.5,-2.55);
  \foreach \x in {0,...,5} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}} \label{eq:A11a_Z3_L6}\\
& =\frac{1}{g_1^4}\left(\scalebox{0.7}{\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)}]
  \fill[\lcyan] (-0.25,0) rectangle (5.25,-2.55);
  \fill[\lgreen] (0,0)--(0,-1.55) arc (180:360:0.5) arc (180:0:0.5cm and 0.3cm) arc (180:360:0.5) arc (180:0:0.5cm and 0.3cm) arc (180:360:0.5) --(5,0)--cycle;
  \fill[white] (1,0) arc (-180:0:1.5cm and 1cm) -- cycle;
  \draw[-,thick] (-0.25,0)--(5.25,0);
  \draw[-,thick] (0,0)--(0,-1.55) arc (180:360:0.5) arc (180:0:0.5cm and 0.3cm) arc (180:360:0.5) arc (180:0:0.5cm and 0.3cm) arc (180:360:0.5) --(5,0);
  \draw[-,thick] (1,0) arc (-180:0:1.5cm and 1cm);
  \draw[-,thick] (2,0) arc (-180:0:0.5);
  \draw[-,gray,dashed] (2.5,-0.5)--(2.5,-1);
  \draw[-,gray,dashed] (1.5,-0.75)--(1.5,-1.25);
  \draw[-,gray,dashed] (3.5,-0.75)--(3.5,-1.25);
  \draw[-,gray,dashed] (0.5,-2.05)--(0.5,-2.55);
  \draw[-,gray,dashed] (2.5,-2.05)--(2.5,-2.55);
  \draw[-,gray,dashed] (4.5,-2.05)--(4.5,-2.55);
  \foreach \x in {0,...,5} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}
\;+\;
\scalebox{0.7}{\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)}]
  \fill[\lcyan] (-0.25,0) rectangle (5.25,-2.55);
  \fill[pink] (0,0)--(0,-1.55) arc (180:360:0.5) arc (180:0:0.5cm and 0.3cm) arc (180:360:0.5) arc (180:0:0.5cm and 0.3cm) arc (180:360:0.5) --(5,0)--cycle;
  \fill[white] (1,0) arc (-180:0:1.5cm and 1cm) -- cycle;
  \draw[-,thick] (-0.25,0)--(5.25,0);
  \draw[-,thick] (0,0)--(0,-1.55) arc (180:360:0.5) arc (180:0:0.5cm and 0.3cm) arc (180:360:0.5) arc (180:0:0.5cm and 0.3cm) arc (180:360:0.5) --(5,0);
  \draw[-,thick] (1,0) arc (-180:0:1.5cm and 1cm);
  \draw[-,thick] (2,0) arc (-180:0:0.5);
  \draw[-,gray,dashed] (2.5,-0.5)--(2.5,-1);
  \draw[-,gray,dashed] (1.5,-0.75)--(1.5,-1.25);
  \draw[-,gray,dashed] (3.5,-0.75)--(3.5,-1.25);
  \draw[-,gray,dashed] (0.5,-2.05)--(0.5,-2.55);
  \draw[-,gray,dashed] (2.5,-2.05)--(2.5,-2.55);
  \draw[-,gray,dashed] (4.5,-2.05)--(4.5,-2.55);
  \foreach \x in {0,...,5} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}

==> (inline-36) <==
\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)}]
  \fill[\lcyan] (-0.25,0) rectangle (5.25,-1.6);
  \fill[white] (0,0) arc (-180:0:2.5cm and 1.1cm) -- cycle;
  \draw[-,thick] (-0.25,0)--(5.25,0);
  \draw[-,thick] (0,0) arc (-180:0:2.5cm and 1.1cm);
  \draw[-,thick] (1,0) arc (-180:0:0.5);
  \draw[-,thick] (3,0) arc (-180:0:0.5);
  \draw[-,gray,dashed] (1.5,-0.5)--(1.5,-1);
  \draw[-,gray,dashed] (3.5,-0.5)--(3.5,-1);
  \draw[-,gray,dashed] (0.5,-0.66)--(0.5,-1.6);
  \draw[-,gray,dashed] (2.5,-1.1)--(2.5,-1.6);
  \draw[-,gray,dashed] (4.5,-0.66)--(4.5,-1.6);
  \foreach \x in {0,...,5} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}} \equiv \frac{1}{g_1^4}\scalebox{0.7}{\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)}]
  \fill[\lcyan] (-0.25,0) rectangle (5.25,-2.3);
  \fill[white] (0,0)--(0,-1.3) arc (180:360:0.5) arc (180:0:0.5cm and 0.3cm) arc (180:360:0.5) arc (180:0:0.5cm and 0.3cm) arc (180:360:0.5) --(5,0)--cycle;
  \draw[-,thick] (-0.25,0)--(5.25,0);
  \draw[-,thick] (0,0)--(0,-1.3) arc (180:360:0.5) arc (180:0:0.5cm and 0.3cm) arc (180:360:0.5) arc (180:0:0.5cm and 0.3cm) arc (180:360:0.5) --(5,0);
  \draw[-,thick] (1,0) arc (-180:0:0.5);
  \draw[-,thick] (3,0) arc (-180:0:0.5);
  \draw[-,gray,dashed] (1.5,-0.5)--(1.5,-1);
  \draw[-,gray,dashed] (3.5,-0.5)--(3.5,-1);
  \draw[-,gray,dashed] (0.5,-1.8)--(0.5,-2.3);
  \draw[-,gray,dashed] (2.5,-1.8)--(2.5,-2.3);
  \draw[-,gray,dashed] (4.5,-1.8)--(4.5,-2.3);
  \foreach \x in {0,...,5} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}} \label{eq:A11a_Z3_L6b}\\
& =\frac{1}{g_1^4}\left(\scalebox{0.7}{\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)}]
  \fill[\lcyan] (-0.25,0) rectangle (5.25,-2.3);
  \fill[\lgreen] (0,0)--(0,-1.3) arc (180:360:0.5) arc (180:0:0.5cm and 0.3cm) arc (180:360:0.5) arc (180:0:0.5cm and 0.3cm) arc (180:360:0.5) --(5,0)--cycle;
  \fill[white] (1,0) arc (-180:0:0.5);
  \fill[white] (3,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(5.25,0);
  \draw[-,thick] (0,0)--(0,-1.3) arc (180:360:0.5) arc (180:0:0.5cm and 0.3cm) arc (180:360:0.5) arc (180:0:0.5cm and 0.3cm) arc (180:360:0.5) --(5,0);
  \draw[-,thick] (1,0) arc (-180:0:0.5);
  \draw[-,thick] (3,0) arc (-180:0:0.5);
  \draw[-,gray,dashed] (1.5,-0.5)--(1.5,-1);
  \draw[-,gray,dashed] (3.5,-0.5)--(3.5,-1);
  \draw[-,gray,dashed] (0.5,-1.8)--(0.5,-2.3);
  \draw[-,gray,dashed] (2.5,-1.8)--(2.5,-2.3);
  \draw[-,gray,dashed] (4.5,-1.8)--(4.5,-2.3);
  \foreach \x in {0,...,5} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}
\;+\;
\scalebox{0.7}{\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)}]
  \fill[\lcyan] (-0.25,0) rectangle (5.25,-2.3);
  \fill[pink] (0,0)--(0,-1.3) arc (180:360:0.5) arc (180:0:0.5cm and 0.3cm) arc (180:360:0.5) arc (180:0:0.5cm and 0.3cm) arc (180:360:0.5) --(5,0)--cycle;
  \fill[white] (1,0) arc (-180:0:0.5);
  \fill[white] (3,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(5.25,0);
  \draw[-,thick] (0,0)--(0,-1.3) arc (180:360:0.5) arc (180:0:0.5cm and 0.3cm) arc (180:360:0.5) arc (180:0:0.5cm and 0.3cm) arc (180:360:0.5) --(5,0);
  \draw[-,thick] (1,0) arc (-180:0:0.5);
  \draw[-,thick] (3,0) arc (-180:0:0.5);
  \draw[-,gray,dashed] (1.5,-0.5)--(1.5,-1);
  \draw[-,gray,dashed] (3.5,-0.5)--(3.5,-1);
  \draw[-,gray,dashed] (0.5,-1.8)--(0.5,-2.3);
  \draw[-,gray,dashed] (2.5,-1.8)--(2.5,-2.3);
  \draw[-,gray,dashed] (4.5,-1.8)--(4.5,-2.3);
  \foreach \x in {0,...,5} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}

==> (inline-37) <==
\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)},scale=1.26,every node/.style={scale=0.9},font=\footnotesize]
        \draw[thick,black] (0,0) arc (-180:0:0.5);
        \draw[gray,dashed] (0.5,-0.5)--(0.5,-1);
        \node at (0.50,-0.20) {$a-1$};
        \node at (0.12,-0.78) {$a$};
        \node at (0.88,-0.78) {$a$};
\end{tikzpicture}=\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)},scale=1.26,every node/.style={scale=0.9},font=\footnotesize]
  \begin{scope}[rotate around={180:(0.5,-0.5)}]
        \draw[thick,black] (0,0) arc (-180:0:0.5);
        \draw[gray,dashed] (0.5,-0.5)--(0.5,-1);
        \node at (0.50,-0.20) {$a+1$};
        \node at (0.12,-0.78) {$a$};
        \node at (0.88,-0.78) {$a$};
  \end{scope}
\end{tikzpicture}&=\, g_a\, , &
\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)},scale=1.26,every node/.style={scale=0.9},font=\footnotesize]
        \draw[thick,black] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
        \draw[gray,dashed] (0.5,-0.5)--(0.5,-1);
        \node at (0.50,-0.25) {$a-1$};
        \node at (0.12,-0.78) {$a$};
        \node at (0.88,-0.78) {$a$};
\end{tikzpicture}\;=\;\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)},scale=1.26,every node/.style={scale=0.9},font=\footnotesize]
  \begin{scope}[rotate around={180:(0.5,-0.5)}]
        \draw[thick,black] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
        \draw[gray,dashed] (0.5,-0.5)--(0.5,-1);
        \node at (0.50,-0.25) {$a-1$};
        \node at (0.12,-0.78) {$a$};
        \node at (0.88,-0.78) {$a$};
  \end{scope}
\end{tikzpicture}\;&=\, g_{a}\, ,\nonumber\\[8pt]
\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)},scale=1.26,every node/.style={scale=0.9},font=\footnotesize]
        \draw[thick,black] (0,0) arc (-180:0:0.5);
        \draw[gray,dashed] (0.5,-0.5)--(0.5,-1);
        \node at (0.50,-0.20) {$a+1$};
        \node at (0.12,-0.78) {$a$};
        \node at (0.88,-0.78) {$a$};
\end{tikzpicture}=\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)},scale=1.26,every node/.style={scale=0.9},font=\footnotesize]
  \begin{scope}[rotate around={180:(0.5,-0.5)}]
        \draw[thick,black] (0,0) arc (-180:0:0.5);
        \draw[gray,dashed] (0.5,-0.5)--(0.5,-1);
        \node at (0.50,-0.20) {$a-1$};
        \node at (0.12,-0.78) {$a$};
        \node at (0.88,-0.78) {$a$};
  \end{scope}
\end{tikzpicture}&=\, -\,g_a\, , &
\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)},scale=1.26,every node/.style={scale=0.9},font=\footnotesize]
        \draw[thick,black] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
        \draw[gray,dashed] (0.5,-0.5)--(0.5,-1);
        \node at (0.50,-0.25) {$a+1$};
        \node at (0.12,-0.78) {$a$};
        \node at (0.88,-0.78) {$a$};
\end{tikzpicture}\;=\;\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)},scale=1.26,every node/.style={scale=0.9},font=\footnotesize]
  \begin{scope}[rotate around={180:(0.5,-0.5)}]
        \draw[thick,black] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
        \draw[gray,dashed] (0.5,-0.5)--(0.5,-1);
        \node at (0.50,-0.25) {$a+1$};
        \node at (0.12,-0.78) {$a$};
        \node at (0.88,-0.78) {$a$};
  \end{scope}
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)},scale=1.26,every node/.style={scale=0.9},font=\footnotesize]
        \draw[-,thick,gray] (-0.25,0)--(1.25,0);
        \draw[thick,black] (0,0) arc (-180:0:0.5);
        \draw[gray,dashed] (0.5,-0.5)--(0.5,-1);
        \node at (0.12,-0.78) {$a$};
        \node at (0.88,-0.78) {$a$};
        \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
\end{tikzpicture}\;&=\,g_a\, Y_{a,a-1}X_{a-1,a}-g_a\, X_{a,a+1}Y_{a+1,a}\,, \nonumber\\[6pt]
S^{[0]}_{a}\equiv\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)},scale=1.26,every node/.style={scale=0.9},font=\footnotesize]
        \draw[-,thick,gray] (-0.25,0)--(1.25,0);
        \draw[thick,black] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
        \draw[gray,dashed] (0.5,-0.5)--(0.5,-1);
        \node at (0.12,-0.78) {$a$};
        \node at (0.88,-0.78) {$a$};
        \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
\end{tikzpicture}

==> (inline-38) <==
\begin{tikzpicture}[baseline=0.6cm]
      \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,1.5)--(-0.25,1.5)--(-0.25,0);
 \filldraw[pink] (0.5,0)--(1.25,0)--(1.25,1.5)--(0.5,1.5)--(0.5,0);
\filldraw[white] (1,1.5) arc (0:-180:0.5);
\filldraw[white] (1,0) arc (0:180:0.5);
 \draw[-,thick] (-0.25,0)--(1.25,0);
\draw[-,thick] (-0.25,1.5)--(1.25,1.5);
\draw[-,thick] (1,1.5) arc (0:-180:0.5);
\draw[-,thick] (1,0) arc (0:180:0.5);
\draw[-,gray] (0.5,0.5)--(0.5,1);
\filldraw[red,thick] (0,1.5) circle (1pt); \filldraw[red,thick] (1,1.5) circle (1pt);
\filldraw[teal,thick] (0,0) circle (1pt); \filldraw[teal,thick] (1,0) circle (1pt);
\end{tikzpicture}=
 \begin{tikzpicture}[scale=0.5,baseline=0.6cm]
 \draw[\lcyantwo,thick](0,0) arc(180:95:1);
 \draw[\redtwo,thick](2,0) arc (0:85:1);
 \draw[\redtwo,thick](1.8,0) arc (0:180:0.8);
 \draw[\lcyantwo,thick](0.91,0.99)--(0.9,2);
 \draw[\redtwo,thick](1.09,0.99)--(1.09,2);
 \draw[\redtwo,thick](1.8,3) arc (0:-180:0.8);
 \draw[\redtwo,thick](2,3) arc (0:-85:1);
 \draw[\lcyantwo,thick](0,3) arc (-180:-95:1);
 \node at (0.1,-0.4)[scale=0.7] {$X_{12}$};\node at (1.9,-0.4)[scale=0.7] {$Z_2$};
 \node at (0.1,3.3)[scale=0.7] {$X_{12}$};\node at (1.9,3.3)[scale=0.7] {$Z_2$};
 \end{tikzpicture}+
 \begin{tikzpicture}[scale=0.5,baseline=0.6cm]
 \draw[\lcyantwo,thick](0,0) arc(180:95:1);
 \draw[\redtwo,thick](2,0) arc (0:85:1);
 \draw[\redtwo,thick](1.8,0) arc (0:180:0.8);
 \draw[\lcyantwo,thick](0.91,0.99)--(0.9,2);
 \draw[\redtwo,thick](1.09,0.99)--(1.09,2);
 \draw[\lcyantwo,thick](1.8,3) arc (0:-180:0.8);
 \draw[\redtwo,thick](2,3) arc (0:-85:1);
 \draw[\lcyantwo,thick](0,3) arc (-180:-95:1);
 \node at (0.1,-0.4)[scale=0.7] {$X_{12}$};\node at (1.9,-0.4)[scale=0.7] {$Z_2$};
 \node at (0.1,3.3)[scale=0.7] {$Z_1$};\node at (1.9,3.3)[scale=0.7] {$X_{12}$};
 \end{tikzpicture}+
 \begin{tikzpicture}[scale=0.5,baseline=0.6cm]
 \draw[\lcyantwo,thick](0,0) arc(180:95:1);
 \draw[\redtwo,thick](2,0) arc (0:85:1);
 \draw[\lcyantwo,thick](1.8,0) arc (0:180:0.8);
 \draw[\lcyantwo,thick](0.91,0.99)--(0.9,2);
 \draw[\redtwo,thick](1.09,0.99)--(1.09,2);
 \draw[\redtwo,thick](1.8,3) arc (0:-180:0.8);
 \draw[\redtwo,thick](2,3) arc (0:-85:1);
 \draw[\lcyantwo,thick](0,3) arc (-180:-95:1);
 \node at (0.1,-0.4)[scale=0.7] {$Z_1$};\node at (1.9,-0.4)[scale=0.7] {$X_{12}$};
 \node at (0.1,3.3)[scale=0.7] {$X_{12}$};\node at (1.9,3.3)[scale=0.7] {$Z_2$};
 \end{tikzpicture}+
 \begin{tikzpicture}[scale=0.5,baseline=0.6cm]
 \draw[\lcyantwo,thick](0,0) arc(180:95:1);
 \draw[\redtwo,thick](2,0) arc (0:85:1);
 \draw[\lcyantwo,thick](1.8,0) arc (0:180:0.8);
 \draw[\lcyantwo,thick](0.91,0.99)--(0.9,2);
 \draw[\redtwo,thick](1.09,0.99)--(1.09,2);
 \draw[\lcyantwo,thick](1.8,3) arc (0:-180:0.8);
 \draw[\redtwo,thick](2,3) arc (0:-85:1);
 \draw[\lcyantwo,thick](0,3) arc (-180:-95:1);
 \node at (0.1,-0.4)[scale=0.7] {$Z_1$};\node at (1.9,-0.4)[scale=0.7] {$X_{12}$};
 \node at (0.1,3.3)[scale=0.7] {$Z_1$};\node at (1.9,3.3)[scale=0.7] {$X_{12}$};
 \end{tikzpicture}\, \\
e^{(2)}=\begin{tikzpicture}[baseline=0.6cm]
      \filldraw[pink] (-0.25,0)--(0.5,0)--(0.5,1.5)--(-0.25,1.5)--(-0.25,0);
 \filldraw[\lgreen] (0.5,0)--(1.25,0)--(1.25,1.5)--(0.5,1.5)--(0.5,0);
\filldraw[white] (1,1.5) arc (0:-180:0.5);
\filldraw[white] (1,0) arc (0:180:0.5);
 \draw[-,thick] (-0.25,0)--(1.25,0);
\draw[-,thick] (-0.25,1.5)--(1.25,1.5);
\draw[-,thick] (1,1.5) arc (0:-180:0.5);
\draw[-,thick] (1,0) arc (0:180:0.5);
\draw[-,gray] (0.5,0.5)--(0.5,1);
\filldraw[red,thick] (0,1.5) circle (1pt); \filldraw[red,thick] (1,1.5) circle (1pt);
\filldraw[teal,thick] (0,0) circle (1pt); \filldraw[teal,thick] (1,0) circle (1pt);
\end{tikzpicture}=
 \begin{tikzpicture}[scale=0.5,baseline=0.6cm]
 \draw[\redtwo,thick](0,0) arc(180:95:1);
 \draw[green!60!black,thick](2,0) arc (0:85:1);
 \draw[green!60!black,thick](1.8,0) arc (0:180:0.8);
 \draw[\redtwo,thick](0.91,0.99)--(0.9,2);
 \draw[green!60!black,thick](1.09,0.99)--(1.09,2);
 \draw[green!60!black,thick](1.8,3) arc (0:-180:0.8);
 \draw[green!60!black,thick](2,3) arc (0:-85:1);
 \draw[\redtwo,thick](0,3) arc (-180:-95:1);
 \node at (0.1,-0.4)[scale=0.7] {$X_{23}$};\node at (1.9,-0.4)[scale=0.7] {$Z_3$};
 \node at (0.1,3.3)[scale=0.7] {$X_{23}$};\node at (1.9,3.3)[scale=0.7] {$Z_3$};
 \end{tikzpicture}+
 \begin{tikzpicture}[scale=0.5,baseline=0.6cm]
 \draw[\redtwo,thick](0,0) arc(180:95:1);
 \draw[green!60!black,thick](2,0) arc (0:85:1);
 \draw[green!60!black,thick](1.8,0) arc (0:180:0.8);
 \draw[\redtwo,thick](0.91,0.99)--(0.9,2);
 \draw[green!60!black,thick](1.09,0.99)--(1.09,2);
 \draw[\redtwo,thick](1.8,3) arc (0:-180:0.8);
 \draw[green!60!black,thick](2,3) arc (0:-85:1);
 \draw[\redtwo,thick](0,3) arc (-180:-95:1);
 \node at (0.1,-0.4)[scale=0.7] {$X_{23}$};\node at (1.9,-0.4)[scale=0.7] {$Z_3$};
 \node at (0.1,3.3)[scale=0.7] {$Z_2$};\node at (1.9,3.3)[scale=0.7] {$X_{23}$};
 \end{tikzpicture}+
 \begin{tikzpicture}[scale=0.5,baseline=0.6cm]
 \draw[\redtwo,thick](0,0) arc(180:95:1);
 \draw[green!60!black,thick](2,0) arc (0:85:1);
 \draw[\redtwo,thick](1.8,0) arc (0:180:0.8);
 \draw[\redtwo,thick](0.91,0.99)--(0.9,2);
 \draw[green!60!black,thick](1.09,0.99)--(1.09,2);
 \draw[green!60!black,thick](1.8,3) arc (0:-180:0.8);
 \draw[green!60!black,thick](2,3) arc (0:-85:1);
 \draw[\redtwo,thick](0,3) arc (-180:-95:1);
 \node at (0.1,-0.4)[scale=0.7] {$Z_2$};\node at (1.9,-0.4)[scale=0.7] {$X_{23}$};
 \node at (0.1,3.3)[scale=0.7] {$X_{23}$};\node at (1.9,3.3)[scale=0.7] {$Z_3$};
 \end{tikzpicture}+
 \begin{tikzpicture}[scale=0.5,baseline=0.6cm]
 \draw[\redtwo,thick](0,0) arc(180:95:1);
 \draw[green!60!black,thick](2,0) arc (0:85:1);
 \draw[\redtwo,thick](1.8,0) arc (0:180:0.8);
 \draw[\redtwo,thick](0.91,0.99)--(0.9,2);
 \draw[green!60!black,thick](1.09,0.99)--(1.09,2);
 \draw[\redtwo,thick](1.8,3) arc (0:-180:0.8);
 \draw[green!60!black,thick](2,3) arc (0:-85:1);
 \draw[\redtwo,thick](0,3) arc (-180:-95:1);
 \node at (0.1,-0.4)[scale=0.7] {$Z_2$};\node at (1.9,-0.4)[scale=0.7] {$X_{23}$};
 \node at (0.1,3.3)[scale=0.7] {$Z_2$};\node at (1.9,3.3)[scale=0.7] {$X_{23}$};
 \end{tikzpicture}\, \\
\intertext{and}
e^{(3)}=\begin{tikzpicture}[baseline=0.6cm]
      \filldraw[\lgreen] (-0.25,0)--(0.5,0)--(0.5,1.5)--(-0.25,1.5)--(-0.25,0);
 \filldraw[\lcyan] (0.5,0)--(1.25,0)--(1.25,1.5)--(0.5,1.5)--(0.5,0);
\filldraw[white] (1,1.5) arc (0:-180:0.5);
\filldraw[white] (1,0) arc (0:180:0.5);
 \draw[-,thick] (-0.25,0)--(1.25,0);
\draw[-,thick] (-0.25,1.5)--(1.25,1.5);
\draw[-,thick] (1,1.5) arc (0:-180:0.5);
\draw[-,thick] (1,0) arc (0:180:0.5);
\draw[-,gray] (0.5,0.5)--(0.5,1);
\filldraw[red,thick] (0,1.5) circle (1pt); \filldraw[red,thick] (1,1.5) circle (1pt);
\filldraw[teal,thick] (0,0) circle (1pt); \filldraw[teal,thick] (1,0) circle (1pt);
\end{tikzpicture}=
 \begin{tikzpicture}[scale=0.5,baseline=0.6cm]
 \draw[green!60!black,thick](0,0) arc(180:95:1);
 \draw[\lcyantwo,thick](2,0) arc (0:85:1);
 \draw[\lcyantwo,thick](1.8,0) arc (0:180:0.8);
 \draw[green!60!black,thick](0.91,0.99)--(0.9,2);
 \draw[\lcyantwo,thick](1.09,0.99)--(1.09,2);
 \draw[\lcyantwo,thick](1.8,3) arc (0:-180:0.8);
 \draw[\lcyantwo,thick](2,3) arc (0:-85:1);
 \draw[green!60!black,thick](0,3) arc (-180:-95:1);
 \node at (0.1,-0.4)[scale=0.7] {$X_{31}$};\node at (1.9,-0.4)[scale=0.7] {$Z_1$};
 \node at (0.1,3.3)[scale=0.7] {$X_{31}$};\node at (1.9,3.3)[scale=0.7] {$Z_1$};
 \end{tikzpicture}+
 \begin{tikzpicture}[scale=0.5,baseline=0.6cm]
 \draw[green!60!black,thick](0,0) arc(180:95:1);
 \draw[\lcyantwo,thick](2,0) arc (0:85:1);
 \draw[\lcyantwo,thick](1.8,0) arc (0:180:0.8);
 \draw[green!60!black,thick](0.91,0.99)--(0.9,2);
 \draw[\lcyantwo,thick](1.09,0.99)--(1.09,2);
 \draw[green!60!black,thick](1.8,3) arc (0:-180:0.8);
 \draw[\lcyantwo,thick](2,3) arc (0:-85:1);
 \draw[green!60!black,thick](0,3) arc (-180:-95:1);
 \node at (0.1,-0.4)[scale=0.7] {$X_{31}$};\node at (1.9,-0.4)[scale=0.7] {$Z_1$};
 \node at (0.1,3.3)[scale=0.7] {$Z_3$};\node at (1.9,3.3)[scale=0.7] {$X_{31}$};
 \end{tikzpicture}+
 \begin{tikzpicture}[scale=0.5,baseline=0.6cm]
 \draw[green!60!black,thick](0,0) arc(180:95:1);
 \draw[\lcyantwo,thick](2,0) arc (0:85:1);
 \draw[green!60!black,thick](1.8,0) arc (0:180:0.8);
 \draw[green!60!black,thick](0.91,0.99)--(0.9,2);
 \draw[\lcyantwo,thick](1.09,0.99)--(1.09,2);
 \draw[\lcyantwo,thick](1.8,3) arc (0:-180:0.8);
 \draw[\lcyantwo,thick](2,3) arc (0:-85:1);
 \draw[green!60!black,thick](0,3) arc (-180:-95:1);
 \node at (0.1,-0.4)[scale=0.7] {$Z_3$};\node at (1.9,-0.4)[scale=0.7] {$X_{31}$};
 \node at (0.1,3.3)[scale=0.7] {$X_{31}$};\node at (1.9,3.3)[scale=0.7] {$Z_1$};
 \end{tikzpicture}+
 \begin{tikzpicture}[scale=0.5,baseline=0.6cm]
 \draw[green!60!black,thick](0,0) arc(180:95:1);
 \draw[\lcyantwo,thick](2,0) arc (0:85:1);
 \draw[green!60!black,thick](1.8,0) arc (0:180:0.8);
 \draw[green!60!black,thick](0.91,0.99)--(0.9,2);
 \draw[\lcyantwo,thick](1.09,0.99)--(1.09,2);
 \draw[green!60!black,thick](1.8,3) arc (0:-180:0.8);
 \draw[\lcyantwo,thick](2,3) arc (0:-85:1);
 \draw[green!60!black,thick](0,3) arc (-180:-95:1);
 \node at (0.1,-0.4)[scale=0.7] {$Z_3$};\node at (1.9,-0.4)[scale=0.7] {$X_{31}$};
 \node at (0.1,3.3)[scale=0.7] {$Z_3$};\node at (1.9,3.3)[scale=0.7] {$X_{31}$};
 \end{tikzpicture}
\begin{tikzpicture}[baseline=-0.6cm,scale=1]
      \fill[\lcyan] (-0.25,0)--(-0.25,-1)--(0.5,-1)--(0.5,0)--(-0.25,0);
      \fill[pink] (0.5,0)--(0.5,-1)--(1.25,-1)--(1.25,0)--(0.5,0);
      \fill[\lcyan] (0,0) arc (-180:0:0.5);
        \draw[thick,black,dashed] (0,0) arc (-180:-90:0.5);
        \draw[thick,black] (0.5,-0.5) arc (-90:0:0.5);
        \draw[gray] (0.5,-0.5)--(0.5,-1);
\end{tikzpicture}}=\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
  \begin{scope}[rotate around={180:(0.5,-0.5)}]
      \fill[\lcyan] (-0.25,0)--(-0.25,-1)--(0.5,-1)--(0.5,0)--(-0.25,0);
      \fill[\lgreen] (0.5,0)--(0.5,-1)--(1.25,-1)--(1.25,0)--(0.5,0);
      \fill[\lcyan] (0,0) arc (-180:0:0.5);
        \draw[thick,black,dashed] (0,0) arc (-180:-90:0.5);
        \draw[thick,black] (0.5,-0.5) arc (-90:0:0.5);
        \draw[gray] (0.5,-0.5)--(0.5,-1);
  \end{scope}
\end{tikzpicture}}&=\,-\,g_1\, , &
\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
      \fill[\lcyan] (-0.25,0)--(-0.25,-1)--(0.5,-1)--(0.5,0)--(-0.25,0);
      \fill[pink] (0.5,0)--(0.5,-1)--(1.25,-1)--(1.25,0)--(0.5,0);
      \fill[\lcyan] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
        \draw[thick,black,dashed] (0,0)--(0,-0.5)--(0.5,-0.5);
        \draw[thick,black] (0.5,-0.5)--(1,-0.5)--(1,0);
        \draw[gray] (0.5,-0.5)--(0.5,-1);
\end{tikzpicture}}=\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
  \begin{scope}[rotate around={180:(0.5,-0.5)}]
      \fill[\lgreen] (-0.25,0)--(-0.25,-1)--(0.5,-1)--(0.5,0)--(-0.25,0);
      \fill[pink] (0.5,0)--(0.5,-1)--(1.25,-1)--(1.25,0)--(0.5,0);
      \fill[\lgreen] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
        \draw[thick,black,dashed] (0,0)--(0,-0.5)--(0.5,-0.5);
        \draw[thick,black] (0.5,-0.5)--(1,-0.5)--(1,0);
        \draw[gray] (0.5,-0.5)--(0.5,-1);
  \end{scope}
\end{tikzpicture}}&=\, g_2 \, ,\nonumber\\
\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
      \fill[pink] (-0.25,0)--(-0.25,-1)--(0.5,-1)--(0.5,0)--(-0.25,0);
      \fill[\lgreen] (0.5,0)--(0.5,-1)--(1.25,-1)--(1.25,0)--(0.5,0);
      \fill[pink] (0,0) arc (-180:0:0.5);
        \draw[thick,black,dashed] (0,0) arc (-180:-90:0.5);
        \draw[thick,black] (0.5,-0.5) arc (-90:0:0.5);
        \draw[gray] (0.5,-0.5)--(0.5,-1);
\end{tikzpicture}}=\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
  \begin{scope}[rotate around={180:(0.5,-0.5)}]
      \fill[pink] (-0.25,0)--(-0.25,-1)--(0.5,-1)--(0.5,0)--(-0.25,0);
      \fill[\lcyan] (0.5,0)--(0.5,-1)--(1.25,-1)--(1.25,0)--(0.5,0);
      \fill[pink] (0,0) arc (-180:0:0.5);
        \draw[thick,black,dashed] (0,0) arc (-180:-90:0.5);
        \draw[thick,black] (0.5,-0.5) arc (-90:0:0.5);
        \draw[gray] (0.5,-0.5)--(0.5,-1);
  \end{scope}
\end{tikzpicture}}&=\,-\,g_2\,  , &
\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
      \fill[pink] (-0.25,0)--(-0.25,-1)--(0.5,-1)--(0.5,0)--(-0.25,0);
      \fill[\lgreen] (0.5,0)--(0.5,-1)--(1.25,-1)--(1.25,0)--(0.5,0);
      \fill[pink] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
        \draw[thick,black,dashed] (0,0)--(0,-0.5)--(0.5,-0.5);
        \draw[thick,black] (0.5,-0.5)--(1,-0.5)--(1,0);
        \draw[gray] (0.5,-0.5)--(0.5,-1);
\end{tikzpicture}}=\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
  \begin{scope}[rotate around={180:(0.5,-0.5)}]
      \fill[\lcyan] (-0.25,0)--(-0.25,-1)--(0.5,-1)--(0.5,0)--(-0.25,0);
      \fill[\lgreen] (0.5,0)--(0.5,-1)--(1.25,-1)--(1.25,0)--(0.5,0);
      \fill[\lcyan] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
        \draw[thick,black,dashed] (0,0)--(0,-0.5)--(0.5,-0.5);
        \draw[thick,black] (0.5,-0.5)--(1,-0.5)--(1,0);
        \draw[gray] (0.5,-0.5)--(0.5,-1);
  \end{scope}
\end{tikzpicture}}&=\, g_3\, ,\nonumber\\
\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
      \fill[\lgreen] (-0.25,0)--(-0.25,-1)--(0.5,-1)--(0.5,0)--(-0.25,0);
      \fill[\lcyan] (0.5,0)--(0.5,-1)--(1.25,-1)--(1.25,0)--(0.5,0);
      \fill[\lgreen] (0,0) arc (-180:0:0.5);
        \draw[thick,black,dashed] (0,0) arc (-180:-90:0.5);
        \draw[thick,black] (0.5,-0.5) arc (-90:0:0.5);
        \draw[gray] (0.5,-0.5)--(0.5,-1);
\end{tikzpicture}}=\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
  \begin{scope}[rotate around={180:(0.5,-0.5)}]
      \fill[\lgreen] (-0.25,0)--(-0.25,-1)--(0.5,-1)--(0.5,0)--(-0.25,0);
      \fill[pink] (0.5,0)--(0.5,-1)--(1.25,-1)--(1.25,0)--(0.5,0);
      \fill[\lgreen] (0,0) arc (-180:0:0.5);
        \draw[thick,black,dashed] (0,0) arc (-180:-90:0.5);
        \draw[thick,black] (0.5,-0.5) arc (-90:0:0.5);
        \draw[gray] (0.5,-0.5)--(0.5,-1);
  \end{scope}
\end{tikzpicture}}&=\,-\,g_3\,  , &
\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
      \fill[\lgreen] (-0.25,0)--(-0.25,-1)--(0.5,-1)--(0.5,0)--(-0.25,0);
      \fill[\lcyan] (0.5,0)--(0.5,-1)--(1.25,-1)--(1.25,0)--(0.5,0);
      \fill[\lgreen] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
        \draw[thick,black,dashed] (0,0)--(0,-0.5)--(0.5,-0.5);
        \draw[thick,black] (0.5,-0.5)--(1,-0.5)--(1,0);
        \draw[gray] (0.5,-0.5)--(0.5,-1);
\end{tikzpicture}}=\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
  \begin{scope}[rotate around={180:(0.5,-0.5)}]
      \fill[pink] (-0.25,0)--(-0.25,-1)--(0.5,-1)--(0.5,0)--(-0.25,0);
      \fill[\lcyan] (0.5,0)--(0.5,-1)--(1.25,-1)--(1.25,0)--(0.5,0);
      \fill[pink] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
        \draw[thick,black,dashed] (0,0)--(0,-0.5)--(0.5,-0.5);
        \draw[thick,black] (0.5,-0.5)--(1,-0.5)--(1,0);
        \draw[gray] (0.5,-0.5)--(0.5,-1);
  \end{scope}
\end{tikzpicture}}&=\, g_1\, ,\nonumber\\
\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
      \fill[\lcyan] (-0.25,0)--(-0.25,-1)--(0.5,-1)--(0.5,0)--(-0.25,0);
      \fill[pink] (0.5,0)--(0.5,-1)--(1.25,-1)--(1.25,0)--(0.5,0);
      \fill[pink] (0,0) arc (-180:0:0.5);
        \draw[thick,black] (0,0) arc (-180:-90:0.5);
        \draw[thick,black,dashed] (0.5,-0.5) arc (-90:0:0.5);
        \draw[gray] (0.5,-0.5)--(0.5,-1);
\end{tikzpicture}}=\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
  \begin{scope}[rotate around={180:(0.5,-0.5)}]
      \fill[\lgreen] (-0.25,0)--(-0.25,-1)--(0.5,-1)--(0.5,0)--(-0.25,0);
      \fill[pink] (0.5,0)--(0.5,-1)--(1.25,-1)--(1.25,0)--(0.5,0);
      \fill[pink] (0,0) arc (-180:0:0.5);
        \draw[thick,black] (0,0) arc (-180:-90:0.5);
        \draw[thick,black,dashed] (0.5,-0.5) arc (-90:0:0.5);
        \draw[gray] (0.5,-0.5)--(0.5,-1);
  \end{scope}
\end{tikzpicture}}&=\, g_2\, , &
\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
      \fill[\lcyan] (-0.25,0)--(-0.25,-1)--(0.5,-1)--(0.5,0)--(-0.25,0);
      \fill[pink] (0.5,0)--(0.5,-1)--(1.25,-1)--(1.25,0)--(0.5,0);
      \fill[pink] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
        \draw[thick,black] (0,0)--(0,-0.5)--(0.5,-0.5);
        \draw[thick,black,dashed] (0.5,-0.5)--(1,-0.5)--(1,0);
        \draw[gray] (0.5,-0.5)--(0.5,-1);
\end{tikzpicture}}=\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
  \begin{scope}[rotate around={180:(0.5,-0.5)}]
      \fill[\lcyan] (-0.25,0)--(-0.25,-1)--(0.5,-1)--(0.5,0)--(-0.25,0);
      \fill[\lgreen] (0.5,0)--(0.5,-1)--(1.25,-1)--(1.25,0)--(0.5,0);
      \fill[\lgreen] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
        \draw[thick,black] (0,0)--(0,-0.5)--(0.5,-0.5);
        \draw[thick,black,dashed] (0.5,-0.5)--(1,-0.5)--(1,0);
        \draw[gray] (0.5,-0.5)--(0.5,-1);
  \end{scope}
\end{tikzpicture}}&=\, g_1 \, ,\nonumber\\
\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
      \fill[pink] (-0.25,0)--(-0.25,-1)--(0.5,-1)--(0.5,0)--(-0.25,0);
      \fill[\lgreen] (0.5,0)--(0.5,-1)--(1.25,-1)--(1.25,0)--(0.5,0);
      \fill[\lgreen] (0,0) arc (-180:0:0.5);
        \draw[thick,black] (0,0) arc (-180:-90:0.5);
        \draw[thick,black,dashed] (0.5,-0.5) arc (-90:0:0.5);
        \draw[gray] (0.5,-0.5)--(0.5,-1);
\end{tikzpicture}}=\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
  \begin{scope}[rotate around={180:(0.5,-0.5)}]
      \fill[\lcyan] (-0.25,0)--(-0.25,-1)--(0.5,-1)--(0.5,0)--(-0.25,0);
      \fill[\lgreen] (0.5,0)--(0.5,-1)--(1.25,-1)--(1.25,0)--(0.5,0);
      \fill[\lgreen] (0,0) arc (-180:0:0.5);
        \draw[thick,black] (0,0) arc (-180:-90:0.5);
        \draw[thick,black,dashed] (0.5,-0.5) arc (-90:0:0.5);
        \draw[gray] (0.5,-0.5)--(0.5,-1);
  \end{scope}
\end{tikzpicture}}&=\, g_3\, , &
\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
      \fill[pink] (-0.25,0)--(-0.25,-1)--(0.5,-1)--(0.5,0)--(-0.25,0);
      \fill[\lgreen] (0.5,0)--(0.5,-1)--(1.25,-1)--(1.25,0)--(0.5,0);
      \fill[\lgreen] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
        \draw[thick,black] (0,0)--(0,-0.5)--(0.5,-0.5);
        \draw[thick,black,dashed] (0.5,-0.5)--(1,-0.5)--(1,0);
        \draw[gray] (0.5,-0.5)--(0.5,-1);
\end{tikzpicture}}=\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
  \begin{scope}[rotate around={180:(0.5,-0.5)}]
      \fill[pink] (-0.25,0)--(-0.25,-1)--(0.5,-1)--(0.5,0)--(-0.25,0);
      \fill[\lcyan] (0.5,0)--(0.5,-1)--(1.25,-1)--(1.25,0)--(0.5,0);
      \fill[\lcyan] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
        \draw[thick,black] (0,0)--(0,-0.5)--(0.5,-0.5);
        \draw[thick,black,dashed] (0.5,-0.5)--(1,-0.5)--(1,0);
        \draw[gray] (0.5,-0.5)--(0.5,-1);
  \end{scope}
\end{tikzpicture}}&=\, g_2 \, ,\nonumber\\
\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
      \fill[\lgreen] (-0.25,0)--(-0.25,-1)--(0.5,-1)--(0.5,0)--(-0.25,0);
      \fill[\lcyan] (0.5,0)--(0.5,-1)--(1.25,-1)--(1.25,0)--(0.5,0);
      \fill[\lcyan] (0,0) arc (-180:0:0.5);
        \draw[thick,black] (0,0) arc (-180:-90:0.5);
        \draw[thick,black,dashed] (0.5,-0.5) arc (-90:0:0.5);
        \draw[gray] (0.5,-0.5)--(0.5,-1);
\end{tikzpicture}}=\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
  \begin{scope}[rotate around={180:(0.5,-0.5)}]
      \fill[pink] (-0.25,0)--(-0.25,-1)--(0.5,-1)--(0.5,0)--(-0.25,0);
      \fill[\lcyan] (0.5,0)--(0.5,-1)--(1.25,-1)--(1.25,0)--(0.5,0);
      \fill[\lcyan] (0,0) arc (-180:0:0.5);
        \draw[thick,black] (0,0) arc (-180:-90:0.5);
        \draw[thick,black,dashed] (0.5,-0.5) arc (-90:0:0.5);
        \draw[gray] (0.5,-0.5)--(0.5,-1);
  \end{scope}
\end{tikzpicture}}&=\, g_1\, , &
\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
      \fill[\lgreen] (-0.25,0)--(-0.25,-1)--(0.5,-1)--(0.5,0)--(-0.25,0);
      \fill[\lcyan] (0.5,0)--(0.5,-1)--(1.25,-1)--(1.25,0)--(0.5,0);
      \fill[\lcyan] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
        \draw[thick,black] (0,0)--(0,-0.5)--(0.5,-0.5);
        \draw[thick,black,dashed] (0.5,-0.5)--(1,-0.5)--(1,0);
        \draw[gray] (0.5,-0.5)--(0.5,-1);
\end{tikzpicture}}=\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.6cm,scale=1]
  \begin{scope}[rotate around={180:(0.5,-0.5)}]
      \fill[\lgreen] (-0.25,0)--(-0.25,-1)--(0.5,-1)--(0.5,0)--(-0.25,0);
      \fill[pink] (0.5,0)--(0.5,-1)--(1.25,-1)--(1.25,0)--(0.5,0);
      \fill[pink] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
        \draw[thick,black] (0,0)--(0,-0.5)--(0.5,-0.5);
        \draw[thick,black,dashed] (0.5,-0.5)--(1,-0.5)--(1,0);
        \draw[gray] (0.5,-0.5)--(0.5,-1);
  \end{scope}
\end{tikzpicture}
\begin{tikzpicture}[baseline=-0.25cm,scale=1]
      \filldraw[\lcyan] (-0.25,0)--(-0.25,-1)--(0.5,-1)--(0.5,0)--(-0.25,0);
      \filldraw[pink] (0.5,0)--(0.5,-1)--(1.25,-1)--(1.25,0)--(0.5,0);
      \filldraw[white] (0,0) arc (-180:0:0.5);
         \draw[-,thick,gray] (-0.25,0)--(1.25,0);
        \draw[thick,black] (0,0) arc (-180:0:0.5);
        \draw[gray] (0.5,-0.5)--(0.5,-1);
        \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
\end{tikzpicture}}&=g_2 X_{12}Z_2-g_1 Z_1X_{12}\,, &
S^{[0]}_{12}\equiv\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.25cm,scale=1]
      \filldraw[\lcyan] (-0.25,0)--(-0.25,-1)--(0.5,-1)--(0.5,0)--(-0.25,0);
      \filldraw[pink] (0.5,0)--(0.5,-1)--(1.25,-1)--(1.25,0)--(0.5,0);
      \filldraw[white] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
         \draw[-,thick,gray] (-0.25,0)--(1.25,0);
        \draw[thick,black] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
        \draw[gray] (0.5,-0.5)--(0.5,-1);
        \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
\end{tikzpicture}}&=g_1 X_{12}Z_2+g_2 Z_1X_{12}\, , \label{eq:AandS_12_Z3}\\[0.2cm]
A^{[0]}_{23}\equiv \scalebox{0.8}{\begin{tikzpicture}[baseline=-0.25cm,scale=1]
      \filldraw[pink] (-0.25,0)--(-0.25,-1)--(0.5,-1)--(0.5,0)--(-0.25,0);
      \filldraw[\lgreen] (0.5,0)--(0.5,-1)--(1.25,-1)--(1.25,0)--(0.5,0);
      \filldraw[white] (0,0) arc (-180:0:0.5);
         \draw[-,thick,gray] (-0.25,0)--(1.25,0);
        \draw[thick,black] (0,0) arc (-180:0:0.5);
        \draw[gray] (0.5,-0.5)--(0.5,-1);
        \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
\end{tikzpicture}}&=g_3 X_{23}Z_3-g_2 Z_2X_{23}\,, &
S^{[0]}_{23}\equiv\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.25cm,scale=1]
      \filldraw[pink] (-0.25,0)--(-0.25,-1)--(0.5,-1)--(0.5,0)--(-0.25,0);
      \filldraw[\lgreen] (0.5,0)--(0.5,-1)--(1.25,-1)--(1.25,0)--(0.5,0);
      \filldraw[white] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
         \draw[-,thick,gray] (-0.25,0)--(1.25,0);
        \draw[thick,black] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
        \draw[gray] (0.5,-0.5)--(0.5,-1);
        \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
\end{tikzpicture}}&=g_2 X_{23}Z_3+g_3 Z_2X_{23}\, , \label{eq:AandS_23_Z3}\\[0.2cm]
A^{[0]}_{31}\equiv \scalebox{0.8}{\begin{tikzpicture}[baseline=-0.25cm,scale=1]
      \filldraw[\lgreen] (-0.25,0)--(-0.25,-1)--(0.5,-1)--(0.5,0)--(-0.25,0);
      \filldraw[\lcyan] (0.5,0)--(0.5,-1)--(1.25,-1)--(1.25,0)--(0.5,0);
      \filldraw[white] (0,0) arc (-180:0:0.5);
         \draw[-,thick,gray] (-0.25,0)--(1.25,0);
        \draw[thick,black] (0,0) arc (-180:0:0.5);
        \draw[gray] (0.5,-0.5)--(0.5,-1);
        \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
\end{tikzpicture}}&=g_1 X_{31}Z_1-g_3 Z_3X_{31}\,, &
S^{[0]}_{31}\equiv\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.25cm,scale=1]
      \filldraw[\lgreen] (-0.25,0)--(-0.25,-1)--(0.5,-1)--(0.5,0)--(-0.25,0);
      \filldraw[\lcyan] (0.5,0)--(0.5,-1)--(1.25,-1)--(1.25,0)--(0.5,0);
      \filldraw[white] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
         \draw[-,thick,gray] (-0.25,0)--(1.25,0);
        \draw[thick,black] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
        \draw[gray] (0.5,-0.5)--(0.5,-1);
        \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
\end{tikzpicture}

==> (inline-39) <==
\begin{tikzpicture}[baseline=0cm,scale=0.8]
\filldraw[\lcyan] (-0.25,-1)--(0.5,-1)--(0.5,1)--(-0.25,1)--(-0.25,-1);
\filldraw[pink] (0.5,-1)--(1.25,-1)--(1.25,1)--(0.5,1)--(0.5,-1);
\filldraw[white] (1,0) arc (0:-180:0.5);
\filldraw[white] (1,0) arc (0:180:0.5);
\draw[-,thick] (1,0) arc (0:-180:0.5);
\draw[-,thick] (1,0) arc (0:180:0.5);
\draw[-,gray] (0.5,0.5)--(0.5,1);
\draw[-,gray] (0.5,-0.5)--(0.5,-1);
\end{tikzpicture}
=-(g_1^2+g_2^2) &\times 
\begin{tikzpicture}[baseline=0cm,scale=0.8]
\filldraw[\lcyan] (-0.25,-1)--(0.5,-1)--(0.5,1)--(-0.25,1)--(-0.25,-1);
\filldraw[pink] (0.5,-1)--(1.25,-1)--(1.25,1)--(0.5,1)--(0.5,-1);
\draw[-,gray] (0.5,-1)--(0.5,1);
\end{tikzpicture}\;,\quad 
\begin{tikzpicture}[baseline=0cm,scale=0.8]
\filldraw[pink] (-0.25,-1)--(0.5,-1)--(0.5,1)--(-0.25,1)--(-0.25,-1);
\filldraw[\lgreen] (0.5,-1)--(1.25,-1)--(1.25,1)--(0.5,1)--(0.5,-1);
\filldraw[white] (1,0) arc (0:-180:0.5);
\filldraw[white] (1,0) arc (0:180:0.5);
\draw[-,thick] (1,0) arc (0:-180:0.5);
\draw[-,thick] (1,0) arc (0:180:0.5);
\draw[-,gray] (0.5,0.5)--(0.5,1);
\draw[-,gray] (0.5,-0.5)--(0.5,-1);
\end{tikzpicture}
=-(g_2^2+g_3^2) \times
\begin{tikzpicture}[baseline=0cm,scale=0.8]
\filldraw[pink] (-0.25,-1)--(0.5,-1)--(0.5,1)--(-0.25,1)--(-0.25,-1);
\filldraw[\lgreen] (0.5,-1)--(1.25,-1)--(1.25,1)--(0.5,1)--(0.5,-1);
\draw[-,gray] (0.5,-1)--(0.5,1);
\end{tikzpicture}\;, \nonumber \\[0.3cm]
&\begin{tikzpicture}[baseline=0cm,scale=0.8]
\filldraw[\lgreen] (-0.25,-1)--(0.5,-1)--(0.5,1)--(-0.25,1)--(-0.25,-1);
\filldraw[\lcyan] (0.5,-1)--(1.25,-1)--(1.25,1)--(0.5,1)--(0.5,-1);
\filldraw[white] (1,0) arc (0:-180:0.5);
\filldraw[white] (1,0) arc (0:180:0.5);
\draw[-,thick] (1,0) arc (0:-180:0.5);
\draw[-,thick] (1,0) arc (0:180:0.5);
\draw[-,gray] (0.5,0.5)--(0.5,1);
\draw[-,gray] (0.5,-0.5)--(0.5,-1);
\end{tikzpicture}
=-(g_3^2+g_1^2) \times
\begin{tikzpicture}[baseline=0cm,scale=0.8]
\filldraw[\lgreen] (-0.25,-1)--(0.5,-1)--(0.5,1)--(-0.25,1)--(-0.25,-1);
\filldraw[\lcyan] (0.5,-1)--(1.25,-1)--(1.25,1)--(0.5,1)--(0.5,-1);
\draw[-,gray] (0.5,-1)--(0.5,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8,baseline=1.8cm]
      \fill[\lcyan] (-0.25,0)--(0.5,0)--(0.5,1.5)--(-0.25,1.5)--(-0.25,0);
      \fill[pink] (0.5,0)--(2,0)--(2,1.5)--(0.5,1.5)--(0.5,0);
      \fill[\lgreen] (2,0)--(2.25,0)--(2.25,1.5)--(2,1.5)--(2,0);
\fill[pink] (1,1.5) arc (0:-180:0.5);
\fill[white] (1,0) arc (0:180:0.5);
      \fill[\lcyan] (-0.25,1.5)--(0,1.5)--(0,3)--(-0.25,3)--(-0.25,1.5);
      \fill[pink] (0,1.5)--(2,1.5)--(2,3)--(0,3)--(0,1.5);
     \fill[\lgreen] (1.5,1.5)--(2.25,1.5)--(2.25,3)--(1.5,3)--(1.5,1.5);
\fill[pink] (2,3) arc (0:-180:0.5);
\fill[pink] (2,1.5) arc (0:180:0.5);
      \fill[\lcyan] (-0.25,3)--(0.5,3)--(0.5,4.5)--(-0.25,4.5)--(-0.25,3);
      \fill[pink] (0.5,3)--(2,3)--(2,4.5)--(0.5,4.5)--(0.5,3);
      \fill[\lgreen] (2,3)--(2.25,3)--(2.25,4.5)--(2,4.5)--(2,3);
\fill[white] (1,4.5) arc (0:-180:0.5);
\fill[pink] (1,3) arc (0:180:0.5);
  \fill[\lcyan] (-0.25,1.47) rectangle (0,1.53);
  \fill[pink] (0,1.47) rectangle (2,1.53);
  \fill[\lgreen] (2,1.47) rectangle (2.25,1.53);
  \fill[\lcyan] (-0.25,2.97) rectangle (0,3.03);
  \fill[pink] (0,2.97) rectangle (2,3.03);
  \fill[\lgreen] (2,2.97) rectangle (2.25,3.03);
 \draw[-,thick] (-0.25,0)--(2.25,0);
\draw[-,thick,dashed] (1,1.5) arc (0:-90:0.5);
\draw[-,thick] (0.5,1) arc (-90:-180:0.5);
\draw[-,thick] (1,0) arc (0:180:0.5);
\draw[-,gray,thick] (0.5,0.5)--(0.5,1);
\draw[-,thick] (2,0)--(2,1.5);
\draw[-,thick] (2,3) arc (0:-90:0.5);
\draw[-,thick,dashed] (1.5,2.5) arc (-90:-180:0.5);
\draw[-,thick] (2,1.5) arc (0:90:0.5);
\draw[-,thick,dashed] (1.5,2) arc (90:180:0.5);
\draw[-,gray,thick] (1.5,2)--(1.5,2.5);
\draw[-,thick] (0,1.5)--(0,3);
 \draw[-,thick] (-0.25,4.5)--(2.25,4.5);
\draw[-,thick] (1,4.5) arc (0:-180:0.5);
\draw[-,thick,dashed] (1,3) arc (0:90:0.5);
\draw[-,thick] (0.5,3.5) arc (90:180:0.5);
\draw[-,gray,thick] (0.5,3.5)--(0.5,4);
\draw[-,thick] (2,3)--(2,4.5);
  \filldraw[teal,thick] (0,0) circle (1pt); \filldraw[teal,thick] (1,0) circle (1pt);
  \filldraw[teal,thick] (2,0) circle (1pt);
    \filldraw[red,thick] (0,4.5) circle (1pt); \filldraw[red,thick] (1,4.5) circle (1pt);
  \filldraw[red,thick] (2,4.5) circle (1pt);
\end{tikzpicture}\quad=\;g_2^4 \quad
\begin{tikzpicture}[baseline=0.6cm]
      \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,1.5)--(-0.25,1.5)--(-0.25,0);
      \filldraw[pink] (0.5,0)--(2,0)--(2,1.5)--(0.5,1.5)--(0.5,0);
         \filldraw[\lgreen] (2,0)--(2.25,0)--(2.25,1.5)--(2,1.5)--(2,0);
\filldraw[white] (1,1.5) arc (0:-180:0.5);
\filldraw[white] (1,0) arc (0:180:0.5);
 \draw[-,thick] (-0.25,0)--(2.25,0);
\draw[-,thick] (-0.25,1.5)--(2.25,1.5);
\draw[-,thick] (1,1.5) arc (0:-180:0.5);
\draw[-,thick] (1,0) arc (0:180:0.5);
\draw[-,gray,thick] (0.5,0.5)--(0.5,1);
\draw[-,thick] (2,0)--(2,1.5);
  \filldraw[teal,thick] (0,0) circle (1pt); \filldraw[teal,thick] (1,0) circle (1pt);
  \filldraw[teal,thick] (2,0) circle (1pt);
    \filldraw[red,thick] (0,1.5) circle (1pt); \filldraw[red,thick] (1,1.5) circle (1pt);
  \filldraw[red,thick] (2,1.5) circle (1pt);
\end{tikzpicture}

==> (inline-40) <==
\begin{tikzpicture}[scale=0.8,baseline=1.8cm]
      \fill[\lcyan] (-0.25,0)--(0.5,0)--(0.5,1.5)--(-0.25,1.5)--(-0.25,0);
      \fill[pink] (0.5,0)--(2,0)--(2,1.5)--(0.5,1.5)--(0.5,0);
      \fill[pink] (2,0)--(2.25,0)--(2.25,1.5)--(2,1.5)--(2,0);
\fill[\lcyan] (1,1.5) arc (0:-180:0.5);
\fill[white] (1,0) arc (0:180:0.5);
      \fill[\lcyan] (-0.25,1.5)--(0,1.5)--(0,3)--(-0.25,3)--(-0.25,1.5);
      \fill[\lcyan] (0,1.5)--(2,1.5)--(2,3)--(0,3)--(0,1.5);
     \fill[pink] (1.5,1.5)--(2.25,1.5)--(2.25,3)--(1.5,3)--(1.5,1.5);
\fill[pink] (2,3) arc (0:-180:0.5);
\fill[pink] (2,1.5) arc (0:180:0.5);
      \fill[\lcyan] (-0.25,3)--(0.5,3)--(0.5,4.5)--(-0.25,4.5)--(-0.25,3);
      \fill[pink] (0.5,3)--(2,3)--(2,4.5)--(0.5,4.5)--(0.5,3);
      \fill[pink] (2,3)--(2.25,3)--(2.25,4.5)--(2,4.5)--(2,3);
\fill[white] (1,4.5) arc (0:-180:0.5);
\fill[\lcyan] (1,3) arc (0:180:0.5);
  \fill[\lcyan] (-0.25,1.47) rectangle (1,1.53);
  \fill[pink] (1,1.47) rectangle (2.25,1.53);
  \fill[\lcyan] (-0.25,2.97) rectangle (1,3.03);
  \fill[pink] (1,2.97) rectangle (2.25,3.03);
 \draw[-,thick] (-0.25,0)--(2.25,0);
\draw[-,thick] (1,1.5) arc (0:-90:0.5);
\draw[-,thick,dashed] (0.5,1) arc (-90:-180:0.5);
\draw[-,thick] (1,0) arc (0:180:0.5);
\draw[-,gray,thick] (0.5,0.5)--(0.5,1);
\draw[-,thick,dashed] (2,0)--(2,1.5);
\draw[-,thick] (1.5,2.5) arc (-90:-180:0.5);
\draw[-,thick] (1.5,2) arc (90:180:0.5);
\draw[-,thick,dashed] (2,3) arc (0:-90:0.5);
\draw[-,thick,dashed] (2,1.5) arc (0:90:0.5);
\draw[-,gray,thick] (1.5,2)--(1.5,2.5);
\draw[-,thick,dashed] (0,1.5)--(0,3);
 \draw[-,thick] (-0.25,4.5)--(2.25,4.5);
\draw[-,thick] (1,4.5) arc (0:-180:0.5);
\draw[-,thick] (1,3) arc (0:90:0.5);
\draw[-,thick,dashed] (0.5,3.5) arc (90:180:0.5);
\draw[-,gray,thick] (0.5,3.5)--(0.5,4);
\draw[-,thick,dashed] (2,3)--(2,4.5);
  \filldraw[teal,thick] (0,0) circle (1pt); \filldraw[teal,thick] (1,0) circle (1pt);
  \filldraw[teal,thick] (2,0) circle (1pt);
    \filldraw[red,thick] (0,4.5) circle (1pt); \filldraw[red,thick] (1,4.5) circle (1pt);
  \filldraw[red,thick] (2,4.5) circle (1pt);
  \end{tikzpicture}\quad=\;g_1^2g_2^2 \quad
\begin{tikzpicture}[scale=0.8,baseline=0.6cm]
      \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,1.5)--(-0.25,1.5)--(-0.25,0);
      \filldraw[pink] (0.5,0)--(2,0)--(2,1.5)--(0.5,1.5)--(0.5,0);
         \filldraw[pink] (2,0)--(2.25,0)--(2.25,1.5)--(2,1.5)--(2,0);
\filldraw[white] (1,1.5) arc (0:-180:0.5);
\filldraw[white] (1,0) arc (0:180:0.5);
 \draw[-,thick] (-0.25,0)--(2.25,0);
\draw[-,thick] (-0.25,1.5)--(2.25,1.5);
\draw[-,thick] (1,1.5) arc (0:-180:0.5);
\draw[-,thick] (1,0) arc (0:180:0.5);
\draw[-,gray,thick] (0.5,0.5)--(0.5,1);
\draw[-,thick,dashed] (2,0)--(2,1.5);
  \filldraw[teal,thick] (0,0) circle (1pt); \filldraw[teal,thick] (1,0) circle (1pt);
  \filldraw[teal,thick] (2,0) circle (1pt);
    \filldraw[red,thick] (0,1.5) circle (1pt); \filldraw[red,thick] (1,1.5) circle (1pt);
  \filldraw[red,thick] (2,1.5) circle (1pt);
\end{tikzpicture}
\begin{tikzpicture}[baseline=-0.4cm]
  \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,-0.75)--(-0.25,-0.75)--(-0.25,0);
  \filldraw[pink] (0.5,0)--(2.5,0)--(2.5,-0.75)--(0.5,-0.75)--(0.5,0);
 \filldraw[\lgreen] (2.5,0)--(3.25,0)--(3.25,-0.75)--(2.5,-0.75)--(2.5,0);
  \filldraw[white] (0,0) arc (-180:0:0.5);
  \filldraw[white] (2,0) arc (-180:0:0.5);
 \draw[-,thick] (-0.25,0)--(3.25,0);
 \draw[-,thick] (0,0) arc (-180:0:0.5);
 \draw[-,thick] (2,0) arc (-180:0:0.5);
  \draw[-,gray] (0.5,-0.5)--(0.5,-0.75); \draw[-,gray] (2.5,-0.5)--(2.5,-0.75);
   \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}&=A_{12}^{[0]}A_{23}^{[0]}\;,\;\label{eq:v1^2-L=4_Z3}\\
v_{2}^{(2)}\equiv \scalebox{0.8}{\begin{tikzpicture}[baseline=-0.7cm]
  \filldraw[\lcyan] (-0.25,0)--(3.25,0)--(3.25,-1.25)--(-0.25,-1.25)--(-0.25,0);
  \filldraw[pink](0.5,-0.5)--(2.5,-0.5)--(2.5,-1.25)--(0.5,-1.25)--(0.5,-0.5);
  \filldraw[\lgreen] (2.5,0)--(3.25,0)--(3.25,-1.25)--(2.5,-1.25)--(2.5,0);
  \begin{scope}\clip (0,0)--(1.5,0)--(1.5,-1)--(0,-1)--(0,0);  \filldraw[white] (0,0) arc (-180:0:1.5cm and 1cm);\end{scope}
  \begin{scope}\clip (1.5,0)--(3,0)--(3,-1)--(1.5,-1)--(1.5,0);  \filldraw[white] (0,0) arc (-180:0:1.5cm and 1cm);\end{scope}
    \filldraw[white] (1,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(3.25,0);
  \draw[-,thick] (0,0) arc (-180:0:1.5cm and 1cm);
  \draw[-,thick] (1,0) arc (-180:0:0.5);
  \draw[-,gray](1.5,-0.5)--(1.5,-1);
     \draw[-,gray](0.5,-0.75)--(0.5,-1.25);  \draw[-,gray](2.5,-0.75)--(2.5,-1.25); 
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}
\begin{tikzpicture}[baseline=-0.4cm]
  \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,-0.75)--(-0.25,-0.75)--(-0.25,0);
  \filldraw[pink] (0.5,0)--(2.5,0)--(2.5,-0.75)--(0.5,-0.75)--(0.5,0);
 \filldraw[\lgreen] (2.5,0)--(3.25,0)--(3.25,-0.75)--(2.5,-0.75)--(2.5,0);
  \filldraw[white] (0,0) arc (-180:0:0.5);
  \filldraw[white] (2,0)--(2,-0.5)--(3,-0.5)--(3,0);
 \draw[-,thick] (-0.25,0)--(3.25,0);
  \draw[-,thick] (0,0) arc (-180:0:0.5);
  \draw[-,thick] (2,0)--(2,-0.5)--(3,-0.5)--(3,0);
  \draw[-,gray] (0.5,-0.5)--(0.5,-0.75); \draw[-,gray] (2.5,-0.5)--(2.5,-0.75);
   \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}&=A_{12}^{[0]}S_{23}^{[0]}\;,\;\label{eq:v3^2-L=4_Z3}\\
v_{4}^{(2)}\equiv\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.6cm]
  \filldraw[\lcyan] (-0.25,0)--(3.25,0)--(3.25,-1)--(-0.25,-1)--(-0.25,0);
  \filldraw[\lgreen] (2.5,0)--(3.25,0)--(3.25,-1)--(2.5,-1)--(2.5,0);
  \filldraw[white] (0,0)--(1.5,0)--(1.5,-0.75)--(0,-0.75)--(0,0);
   \filldraw[white] (1.5,0)--(3,0)--(3,-0.75)--(1.5,-0.75)--(1.5,0);
   \filldraw[pink](0.5,-0.75)--(2.5,-0.75)--(2.5,-1)--(0.5,-1)--(0.5,-0.75);
 \filldraw[white] (1,0) arc (-180:0:0.5); 
   \draw[-,thick] (-0.25,0)--(3.25,0);
  \draw[thick] (1,0) arc (-180:0:0.5);
  \draw[-,thick] (0,0)--(0,-0.75)--(1.5,-0.75);
   \draw[-,thick] (3,0)--(3,-0.75)--(1.5,-0.75);
   \draw[-,gray](1.5,-0.5)--(1.5,-0.75);
   \draw[-,gray](0.5,-0.75)--(0.5,-1);
   \draw[-,gray](2.5,-0.75)--(2.5,-1);
   \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}}&=g_2\,X_{12}A_{23}^{[0]}Z_3+g_2\,Z_1A_{12}^{[0]}X_{23}\equiv S_{123}^{[1]}\;,\;\label{eq:v4^2-L=4_Z3}\\
v_{5}^{(2)}\equiv\scalebox{0.8}{\begin{tikzpicture}[baseline=-0.4cm]
  \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,-0.75)--(-0.25,-0.75)--(-0.25,0);
  \filldraw[pink] (0.5,0)--(2.5,0)--(2.5,-0.75)--(0.5,-0.75)--(0.5,0);
 \filldraw[\lgreen] (2.5,0)--(3.25,0)--(3.25,-0.75)--(2.5,-0.75)--(2.5,0);
  \filldraw[white] (2,0) arc (-180:0:0.5);
  \filldraw[white] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
 \draw[-,thick] (-0.25,0)--(3.25,0);
  \draw[-,thick] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
 \draw[-,thick] (2,0) arc (-180:0:0.5);
  \draw[-,gray] (0.5,-0.5)--(0.5,-0.75); \draw[-,gray] (2.5,-0.5)--(2.5,-0.75);
   \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}

==> (inline-41) <==
\begin{tikzpicture}[baseline=-0.67cm,scale=1.11]
        \draw[thick,black,dashed] (0,0) arc (-180:-90:0.5);
        \draw[thick,black] (0.5,-0.5) arc (-90:0:0.5);
        \draw[gray] (0.5,-0.5)--(0.5,-1);
        \node[font=\scriptsize] at (0.5,-0.22) {$a$};
        \node[font=\scriptsize,anchor=east] at (0.42,-0.8) {$a$};
        \node[font=\scriptsize,anchor=west] at (0.58,-0.8) {$a+1$};
\end{tikzpicture}}=
    \scalebox{0.9}{\begin{tikzpicture}[baseline=-0.67cm,scale=1.11]
        \draw[thick,black,dashed] (1,-1) arc (0:90:0.5);
        \draw[thick,black] (0.5,-0.5) arc (90:180:0.5);
        \draw[gray] (0.5,-0.5)--(0.5,0);
        \node[font=\scriptsize] at (0.5,-0.8) {$a$};
        \node[font=\scriptsize,anchor=east] at (0.42,-0.2) {$a-1$};
        \node[font=\scriptsize,anchor=west] at (0.58,-0.2) {$a$};
\end{tikzpicture}}=\,-\,g_a\, , &&
    \scalebox{0.9}{\begin{tikzpicture}[baseline=-0.67cm,scale=1.11]
        \draw[thick,black,dashed] (0,0)--(0,-0.5)--(0.5,-0.5);
        \draw[thick,black] (0.5,-0.5)--(1,-0.5)--(1,0);
        \draw[gray] (0.5,-0.5)--(0.5,-1);
        \node[font=\scriptsize] at (0.5,-0.25) {$a$};
        \node[font=\scriptsize,anchor=east] at (0.42,-0.8) {$a$};
        \node[font=\scriptsize,anchor=west] at (0.58,-0.8) {$a+1$};
\end{tikzpicture}}=
    \scalebox{0.9}{\begin{tikzpicture}[baseline=-0.67cm,scale=1.11]
        \draw[thick,black,dashed] (1,-1)--(1,-0.5)--(0.5,-0.5);
        \draw[thick,black] (0.5,-0.5)--(0,-0.5)--(0,-1);
        \draw[gray] (0.5,-0.5)--(0.5,0);
        \node[font=\scriptsize] at (0.5,-0.75) {$a+2$};
        \node[font=\scriptsize,anchor=east] at (0.42,-0.2) {$a+1$};
        \node[font=\scriptsize,anchor=west] at (0.58,-0.2) {$a+2$};
\end{tikzpicture}}= g_{a+1}\, ,\nonumber\\
&    \scalebox{0.9}{\begin{tikzpicture}[baseline=-0.67cm,scale=1.11]
        \draw[thick,black] (0,0) arc (-180:-90:0.5);
        \draw[thick,black,dashed] (0.5,-0.5) arc (-90:0:0.5);
        \draw[gray] (0.5,-0.5)--(0.5,-1);
        \node[font=\scriptsize] at (0.5,-0.22) {$a+1$};
        \node[font=\scriptsize,anchor=east] at (0.42,-0.8) {$a$};
        \node[font=\scriptsize,anchor=west] at (0.58,-0.8) {$a+1$};
\end{tikzpicture}}=
    \scalebox{0.9}{\begin{tikzpicture}[baseline=-0.67cm,scale=1.11]
        \draw[thick,black] (1,-1) arc (0:90:0.5);
        \draw[thick,black,dashed] (0.5,-0.5) arc (90:180:0.5);
        \draw[gray] (0.5,-0.5)--(0.5,0);
        \node[font=\scriptsize] at (0.5,-0.8) {$a+1$};
        \node[font=\scriptsize,anchor=east] at (0.42,-0.2) {$a+1$};
        \node[font=\scriptsize,anchor=west] at (0.58,-0.2) {$a+2$};
\end{tikzpicture}}=\, g_{a+1}\, , &&
    \scalebox{0.9}{\begin{tikzpicture}[baseline=-0.67cm,scale=1.11]
        \draw[thick,black] (0,0)--(0,-0.5)--(0.5,-0.5);
        \draw[thick,black,dashed] (0.5,-0.5)--(1,-0.5)--(1,0);
        \draw[gray] (0.5,-0.5)--(0.5,-1);
        \node[font=\scriptsize] at (0.5,-0.25) {$a+1$};
        \node[font=\scriptsize,anchor=east] at (0.42,-0.8) {$a$};
        \node[font=\scriptsize,anchor=west] at (0.58,-0.8) {$a+1$};
\end{tikzpicture}}=
    \scalebox{0.9}{\begin{tikzpicture}[baseline=-0.67cm,scale=1.11]
        \draw[thick,black] (1,-1)--(1,-0.5)--(0.5,-0.5);
        \draw[thick,black,dashed] (0.5,-0.5)--(0,-0.5)--(0,-1);
        \draw[gray] (0.5,-0.5)--(0.5,0);
        \node[font=\scriptsize] at (0.5,-0.75) {$a-1$};
        \node[font=\scriptsize,anchor=east] at (0.42,-0.2) {$a-1$};
        \node[font=\scriptsize,anchor=west] at (0.58,-0.2) {$a$};
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)},scale=1]
         \draw[-,thick,gray] (-0.25,0)--(1.25,0);
        \draw[thick,black] (0,0) arc (-180:0:0.5);
        \draw[gray] (0.5,-0.5)--(0.5,-1);
        \node[font=\scriptsize,anchor=east] at (0.42,-0.8) {$a$};
        \node[font=\scriptsize,anchor=west] at (0.58,-0.8) {$a+1$};
        \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
\end{tikzpicture}}&=g_{a+1} X_{a,a+1}Z_{a+1}-g_a Z_aX_{a,a+1}\,\quad \text{mod} \, K, \label{eq:A_am1}\\[0.2cm]
S^{[0]}_{a,a+1}\equiv\scalebox{0.9}{\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)},scale=1]
         \draw[-,thick,gray] (-0.25,0)--(1.25,0);
        \draw[thick,black] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
        \draw[gray] (0.5,-0.5)--(0.5,-1);
        \node[font=\scriptsize,anchor=east] at (0.42,-0.8) {$a$};
        \node[font=\scriptsize,anchor=west] at (0.58,-0.8) {$a+1$};
        \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)}]
  \draw[-,thick] (-0.25,0)--(3.25,0);
  \draw[-,thick] (0,0) arc (-180:0:1.5cm and 1cm);
  \draw[-,thick] (1,0) arc (-180:0:0.5);
  \draw[-,gray](1.5,-0.5)--(1.5,-1);
  \draw[-,gray](0.5,-0.75)--(0.5,-1.55);  \draw[-,gray](2.5,-0.75)--(2.5,-1.55); 
  \node[font=\footnotesize,anchor=east] at (0.42,-1.3) {$a$};
  \node[font=\footnotesize] at (1.5,-1.3) {$a+1$};
  \node[font=\footnotesize,anchor=west] at (2.58,-1.3) {$a+2$};
  \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)}]
   \draw[-,thick] (-0.25,0)--(3.25,0);
  \draw[thick] (1,0) arc (-180:0:0.5);
  \draw[-,thick] (0,0)--(0,-0.75)--(3,-0.75)--(3,0);
   \draw[-,gray](1.5,-0.5)--(1.5,-0.75);
   \draw[-,gray](0.5,-0.75)--(0.5,-1.3);
   \draw[-,gray](2.5,-0.75)--(2.5,-1.3);
  \node[font=\footnotesize,anchor=east] at (0.42,-1.05) {$a$};
  \node[font=\footnotesize] at (1.5,-1.05) {$a+1$};
  \node[font=\footnotesize,anchor=west] at (2.58,-1.05) {$a+2$};
   \foreach \x in {0,...,3} \filldraw[red,thick] (\x,0) circle (1pt);
\end{tikzpicture}

==> (inline-42) <==
\begin{tikzpicture}[baseline=-0.1cm]
  \node at (0,0) {\TXYXY};
  \draw[dotted,thick] (-0.33,-0.3)--(-0.33,-1);\draw[dotted,thick] (0.33,-0.3)--(0.33,-1);
  \draw[dotted,thick] (-0.33,0.3)--(-0.33,1);\draw[dotted,thick] (0.33,0.3)--(0.33,1);
  \node[scale=0.9] at (-0.28,-1.3) {$X_{12}$};\node[scale=0.9] at (0.42,-1.3) {$Y_{21}$};
 \node[scale=0.9] at (-0.28,1.3) {$X_{12}$};\node[scale=0.9] at (0.42,1.3) {$Y_{21}$}; 
  \end{tikzpicture}\;,\qquad
\begin{tikzpicture}[baseline=-0.1cm]
  \node at (0,0) {\TXYYX};
  \draw[dotted,thick] (-0.33,-0.3)--(-0.33,-1);\draw[dotted,thick] (0.33,-0.3)--(0.33,-1);
  \draw[dotted,thick] (-0.33,0.3)--(-0.33,1);\draw[dotted,thick] (0.33,0.3)--(0.33,1);
  \node[scale=0.9] at (-0.28,-1.3) {$X_{12}$};\node[scale=0.9] at (0.42,-1.3) {$Y_{21}$};
 \node[scale=0.9] at (-0.28,1.3) {$Y_{12}$};\node[scale=0.9] at (0.42,1.3) {$X_{21}$}; 
  \end{tikzpicture}\;,\qquad
\begin{tikzpicture}[baseline=-0.1cm]
  \node at (0,-0.71){\TXYYX};
    \node at (0.71,-0.0){\TpXYXY};
    \node at (0,0.71){\TYXXY};
    \draw[dotted,thick] (-0.33,-0.3)--(-0.33,0.3);
    \draw[dotted,thick] (-0.33,-1.1)--(-0.33,-1.5);
    \draw[dotted,thick] (0.33,-1.1)--(0.33,-1.5);
    \draw[dotted,thick] (1.1,-0.3)--(1.1,-1.5);
        \draw[dotted,thick] (-0.33,1.1)--(-0.33,1.5);
    \draw[dotted,thick] (0.33,1.1)--(0.33,1.5);
    \draw[dotted,thick] (1.1,0.3)--(1.1,1.5);
     \node[scale=0.9] at (-0.28,-1.8) {$X_{12}$};\node[scale=0.9] at (0.42,-1.8) {$Y_{21}$};\node[scale=0.9] at (1.18,-1.8) {$Y_{12}$};
    \node[scale=0.9] at (-0.28,1.8) {$X_{12}$};\node[scale=0.9] at (0.42,1.8) {$Y_{21}$};\node[scale=0.9] at (1.18,1.8) {$Y_{12}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=0cm]
  \node at (0,-0.71){\TXYXY};
  \node at (0,0.71){\TXYXY};
  \draw[dotted,thick](-0.3,-0.3)--(-0.3,0.3);
    \draw[dotted,thick](0.3,-0.3)--(0.3,0.3);
\end{tikzpicture}+ (\kappa^{-1})^2
\begin{tikzpicture}[baseline=0cm]
  \node at (0,-0.71){\TXYYX};
  \node at (0,0.71){\TYXXY};
  \draw[dotted,thick](-0.3,-0.3)--(-0.3,0.3);
    \draw[dotted,thick](0.3,-0.3)--(0.3,0.3);
\end{tikzpicture}

==> (inline-43) <==
\begin{tikzpicture}[baseline=-0.1cm]
  \node at (0,-0.71){\TXYXY};
  \node at (0.71,-0.0){\TpYXYX};
    \node at (0,0.71){\TXYXY};
    \draw[dotted,thick] (-0.33,-0.3)--(-0.33,0.3);
\end{tikzpicture}=-\kappa^{-1}\TXYXY\otimes \begin{tikzpicture}[baseline=-0.1cm]
  \fill[\lcyan](-0.2,-0.7)--(0,-0.7)--(0,0.7)--(-0.2,0.7)--(-0.2,-0.7);
  \fill[pink](0.2,-0.7)--(0,-0.7)--(0,0.7)--(0.2,0.7)--(0.2,-0.7);
  \draw[-,line width=0.5mm,black!60!red] (0,0.7)--(0,-0.7);
\draw[-,line width=0.5mm,black!60!red] (-0.15,-0.1)--(0,0.05)--(0.15,-0.1);\end{tikzpicture}
\begin{tikzpicture}[baseline=-0.1cm]
  \node at (0,-0.71){\TXYYX};
    \node at (0.71,-0.0){\TpXYXY};
    \node at (0,0.71){\TYXXY};
    \draw[dotted,thick] (-0.33,-0.3)--(-0.33,0.3);
\end{tikzpicture}=-\kappa^{-1}~\TXYXY \otimes \begin{tikzpicture}[baseline=-0.1cm]  \fill[\lcyan](-0.2,-0.7)--(0,-0.7)--(0,0.7)--(-0.2,0.7)--(-0.2,-0.7);
  \fill[pink](0.2,-0.7)--(0,-0.7)--(0,0.7)--(0.2,0.7)--(0.2,-0.7);
  \draw[-,line width=0.5mm,black!60!red] (0,0.7)--(0,-0.7);
\draw[-,line width=0.5mm,black!60!red] (-0.15,0.1)--(0,-0.05)--(0.15,0.1);\end{tikzpicture}
\begin{tikzpicture}[baseline=-0.1cm]
  \node at (0.71,-0.71){\TpXYXY};
  \node at (0,-0.0){\TXYXY};
    \node at (0.71,0.71){\TpXYXY};
    \draw[dotted,thick] (1.05,-0.3)--(1.05,0.3);
\end{tikzpicture}=-\kappa~ \begin{tikzpicture}[baseline=-0.1cm]  \fill[\lcyan](-0.2,-0.7)--(0,-0.7)--(0,0.7)--(-0.2,0.7)--(-0.2,-0.7);
  \fill[pink](0.2,-0.7)--(0,-0.7)--(0,0.7)--(0.2,0.7)--(0.2,-0.7);\draw[-,line width=0.5mm,black!60!red] (0,0.7)--(0,-0.7);
\draw[-,line width=0.5mm,black!60!red] (-0.15,-0.1)--(0,0.05)--(0.15,-0.1);\end{tikzpicture}

==> (inline-44) <==
\begin{tikzpicture}[baseline=0cm]
  \node at (0,-0.71){\TXZXZ};
  \node at (0,0.71){\TXZXZ};
  \draw[dotted,thick](-0.3,-0.3)--(-0.3,0.3);
    \draw[dotted,thick](0.3,-0.3)--(0.3,0.3);
\end{tikzpicture}+(1)^2
\begin{tikzpicture}[baseline=0cm]
  \node at (0,-0.71){\TXZZX};
  \node at (0,0.71){\TZXXZ};
  \draw[dotted,thick](-0.3,-0.3)--(-0.3,0.3);
    \draw[dotted,thick](0.3,-0.3)--(0.3,0.3);
\end{tikzpicture}
\begin{tikzpicture}[baseline=-0.1cm]
  \node at (0,-0.71){\TXZXZ};
  \node at (0.71,-0.0){\TpZXZX};
    \node at (0,0.71){\TXZXZ};
    \draw[dotted,thick] (-0.33,-0.3)--(-0.33,0.3);
\end{tikzpicture}=(-\kappa^3)~ \TXZXZ\otimes \begin{tikzpicture}[baseline=-0.1cm]
  \fill[pink](-0.2,-0.7)--(0,-0.7)--(0,0.7)--(-0.2,0.7)--(-0.2,-0.7);
  \fill[\lcyan](0.2,-0.7)--(0,-0.7)--(0,0.7)--(0.2,0.7)--(0.2,-0.7);
  \draw[-,line width=0.5mm,black!60!red] (0,0.7)--(0,-0.7);
\draw[-,line width=0.5mm,black!60!red] (-0.15,-0.1)--(0,0.05)--(0.15,-0.1);\end{tikzpicture}
\begin{tikzpicture}[baseline=-0.1cm]
  \node at (0,-0.71){\TXZZX};
  \node at (0.71,-0.0){\TXZXZ};
    \node at (0,0.71){\TZXZX};
    \draw[dotted,thick] (-0.33,-0.3)--(-0.33,0.3);
\end{tikzpicture}=\TXZZX\otimes \begin{tikzpicture}[baseline=-0.1cm]
  \fill[pink](-0.2,-0.7)--(0,-0.7)--(0,0.7)--(-0.2,0.7)--(-0.2,-0.7);
  \fill[pink](0.2,-0.7)--(0,-0.7)--(0,0.7)--(0.2,0.7)--(0.2,-0.7);
  \draw[dashed,line width=0.5mm,black!60!red] (0,0.7)--(0,-0.7);
;\end{tikzpicture}
\begin{tikzpicture}[baseline=-0.1cm]
  \node at (0.71,-0.71){\TXZXZ};
  \node at (0,-0.0){\TZXZX};
    \node at (0.71,0.71){\TXZXZ};
    \draw[dotted,thick] (1.05,-0.3)--(1.05,0.3);
\end{tikzpicture}=(-\kappa) ~\begin{tikzpicture}[baseline=-0.1cm]  \fill[\lcyan](-0.2,-0.7)--(0,-0.7)--(0,0.7)--(-0.2,0.7)--(-0.2,-0.7);
  \fill[\lcyan](0.2,-0.7)--(0,-0.7)--(0,0.7)--(0.2,0.7)--(0.2,-0.7);\draw[dashed,line width=0.5mm,black!60!red] (0,0.7)--(0,-0.7);
\end{tikzpicture}
\begin{array}{ll}
\kappa^{2s(a)} U_i^{(a)}\quad&\text{if}\; a(i)=a(i+3)\\
U_i^{(a)} \quad&\text{if}\; a(i)\neq a(i+3)\end{array}\right.
\ee
and 
\be
U_i^{(b)} U_{i-1}^{(a)}U_i^{(b)}=\left\{\begin{array}{ll}
\kappa^{2s(a)} U_i^{(b)}\quad&\text{if}\; a(i-1)=a(i+2)\\
U_i^{(b)} \quad&\text{if}\; a(i-1)\neq a(i+2)\end{array}

==> (inline-45) <==
\begin{tikzpicture}[scale=0.85,baseline={([yshift=-0.5ex]current bounding box.center)}]
  \draw[-,thick] (-0.25,0)--(3.25,0);
    \draw[-,thick,\lcyantwo] (0,0)--(0,-0.75); \draw[-,thick,\lcyantwo] (1,0)--(1,-0.75);
  \draw[-,thick,\lcyantwo] (2,0)--(2,-0.75); \draw[-,thick,\lcyantwo] (3,0)--(3,-0.75);
  \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
  \filldraw[red,thick] (2,0) circle (1pt); \filldraw[red,thick] (3,0) circle (1pt); 
\end{tikzpicture} = \begin{tikzpicture}[scale=0.7,baseline=0.4cm]
  \draw[-] (0,0.5)--(0.5,0.5)--(0.5,1)--(0,1)--(0,0.5);
  \draw[-] (0.5,0.5)--(1,0.5)--(1,1)--(0.5,1)--(0.5,0.5);
   \draw[-] (1,0.5)--(1.5,0.5)--(1.5,1)--(1,1)--(1,0.5);
   \draw[-] (1.5,0.5)--(2,0.5)--(2,1)--(1.5,1)--(1.5,0.5);
  \node[scale=0.8,violet] at (0.25,0.75) {1}; \node[scale=0.8,violet] at (0.75,0.75) {2};\node[scale=0.8,violet] at (1.25,0.75) {3}; 
    \node[scale=0.8,violet] at (1.75,0.75) {4};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7,baseline=0.3cm]
  \draw[-] (0,0.5)--(0.5,0.5)--(0.5,1)--(0,1)--(0,0.5);
  \draw[-] (0.5,0.5)--(1,0.5)--(1,1)--(0.5,1)--(0.5,0.5);
   \draw[-] (1,0.5)--(1.5,0.5)--(1.5,1)--(1,1)--(1,0.5);
   \draw[-] (0,0)--(0.5,0)--(0.5,0.5)--(0,0.5)--(0,0);
  \node[scale=0.8,violet] at (0.25,0.75) {1}; \node[scale=0.8,violet] at (0.75,0.75) {3};\node[scale=0.8,violet] at (1.25,0.75) {4}; 
    \node[scale=0.8,violet] at (0.25,0.25) {2};
\end{tikzpicture}= \ket{\uparrow\downarrow\uparrow\downarrow}-q^{-1}\ket{\downarrow\uparrow\uparrow\downarrow}+q\ket{\uparrow\downarrow\downarrow\uparrow}-\ket{\downarrow\uparrow\downarrow\uparrow}\\
&\begin{tikzpicture}[scale=0.7,baseline=0.3cm]
  \draw[-] (0,0.5)--(0.5,0.5)--(0.5,1)--(0,1)--(0,0.5);
  \draw[-] (0.5,0.5)--(1,0.5)--(1,1)--(0.5,1)--(0.5,0.5);
   \draw[-] (1,0.5)--(1.5,0.5)--(1.5,1)--(1,1)--(1,0.5);
   \draw[-] (0,0)--(0.5,0)--(0.5,0.5)--(0,0.5)--(0,0);
  \node[scale=0.8,violet] at (0.25,0.75) {1}; \node[scale=0.8,violet] at (0.75,0.75) {2};\node[scale=0.8,violet] at (1.25,0.75) {4}; 
    \node[scale=0.8,violet] at (0.25,0.25) {3};
\end{tikzpicture}= \ket{\uparrow\uparrow\downarrow\downarrow}-\ket{\downarrow\uparrow\uparrow\downarrow}+q^2\ket{\uparrow\downarrow\downarrow\uparrow}-\ket{\downarrow\downarrow\uparrow\uparrow}+(q-q^{-1})\ket{\uparrow\downarrow\uparrow\downarrow}\\
&\begin{tikzpicture}[scale=0.7,baseline=0.3cm]
  \draw[-] (0,0.5)--(0.5,0.5)--(0.5,1)--(0,1)--(0,0.5);
  \draw[-] (0.5,0.5)--(1,0.5)--(1,1)--(0.5,1)--(0.5,0.5);
   \draw[-] (1,0.5)--(1.5,0.5)--(1.5,1)--(1,1)--(1,0.5);
   \draw[-] (0,0)--(0.5,0)--(0.5,0.5)--(0,0.5)--(0,0);
  \node[scale=0.8,violet] at (0.25,0.75) {1}; \node[scale=0.8,violet] at (0.75,0.75) {2};\node[scale=0.8,violet] at (1.25,0.75) {3}; 
    \node[scale=0.8,violet] at (0.25,0.25) {4};
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)},scale=0.6]
 \draw[-,thick] (-0.25,0)--(3.25,0); 
 \draw[-,thick,\lcyantwo] (0,0) arc (-180:0:0.5);
  \draw[-,thick,\lcyantwo] (2,0)--(2,-0.75); \draw[-,thick,\lcyantwo] (3,0)--(3,-0.75);
  \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
  \filldraw[red,thick] (2,0) circle (1pt); \filldraw[red,thick] (3,0) circle (1pt); 
\end{tikzpicture}=
\begin{tikzpicture}[scale=0.7,baseline=0.2cm]
  \draw[-] (0,0.5)--(0.5,0.5)--(0.5,1)--(0,1)--(0,0.5);
  \draw[-] (0.5,0.5)--(1,0.5)--(1,1)--(0.5,1)--(0.5,0.5);
   \draw[-] (1,0.5)--(1.5,0.5)--(1.5,1)--(1,1)--(1,0.5);
   \draw[-] (0,0)--(0.5,0)--(0.5,0.5)--(0,0.5)--(0,0);
  \node[scale=0.8,violet] at (0.25,0.75) {1}; \node[scale=0.8,violet] at (0.75,0.75) {3};\node[scale=0.8,violet] at (1.25,0.75) {4}; 
    \node[scale=0.8,violet] at (0.25,0.25) {2};
\end{tikzpicture}\;,\\
&\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)},scale=0.6]
 \draw[-,thick] (-0.25,0)--(3.25,0); 
 \draw[-,thick,\lcyantwo] (1,0) arc (-180:0:0.5);
  \draw[-,thick,\lcyantwo] (0,0)--(0,-0.75); \draw[-,thick,\lcyantwo] (3,0)--(3,-0.75);
  \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
  \filldraw[red,thick] (2,0) circle (1pt); \filldraw[red,thick] (3,0) circle (1pt); 
\end{tikzpicture}=
\begin{tikzpicture}[scale=0.7,baseline=0.2cm]
  \draw[-] (0,0.5)--(0.5,0.5)--(0.5,1)--(0,1)--(0,0.5);
  \draw[-] (0.5,0.5)--(1,0.5)--(1,1)--(0.5,1)--(0.5,0.5);
   \draw[-] (1,0.5)--(1.5,0.5)--(1.5,1)--(1,1)--(1,0.5);
   \draw[-] (0,0)--(0.5,0)--(0.5,0.5)--(0,0.5)--(0,0);
  \node[scale=0.8,violet] at (0.25,0.75) {1}; \node[scale=0.8,violet] at (0.75,0.75) {2};\node[scale=0.8,violet] at (1.25,0.75) {4}; 
    \node[scale=0.8,violet] at (0.25,0.25) {3};
\end{tikzpicture}
-q~\begin{tikzpicture}[scale=0.7,baseline=0.2cm]
  \draw[-] (0,0.5)--(0.5,0.5)--(0.5,1)--(0,1)--(0,0.5);
  \draw[-] (0.5,0.5)--(1,0.5)--(1,1)--(0.5,1)--(0.5,0.5);
   \draw[-] (1,0.5)--(1.5,0.5)--(1.5,1)--(1,1)--(1,0.5);
   \draw[-] (0,0)--(0.5,0)--(0.5,0.5)--(0,0.5)--(0,0);
  \node[scale=0.8,violet] at (0.25,0.75) {1}; \node[scale=0.8,violet] at (0.75,0.75) {3};\node[scale=0.8,violet] at (1.25,0.75) {4}; 
    \node[scale=0.8,violet] at (0.25,0.25) {2};
\end{tikzpicture}
\;,\\\;
&\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)},scale=0.6]
 \draw[-,thick] (-0.25,0)--(3.25,0); 
 \draw[-,thick,\lcyantwo] (2,0) arc (-180:0:0.5);
  \draw[-,thick,\lcyantwo] (0,0)--(0,-0.75); \draw[-,thick,\lcyantwo] (1,0)--(1,-0.75);
  \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
  \filldraw[red,thick] (2,0) circle (1pt); \filldraw[red,thick] (3,0) circle (1pt); 
\end{tikzpicture}=
\begin{tikzpicture}[scale=0.7,baseline=0.2cm]
  \draw[-] (0,0.5)--(0.5,0.5)--(0.5,1)--(0,1)--(0,0.5);
  \draw[-] (0.5,0.5)--(1,0.5)--(1,1)--(0.5,1)--(0.5,0.5);
   \draw[-] (1,0.5)--(1.5,0.5)--(1.5,1)--(1,1)--(1,0.5);
   \draw[-] (0,0)--(0.5,0)--(0.5,0.5)--(0,0.5)--(0,0);
  \node[scale=0.8,violet] at (0.25,0.75) {1}; \node[scale=0.8,violet] at (0.75,0.75) {2};\node[scale=0.8,violet] at (1.25,0.75) {3}; 
    \node[scale=0.8,violet] at (0.25,0.25) {4};
\end{tikzpicture}
-q~\begin{tikzpicture}[scale=0.7,baseline=0.3cm]
  \draw[-] (0,0.5)--(0.5,0.5)--(0.5,1)--(0,1)--(0,0.5);
  \draw[-] (0.5,0.5)--(1,0.5)--(1,1)--(0.5,1)--(0.5,0.5);
   \draw[-] (1,0.5)--(1.5,0.5)--(1.5,1)--(1,1)--(1,0.5);
   \draw[-] (0,0)--(0.5,0)--(0.5,0.5)--(0,0.5)--(0,0);
  \node[scale=0.8,violet] at (0.25,0.75) {1}; \node[scale=0.8,violet] at (0.75,0.75) {2};\node[scale=0.8,violet] at (1.25,0.75) {4}; 
    \node[scale=0.8,violet] at (0.25,0.25) {3};\end{tikzpicture}
\begin{tikzpicture}[scale=0.7,baseline=0.3cm]
  \draw[-] (0,0.5)--(0.5,0.5)--(0.5,1)--(0,1)--(0,0.5);
  \draw[-] (0.5,0.5)--(1,0.5)--(1,1)--(0.5,1)--(0.5,0.5);
   \draw[-] (0.5,0)--(1,0)--(1,0.5)--(0.5,0.5)--(0.5,0);
   \draw[-] (0,0)--(0.5,0)--(0.5,0.5)--(0,0.5)--(0,0);
  \node[scale=0.8,violet] at (0.25,0.75) {1}; \node[scale=0.8,violet] at (0.75,0.75) {2}; 
    \node[scale=0.8,violet] at (0.25,0.25) {3};\node[scale=0.8,violet] at (0.75,0.25) {4};
\end{tikzpicture}&= \ket{\uparrow\uparrow\downarrow\downarrow}-\ket{\uparrow\downarrow\downarrow\uparrow}-\ket{\downarrow\uparrow\uparrow\downarrow}+q^{-2}\ket{\downarrow\downarrow\uparrow\uparrow}+(q-q^{-1})\ket{\uparrow\downarrow\uparrow\downarrow}\;,\\
\begin{tikzpicture}[scale=0.7,baseline=0.3cm]
  \draw[-] (0,0.5)--(0.5,0.5)--(0.5,1)--(0,1)--(0,0.5);
  \draw[-] (0.5,0.5)--(1,0.5)--(1,1)--(0.5,1)--(0.5,0.5);
   \draw[-] (0.5,0)--(1,0)--(1,0.5)--(0.5,0.5)--(0.5,0);
   \draw[-] (0,0)--(0.5,0)--(0.5,0.5)--(0,0.5)--(0,0);
  \node[scale=0.8,violet] at (0.25,0.75) {1}; \node[scale=0.8,violet] at (0.75,0.75) {3}; 
    \node[scale=0.8,violet] at (0.25,0.25) {2};\node[scale=0.8,violet] at (0.75,0.25) {4};
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)}]
 \draw[-,thick] (-0.25,0)--(3.25,0); 
 \draw[-,thick,\lcyantwo] (0,0) arc (-180:0:0.5);
  \draw[-,thick,\lcyantwo] (2,0) arc (-180:0:0.5);
  \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
  \filldraw[red,thick] (2,0) circle (1pt); \filldraw[red,thick] (3,0) circle (1pt); 
  \end{tikzpicture}}=\begin{tikzpicture}[scale=0.7,baseline={([yshift=-0.5ex]current bounding box.center)}]
  \draw[-] (0,0.5)--(0.5,0.5)--(0.5,1)--(0,1)--(0,0.5);
  \draw[-] (0.5,0.5)--(1,0.5)--(1,1)--(0.5,1)--(0.5,0.5);
   \draw[-] (0.5,0)--(1,0)--(1,0.5)--(0.5,0.5)--(0.5,0);
   \draw[-] (0,0)--(0.5,0)--(0.5,0.5)--(0,0.5)--(0,0);
  \node[scale=0.8,violet] at (0.25,0.75) {1}; \node[scale=0.8,violet] at (0.75,0.75) {3}; 
    \node[scale=0.8,violet] at (0.25,0.25) {2};\node[scale=0.8,violet] at (0.75,0.25) {4};
\end{tikzpicture}\;\;\;,\;\;\;
\scalebox{0.8}{\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)}]
  \draw[-,thick] (-0.25,0)--(3.25,0); 
  \draw[-,thick,\lcyantwo] (0,0) arc (-180:0:1.5cm and 1cm);
  \draw[-,thick,\lcyantwo] (1,0) arc (-180:0:0.5);
  \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);
  \filldraw[red,thick] (2,0) circle (1pt); \filldraw[red,thick] (3,0) circle (1pt);
\end{tikzpicture}}=\begin{tikzpicture}[scale=0.7,baseline=0.3cm]
  \draw[-] (0,0.5)--(0.5,0.5)--(0.5,1)--(0,1)--(0,0.5);
  \draw[-] (0.5,0.5)--(1,0.5)--(1,1)--(0.5,1)--(0.5,0.5);
   \draw[-] (0.5,0)--(1,0)--(1,0.5)--(0.5,0.5)--(0.5,0);
   \draw[-] (0,0)--(0.5,0)--(0.5,0.5)--(0,0.5)--(0,0);
  \node[scale=0.8,violet] at (0.25,0.75) {1}; \node[scale=0.8,violet] at (0.75,0.75) {2}; 
    \node[scale=0.8,violet] at (0.25,0.25) {3};\node[scale=0.8,violet] at (0.75,0.25) {4};
\end{tikzpicture}-q~\begin{tikzpicture}[scale=0.7,baseline=0.3cm]
  \draw[-] (0,0.5)--(0.5,0.5)--(0.5,1)--(0,1)--(0,0.5);
  \draw[-] (0.5,0.5)--(1,0.5)--(1,1)--(0.5,1)--(0.5,0.5);
   \draw[-] (0.5,0)--(1,0)--(1,0.5)--(0.5,0.5)--(0.5,0);
   \draw[-] (0,0)--(0.5,0)--(0.5,0.5)--(0,0.5)--(0,0);
  \node[scale=0.8,violet] at (0.25,0.75) {1}; \node[scale=0.8,violet] at (0.75,0.75) {3}; 
    \node[scale=0.8,violet] at (0.25,0.25) {2};\node[scale=0.8,violet] at (0.75,0.25) {4};
\end{tikzpicture}

==> (inline-46) <==
\begin{tikzpicture}[baseline=-0.6cm,scale=1]
     \filldraw[\lcyan] (-0.25,-1)--(0,-1)--(0,0)--(-0.25,0)--(-0.25,-1);
     \filldraw[pink] (0,-1)--(1,-1)--(1,0)--(0,0)--(0,-1);
     \filldraw[\lcyan] (1,-1)--(2,-1)--(2,0)--(1,0)--(1,-1);
     \filldraw[pink] (2,-1)--(3,-1)--(3,0)--(2,0)--(2,-1);
     \filldraw[\lcyan] (3,-1)--(3.25,-1)--(3.25,0)--(3,0)--(3,-1);
     \draw[-,thick,gray] (-0.25,0)--(3.25,0);
        \draw[thick] (0,0)--(0,-1);
        \draw[thick] (1,0)--(1,-1);
        \draw[thick] (2,0)--(2,-1);
        \draw[thick] (3,0)--(3,-1);
        \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);\filldraw[red,thick] (2,0) circle (1pt);\filldraw[red,thick] (3,0) circle (1pt);
        \node[scale=0.8] at (0.05,-1.3) {$X_{12}$};\node[scale=0.8] at (1.05,-1.3) {$X_{21}$};
        \node[scale=0.8] at (2.05,-1.3) {$X_{12}$};\node[scale=0.8] at (3.05,-1.3) {$X_{21}$};
 \end{tikzpicture}
  \;\;\overset{\Delta(\sigma^-)}{\longrightarrow} \;\;
\begin{tikzpicture}[baseline=-0.8cm,scale=1]
  \filldraw[\lcyan] (-0.25,0)--(1.5,0)--(1.5,-1.25)--(-0.25,-1.25)--(-0.25,0);
  \filldraw[pink] (1,0)--(4,0)--(4,-1.25)--(1,-1.25)--(1,0);\filldraw[\lcyan] (2,0)--(3,0)--(3,-1.25)--(2,-1.25)--(2,0);
  \filldraw[\lcyan] (4.5,0)--(5.25,0)--(5.25,-1.25)--(4.5,-1.25)--(4.5,0);
  \filldraw[pink] (4,0)--(5.25,0)--(5.25,-1.25)--(4,-1.25)--(4,0);
  \filldraw[\lcyan] (4,-0.75)--(5,-0.75)--(5,-1.25)--(4,-1.25)--(4,-0.75);
  \filldraw[white] (1,0)--(4,0)--(4,-0.75)--(1,-0.75)--(1,0);
  \draw[-,thick] (-0.25,0)--(5.25,0);
\draw[-,thick] (1,0)--(1,-1.25);\draw[-,thick] (2,0)--(2,-1.25);\draw[-,thick] (3,0)--(3,-1.25);\draw[-,thick] (4,0)--(4,-1.25);
\draw[-,thick] (1,-0.75)--(5,-0.75);
\draw[-,thick,dashed] (1,-0.75)--(0,-0.75)--(0,-1.25);\draw[-,thick] (5,-0.75)--(5,-1.25);
 \filldraw[red,thick] (1,0) circle (1pt); \filldraw[red,thick] (2,0) circle (1pt);
   \filldraw[red,thick] (3,0) circle (1pt);\filldraw[red,thick] (4,0) circle (1pt);
       \node[scale=0.8] at (1.05,-1.6) {$X_{12}$};\node[scale=0.8] at (2.05,-1.6) {$X_{21}$};
        \node[scale=0.8] at (3.05,-1.6) {$X_{12}$};\node[scale=0.8] at (4.05,-1.6) {$X_{21}$};
\node[scale=0.8] at (0.05,-1.6) {$Z_{1}$};\node[scale=0.8] at (5.05,-1.6) {$\bar{X}_{12}$};
\end{tikzpicture}\\ \\
&=\;\begin{tikzpicture}[baseline=-0.7cm,scale=1]
  \filldraw[\lcyan] (-0.25,0)--(1,0)--(1,-1.5)--(-0.25,-1.5)--(-0.25,0);
  \filldraw[pink] (1,0)--(4,0)--(4,-1.5)--(1,-1.5)--(1,0);\filldraw[\lcyan] (2,0)--(3,0)--(3,-1.5)--(2,-1.5)--(2,0);
  \filldraw[\lcyan] (4.5,0)--(5.25,0)--(5.25,-1.5)--(4.5,-1.5)--(4.5,0);
  \filldraw[pink] (4,0)--(5.25,0)--(5.25,-1.5)--(4,-1.5)--(4,0);
  \filldraw[\lcyan] (4,-0.75)--(5,-0.75)--(5,-1.5)--(4,-1.5)--(4,-0.75);
  \filldraw[pink] (0.5,-1.25)--(1,-1.25)--(1,-1.5)--(0.5,-1.5)--(0.5,-1.25);
  \filldraw[pink] (4,-1.25)--(5,-1.25)--(5,-1.5)--(4,-1.5)--(4,-1.25);
  \filldraw[white] (1,0)--(4,0)--(4,-0.75)--(1,-0.75)--(1,0);
  \draw[-,thick] (-0.25,0)--(5.25,0);
\draw[-,thick] (1,0)--(1,-1.25);\draw[-,thick] (2,0)--(2,-1.5);\draw[-,thick] (3,0)--(3,-1.5);\draw[-,thick] (4,0)--(4,-1.25);
\draw[-,thick] (1,-0.75)--(5,-0.75);
\draw[-,thick,dashed] (1,-0.75)--(0,-0.75)--(0,-1.25);\draw[-,thick] (5,-0.75)--(5,-1.25);
\draw[-,thick](0,-1.25)--(1,-1.25);\draw[-,thick] (4,-1.25)--(5,-1.25);
\draw[-,gray] (0.5,-1.25)--(0.5,-1.5);
\filldraw[red,thick] (1,0) circle (1pt); \filldraw[red,thick] (2,0) circle (1pt);
   \filldraw[red,thick] (3,0) circle (1pt);\filldraw[red,thick] (4,0) circle (1pt);
       \node[scale=0.8] at (0.55,-1.8) {$\bar{Y}_{12}$};\node[scale=0.8] at (2.05,-1.8) {$X_{21}$};
        \node[scale=0.8] at (3.05,-1.8) {$X_{12}$};
\end{tikzpicture}
\;\;=\;\;\begin{tikzpicture}[baseline=-0.5cm,scale=1]
  \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,-1)--(-0.25,-1)--(-0.25,0);
  \filldraw[pink] (0.5,0)--(1.5,0)--(1.5,-1)--(0.5,-1)--(0.5,0);
\filldraw[\lcyan] (1.5,0)--(2.5,0)--(2.5,-1)--(1.5,-1)--(1.5,0);
  \filldraw[pink] (2.5,0)--(3.25,0)--(3.25,-1)--(2.5,-1)--(2.5,0);
  \filldraw[white] (0,0)--(3,0)--(3,-0.75)--(0,-0.75)--(0,0);
  \draw[-,thick] (-0.25,0)--(3.25,0);
 \draw[-,gray] (0.5,-0.75)--(0.5,-1);   
 \draw[-,thick] (1.5,-0.75)--(1.5,-1);
  \draw[-,thick] (2.5,-0.75)--(2.5,-1);
 \draw[-,thick] (0,0)--(0,-0.75);\draw[-,thick] (1,0)--(1,-0.75);\draw[-,thick] (2,0)--(2,-0.75);\draw[-,thick] (3,0)--(3,-0.75);
\draw[-,thick] (0,-0.75)--(3,-0.75);
\filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt); \filldraw[red,thick] (2,0) circle (1pt);
\filldraw[red,thick] (3,0) circle (1pt);
 \node[scale=0.8] at (0.55,-1.3) {$\bar{Y}_{12}$};\node[scale=0.8] at (1.55,-1.3) {$X_{21}$};
        \node[scale=0.8] at (2.55,-1.3) {$X_{12}$};
\end{tikzpicture}

==> (inline-47) <==
\begin{tikzpicture}[baseline=-0.6cm,scale=1]
     \filldraw[\lcyan] (-0.25,-1)--(3.25,-1)--(3.25,0)--(-0.25,0)--(-0.25,-1);
     \draw[-,thick,gray] (-0.25,0)--(3.25,0);
        \draw[thick,dashed] (0,0)--(0,-1);
        \draw[thick,dashed] (1,0)--(1,-1);
        \draw[thick,dashed] (2,0)--(2,-1);
        \draw[thick,dashed] (3,0)--(3,-1);
        \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);\filldraw[red,thick] (2,0) circle (1pt);\filldraw[red,thick] (3,0) circle (1pt);
        \node[scale=0.8] at (0.05,-1.3) {$Z_{1}$};\node[scale=0.8] at (1.05,-1.3) {$Z_{1}$};
        \node[scale=0.8] at (2.05,-1.3) {$Z_{1}$};\node[scale=0.8] at (3.05,-1.3) {$Z_{1}$};
   \end{tikzpicture}
  \;\;\overset{\Delta(\sigma^+)}{\longrightarrow} \;\;
\begin{tikzpicture}[baseline=-0.8cm,scale=1]
  \filldraw[\lcyan] (-0.25,0)--(1.5,0)--(1.5,-1.25)--(-0.25,-1.25)--(-0.25,0);
  \filldraw[pink] (0,-0.75)--(4,-0.75)--(4,-1.25)--(0,-1.25)--(0,-0.75);\filldraw[pink] (2,0)--(3,0)--(3,-1.25)--(2,-1.25)--(2,0);
  \filldraw[pink] (4.5,0)--(5.25,0)--(5.25,-1.25)--(4.5,-1.25)--(4.5,0);
  \filldraw[pink] (4,0)--(5.25,0)--(5.25,-1.25)--(4,-1.25)--(4,0);
  \filldraw[pink] (4,-0.75)--(5,-0.75)--(5,-1.25)--(4,-1.25)--(4,-0.75);
  \filldraw[white] (1,0)--(4,0)--(4,-0.75)--(1,-0.75)--(1,0);
  \draw[-,thick] (-0.25,0)--(5.25,0);
\draw[-,thick] (1,0)--(1,-0.75);\draw[-,thick] (2,0)--(2,-0.75);\draw[-,thick] (3,0)--(3,-0.75);\draw[-,thick] (4,0)--(4,-0.75);
  \draw[-,thick,dashed] (1,-0.75)--(1,-1.25);\draw[-,thick,dashed] (2,-0.75)--(2,-1.25);\draw[-,thick,dashed] (3,-0.75)--(3,-1.25);\draw[-,thick,dashed] (4,-0.75)--(4,-1.25);
\draw[-,thick] (1,-0.75)--(4,-0.75);
\draw[-,thick] (1,-0.75)--(0,-0.75)--(0,-1.25);\draw[-,thick,dashed] (4,-0.75)--(5,-0.75)--(5,-1.25);
 \filldraw[red,thick] (1,0) circle (1pt); \filldraw[red,thick] (2,0) circle (1pt);
   \filldraw[red,thick] (3,0) circle (1pt);\filldraw[red,thick] (4,0) circle (1pt);
   \node[scale=0.8] at (1.05,-1.6) {$Z_{2}$};\node[scale=0.8] at (2.05,-1.6) {$Z_{2}$};
        \node[scale=0.8] at (3.05,-1.6) {$Z_{2}$};\node[scale=0.8] at (4.05,-1.6) {$Z_{2}$};
\node[scale=0.8] at (0.05,-1.6) {$X_{12}$};\node[scale=0.8] at (5.05,-1.6) {$\bar{Z}_{2}$};
\end{tikzpicture}\\ \\
&=\;\begin{tikzpicture}[baseline=-0.7cm,scale=1]
  \filldraw[\lcyan] (-0.25,0)--(1,0)--(1,-1.5)--(-0.25,-1.5)--(-0.25,0);
  \filldraw[pink] (1,0)--(4,0)--(4,-1.5)--(1,-1.5)--(1,0);\filldraw[pink] (2,0)--(3,0)--(3,-1.5)--(2,-1.5)--(2,0);
 \filldraw[pink] (0,-0.75)--(1,-0.75)--(1,-1.25)--(0,-1.25)--(0,-0.75);
  \filldraw[pink] (4,0)--(5.25,0)--(5.25,-1.5)--(4,-1.5)--(4,0);
  \filldraw[pink] (4,-0.75)--(5,-0.75)--(5,-1.5)--(4,-1.5)--(4,-0.75);
  \filldraw[pink] (0.5,-1.25)--(1,-1.25)--(1,-1.5)--(0.5,-1.5)--(0.5,-1.25);
  \filldraw[pink] (4,-1.25)--(5,-1.25)--(5,-1.5)--(4,-1.5)--(4,-1.25);
  \filldraw[white] (1,0)--(4,0)--(4,-0.75)--(1,-0.75)--(1,0);
  \draw[-,thick] (-0.25,0)--(5.25,0);
\draw[-,thick] (1,0)--(1,-0.75);\draw[-,thick] (2,0)--(2,-0.75);\draw[-,thick] (3,0)--(3,-0.75);\draw[-,thick] (4,0)--(4,-0.75);
\draw[-,thick] (1,-0.75)--(4,-0.75);\draw[-,thick,dashed] (4,-0.75)--(5,-0.75);
\draw[-,thick,dashed] (2,-0.75)--(2,-1.5);\draw[-,thick,dashed] (3,-0.75)--(3,-1.5);\draw[-,thick,dashed] (4,-0.75)--(4,-1.25);
\draw[-,thick] (1,-0.75)--(0,-0.75)--(0,-1.25);\draw[-,thick,dashed] (5,-0.75)--(5,-1.25);
\draw[-,thick](0,-1.25)--(0.5,-1.25);\draw[-,thick,dashed](0.5,-1.25)--(1,-1.25)--(1,-0.75);\draw[-,thick,dashed] (4,-1.25)--(5,-1.25);
\draw[-,gray] (0.5,-1.25)--(0.5,-1.5);
\filldraw[red,thick] (1,0) circle (1pt); \filldraw[red,thick] (2,0) circle (1pt);
   \filldraw[red,thick] (3,0) circle (1pt);\filldraw[red,thick] (4,0) circle (1pt);
       \node[scale=0.8] at (0.55,-1.8) {$\bar{Y}_{12}$};\node[scale=0.8] at (2.05,-1.8) {$Z_{2}$};
        \node[scale=0.8] at (3.05,-1.8) {$Z_{2}$};
\end{tikzpicture}
\;\;=\;\;\begin{tikzpicture}[baseline=-0.5cm,scale=1]
  \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,-1)--(-0.25,-1)--(-0.25,0);
  \filldraw[pink] (0.5,0)--(1.5,0)--(1.5,-1)--(0.5,-1)--(0.5,0);
\filldraw[pink] (1.5,0)--(2.5,0)--(2.5,-1)--(1.5,-1)--(1.5,0);
  \filldraw[pink] (2.5,0)--(3.25,0)--(3.25,-1)--(2.5,-1)--(2.5,0);
  \filldraw[white] (0,0)--(3,0)--(3,-0.75)--(0,-0.75)--(0,0);
  \draw[-,thick] (-0.25,0)--(3.25,0);
 \draw[-,gray] (0.5,-0.75)--(0.5,-1);   
 \draw[-,thick,dashed] (1.5,-0.75)--(1.5,-1);
 \draw[-,thick,dashed] (2.5,-0.75)--(2.5,-1);
 \draw[-,thick] (0,0)--(0,-0.75);\draw[-,thick] (1,0)--(1,-0.75);\draw[-,thick] (2,0)--(2,-0.75);\draw[-,thick] (3,0)--(3,-0.75);
\draw[-,thick] (0,-0.75)--(3,-0.75);
\filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt); \filldraw[red,thick] (2,0) circle (1pt);
\filldraw[red,thick] (3,0) circle (1pt);
 \node[scale=0.8] at (0.55,-1.3) {$\bar{Y}_{12}$};\node[scale=0.8] at (1.55,-1.3) {$Z_{2}$};
        \node[scale=0.8] at (2.55,-1.3) {$Z_{2}$};
\end{tikzpicture}

==> (inline-48) <==
\begin{tikzpicture}[baseline=-0.6cm,scale=1]
     \filldraw[\lcyan] (-0.25,-1)--(0,-1)--(0,0)--(-0.25,0)--(-0.25,-1);
     \filldraw[pink] (0,-1)--(1,-1)--(1,0)--(0,0)--(0,-1);
     \filldraw[\lcyan] (1,-1)--(2,-1)--(2,0)--(1,0)--(1,-1);
     \filldraw[pink] (2,-1)--(3,-1)--(3,0)--(2,0)--(2,-1);
     \filldraw[\lcyan] (3,-1)--(3.25,-1)--(3.25,0)--(3,0)--(3,-1);
     \draw[-,thick,gray] (-0.25,0)--(3.25,0);
        \draw[thick] (0,0)--(0,-1);
        \draw[thick] (1,0)--(1,-1);
        \draw[thick] (2,0)--(2,-1);
        \draw[thick] (3,0)--(3,-1);
        \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);\filldraw[red,thick] (2,0) circle (1pt);\filldraw[red,thick] (3,0) circle (1pt);
 \end{tikzpicture}=X_{12}X_{21}X_{12}X_{21}\\
&\quad\begin{tikzpicture}\node[scale=0.6] at (0.5,0){$\Delta(\sigma^+)$};\draw[->,thick,\lcyantwo] (1,-.2)--(1,0.2);\draw[->,thick,\lcyantwo] (2,.2)--(2,-0.2); \node[scale=0.6] at (2.5,0){$\Delta(\sigma^-)$};\end{tikzpicture}\\
  &\begin{tikzpicture}[baseline=-0.5cm,scale=1]
  \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,-1)--(-0.25,-1)--(-0.25,0);
  \filldraw[pink] (0.5,0)--(1.5,0)--(1.5,-1)--(0.5,-1)--(0.5,0);
\filldraw[\lcyan] (1.5,0)--(2.5,0)--(2.5,-1)--(1.5,-1)--(1.5,0);
  \filldraw[pink] (2.5,0)--(3.25,0)--(3.25,-1)--(2.5,-1)--(2.5,0);
  \filldraw[white] (0,0)--(3,0)--(3,-0.75)--(0,-0.75)--(0,0);
  \draw[-,thick] (-0.25,0)--(3.25,0);
 \draw[-,gray] (0.5,-0.75)--(0.5,-1);   
 \draw[-,thick] (1.5,-0.75)--(1.5,-1);
  \draw[-,thick] (2.5,-0.75)--(2.5,-1);
 \draw[-,thick] (0,0)--(0,-0.75);\draw[-,thick] (1,0)--(1,-0.75);\draw[-,thick] (2,0)--(2,-0.75);\draw[-,thick] (3,0)--(3,-0.75);
\draw[-,thick] (0,-0.75)--(3,-0.75);
\filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt); \filldraw[red,thick] (2,0) circle (1pt);
\filldraw[red,thick] (3,0) circle (1pt);
   \end{tikzpicture}=\begin{tikzpicture}[baseline=-0.1cm]\node[scale=0.85] at (0,0){$g_2Z_1X_{12}X_{21}X_{12}+g_1X_{12}Z_2X_{21}X_{12}+g_2X_{12}X_{21}Z_1X_{12}+g_1X_{12}X_{21}X_{12}Z_2$};\end{tikzpicture}\\
&\quad\begin{tikzpicture}\node[scale=0.6] at (0.5,0){$\Delta(\sigma^+)$};\draw[->,thick,\lcyantwo] (1,-.2)--(1,0.2);\draw[->,thick,\lcyantwo] (2,.2)--(2,-0.2); \node[scale=0.6] at (2.5,0){$\Delta(\sigma^-)$};\end{tikzpicture}\\
    &\begin{tikzpicture}[baseline=-0.5cm,scale=1]
  \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,-1)--(-0.25,-1)--(-0.25,0);
  \filldraw[pink] (0.5,0)--(2.5,0)--(2.5,-1)--(0.5,-1)--(0.5,0);
  \filldraw[\lcyan] (2.5,0)--(3.25,0)--(3.25,-1)--(2.5,-1)--(2.5,0);
  \filldraw[white] (0,0)--(3,0)--(3,-0.75)--(0,-0.75)--(0,0);
  \draw[-,thick] (-0.25,0)--(3.25,0);
 \draw[-,gray] (0.5,-0.75)--(0.5,-1);   
  \draw[-,gray] (2.5,-0.75)--(2.5,-1);
 \draw[-,thick] (0,0)--(0,-0.75);\draw[-,thick] (1,0)--(1,-0.75);\draw[-,thick] (2,0)--(2,-0.75);\draw[-,thick] (3,0)--(3,-0.75);
\draw[-,thick] (0,-0.75)--(3,-0.75);
\filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt); \filldraw[red,thick] (2,0) circle (1pt);
\filldraw[red,thick] (3,0) circle (1pt);
\end{tikzpicture}=\begin{array}{l}g_2^2Z_1Z_1X_{12}X_{21}+g_1g_2Z_1X_{12}Z_2X_{21}+g_2^2Z_1X_{12}X_{21}Z_1\\\;+g_1^2X_{12}Z_2Z_2X_{21}+g_1g_2X_{12}Z_2X_{21}Z_1+g_2^2X_{12}X_{21}Z_1Z_1\end{array}\\
&\quad\begin{tikzpicture}\node[scale=0.6] at (0.5,0){$\Delta(\sigma^+)$};\draw[->,thick,\lcyantwo] (1,-.2)--(1,0.2);\draw[->,thick,\lcyantwo] (2,.2)--(2,-0.2); \node[scale=0.6] at (2.5,0){$\Delta(\sigma^-)$};\end{tikzpicture}\\
  &\begin{tikzpicture}[baseline=-0.5cm,scale=1]
  \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,-1)--(-0.25,-1)--(-0.25,0);
  \filldraw[pink] (0.5,0)--(1.5,0)--(1.5,-1)--(0.5,-1)--(0.5,0);
\filldraw[pink] (1.5,0)--(2.5,0)--(2.5,-1)--(1.5,-1)--(1.5,0);
  \filldraw[pink] (2.5,0)--(3.25,0)--(3.25,-1)--(2.5,-1)--(2.5,0);
  \filldraw[white] (0,0)--(3,0)--(3,-0.75)--(0,-0.75)--(0,0);
  \draw[-,thick] (-0.25,0)--(3.25,0);
 \draw[-,gray] (0.5,-0.75)--(0.5,-1);   
 \draw[-,thick,dashed] (1.5,-0.75)--(1.5,-1);
  \draw[-,thick,dashed] (2.5,-0.75)--(2.5,-1);
 \draw[-,thick] (0,0)--(0,-0.75);\draw[-,thick] (1,0)--(1,-0.75);\draw[-,thick] (2,0)--(2,-0.75);\draw[-,thick] (3,0)--(3,-0.75);
\draw[-,thick] (0,-0.75)--(3,-0.75);
\filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt); \filldraw[red,thick] (2,0) circle (1pt);
\filldraw[red,thick] (3,0) circle (1pt);
\end{tikzpicture}=\begin{array}{l}g_2^3Z_1Z_{1}Z_{1}X_{12}+g_2^2g_1Z_{1}Z_1X_{12}Z_{2}\\\;+g_1^2g_2Z_{1}X_{12}Z_2Z_{2}+g_1^3X_{12}Z_2Z_2Z_2\end{array}\\
&\quad\begin{tikzpicture}\node[scale=0.6] at (0.5,0){$\Delta(\sigma^+)$};\draw[->,thick,\lcyantwo] (1,-.2)--(1,0.2);\draw[->,thick,\lcyantwo] (2,.2)--(2,-0.2); \node[scale=0.6] at (2.5,0){$\Delta(\sigma^-)$};\end{tikzpicture}\\
  &\begin{tikzpicture}[baseline=-0.6cm,scale=1]
     \filldraw[\lcyan] (-0.25,-1)--(3.25,-1)--(3.25,0)--(-0.25,0)--(-0.25,-1);
     \draw[-,thick,gray] (-0.25,0)--(3.25,0);
        \draw[thick,dashed] (0,0)--(0,-1);
        \draw[thick,dashed] (1,0)--(1,-1);
        \draw[thick,dashed] (2,0)--(2,-1);
        \draw[thick,dashed] (3,0)--(3,-1);
        \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt);\filldraw[red,thick] (2,0) circle (1pt);\filldraw[red,thick] (3,0) circle (1pt);
 \end{tikzpicture}

==> (inline-49) <==
\begin{tikzpicture}[baseline=-0.5cm,scale=1]
  \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,-1)--(-0.25,-1)--(-0.25,0);
  \filldraw[pink] (0.5,0)--(2.5,0)--(2.5,-1)--(0.5,-1)--(0.5,0);
  \filldraw[\lcyan] (2.5,0)--(3.25,0)--(3.25,-1)--(2.5,-1)--(2.5,0);
  \filldraw[white] (0,0)--(3,0)--(3,-0.75)--(0,-0.75)--(0,0);
  \draw[-,thick] (-0.25,0)--(3.25,0);
 \draw[-,gray] (0.5,-0.75)--(0.5,-1);   
  \draw[-,gray] (2.5,-0.75)--(2.5,-1);
 \draw[-,thick] (0,0)--(0,-0.75);\draw[-,thick] (1,0)--(1,-0.75);\draw[-,thick] (2,0)--(2,-0.75);\draw[-,thick] (3,0)--(3,-0.75);
\draw[-,thick] (0,-0.75)--(3,-0.75);
\filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt); \filldraw[red,thick] (2,0) circle (1pt);
\filldraw[red,thick] (3,0) circle (1pt);
\end{tikzpicture}&=\frac{3g_2^4+2g_1^2g_2^2+g_1^4}{(g_1^2+g_2^2)^2}~
\begin{tikzpicture}[baseline=-0.4cm]
  \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,-0.75)--(-0.25,-0.75)--(-0.25,0);
  \filldraw[pink] (0.5,0)--(2.5,0)--(2.5,-0.75)--(0.5,-0.75)--(0.5,0);
 \filldraw[\lcyan] (2.5,0)--(3.25,0)--(3.25,-0.75)--(2.5,-0.75)--(2.5,0);
  \filldraw[white] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
  \filldraw[white] (2,0)--(2,-0.5)--(3,-0.5)--(3,0);
  \draw[-,thick] (-0.25,0)--(3.25,0);
  \draw[-,thick] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
  \draw[-,thick] (2,0)--(2,-0.5)--(3,-0.5)--(3,0);
  \draw[-,gray] (0.5,-0.5)--(0.5,-0.75); \draw[-,gray] (2.5,-0.5)--(2.5,-0.75);
   \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt); \filldraw[red,thick] (2,0) circle (1pt);
   \filldraw[red,thick] (3,0) circle (1pt);
\end{tikzpicture}\\ \\
&+\frac{2g_2^4}{(g_1^2+g_2^2)^2}~\begin{tikzpicture}[baseline=-0.4cm]
  \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,-0.75)--(-0.25,-0.75)--(-0.25,0);
  \filldraw[pink] (0.5,0)--(2.5,0)--(2.5,-0.75)--(0.5,-0.75)--(0.5,0);
 \filldraw[\lcyan] (2.5,0)--(3.25,0)--(3.25,-0.75)--(2.5,-0.75)--(2.5,0);
  \filldraw[white] (0,0) arc (-180:0:0.5);
  \filldraw[white] (2,0) arc (-180:0:0.5);
 \draw[-,thick] (-0.25,0)--(3.25,0);
 \draw[-,thick] (0,0) arc (-180:0:0.5);
 \draw[-,thick] (2,0) arc (-180:0:0.5);
  \draw[-,gray] (0.5,-0.5)--(0.5,-0.75); \draw[-,gray] (2.5,-0.5)--(2.5,-0.75);
   \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt); \filldraw[red,thick] (2,0) circle (1pt);
   \filldraw[red,thick] (3,0) circle (1pt);
\end{tikzpicture}\;
+\frac{g_2^2}{g_1^2}~\begin{tikzpicture}[scale=0.7,baseline=-0.4cm]
  \filldraw[\lcyan] (-0.25,0)--(3.25,0)--(3.25,-1.25)--(-0.25,-1.25)--(-0.25,0);
  \filldraw[pink](0.5,-0.5)--(2.5,-0.5)--(2.5,-1.25)--(0.5,-1.25)--(0.5,-0.5);
  \begin{scope}\clip (0,0)--(1.5,0)--(1.5,-1)--(0,-1)--(0,0);  \filldraw[white] (0,0) arc (-180:0:1.5cm and 1cm);\end{scope}
  \begin{scope}\clip (1.5,0)--(3,0)--(3,-1)--(1.5,-1)--(1.5,0);  \filldraw[white] (0,0) arc (-180:0:1.5cm and 1cm);\end{scope}
    \filldraw[white] (1,0) arc (-180:0:0.5);
  \draw[-,thick] (-0.25,0)--(3.25,0);
  \draw[-,thick] (0,0) arc (-180:0:1.5cm and 1cm);
  \draw[-,thick] (1,0) arc (-180:0:0.5);
  \draw[-,gray](1.5,-0.5)--(1.5,-1);
     \draw[-,gray](0.5,-0.75)--(0.5,-1.25);  \draw[-,gray](2.5,-0.75)--(2.5,-1.25); 
  \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt); \filldraw[red,thick] (2,0) circle (1pt);
   \filldraw[red,thick] (3,0) circle (1pt);
\end{tikzpicture}\\ \\
&+\frac{g_2^3(g_2^2-g_1^2)}{g_1(g_1^2+g_2^2)^2}\left(\begin{tikzpicture}[baseline=-0.4cm]
  \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,-0.75)--(-0.25,-0.75)--(-0.25,0);
  \filldraw[pink] (0.5,0)--(2.5,0)--(2.5,-0.75)--(0.5,-0.75)--(0.5,0);
 \filldraw[\lcyan] (2.5,0)--(3.25,0)--(3.25,-0.75)--(2.5,-0.75)--(2.5,0);
  \filldraw[white] (0,0) arc (-180:0:0.5);
  \filldraw[white] (2,0)--(2,-0.5)--(3,-0.5)--(3,0);
 \draw[-,thick] (-0.25,0)--(3.25,0);
  \draw[-,thick] (0,0) arc (-180:0:0.5);
  \draw[-,thick] (2,0)--(2,-0.5)--(3,-0.5)--(3,0);
  \draw[-,gray] (0.5,-0.5)--(0.5,-0.75); \draw[-,gray] (2.5,-0.5)--(2.5,-0.75);
   \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt); \filldraw[red,thick] (2,0) circle (1pt);
   \filldraw[red,thick] (3,0) circle (1pt);
\end{tikzpicture}\;-\;
\begin{tikzpicture}[baseline=-0.4cm]
  \filldraw[\lcyan] (-0.25,0)--(0.5,0)--(0.5,-0.75)--(-0.25,-0.75)--(-0.25,0);
  \filldraw[pink] (0.5,0)--(2.5,0)--(2.5,-0.75)--(0.5,-0.75)--(0.5,0);
 \filldraw[\lcyan] (2.5,0)--(3.25,0)--(3.25,-0.75)--(2.5,-0.75)--(2.5,0);
  \filldraw[white] (2,0) arc (-180:0:0.5);
  \filldraw[white] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
 \draw[-,thick] (-0.25,0)--(3.25,0);
  \draw[-,thick] (0,0)--(0,-0.5)--(1,-0.5)--(1,0);
 \draw[-,thick] (2,0) arc (-180:0:0.5);
  \draw[-,gray] (0.5,-0.5)--(0.5,-0.75); \draw[-,gray] (2.5,-0.5)--(2.5,-0.75);
   \filldraw[red,thick] (0,0) circle (1pt); \filldraw[red,thick] (1,0) circle (1pt); \filldraw[red,thick] (2,0) circle (1pt);
   \filldraw[red,thick] (3,0) circle (1pt);
\end{tikzpicture}
